Reflective hyperbolic 2-elementary lattices, K3 surfaces and hyperkahler varieties

We compute Coxeter diagrams of several ``large'' reflective even 2-elementary hyperbolic lattices and their maximal parabolic subdiagrams, and give some applications of these results to the theory of K3 surfaces and hyperkahler varieties.

==> all_cases_in_2el_paper.txt <==
# All matrices in the paper "Reflexive hyperbolic 2-elementary lattices,
# K3 surfaces and hyperkahler manifolds" by Valery Alexeev
# except for (18,6,0) -- see Borcherds paper for that one
# Load this file in sage

coxeter_matrix = dict()

coxeter_matrix[(11,11,1)] = matrix([(-4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2), (0, -4, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0), (0, 0, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0), (0, 2, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0), (0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 2, -4, 0, 2, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, -2, 0, 2), (2, 0, 0, 0, 0, 0, 0, 0, 2, 0, -4, 0), (2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, -2)])

coxeter_matrix[(12,10,1)] = matrix([(-2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 2, 0), (0, -4, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2), (0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 2, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 2, -4, 0, 0, 0, 2, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, -2, 2, 0, 0, 2), (0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0), (1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -2, 0, 0), (2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, -4, 0), (0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, -4)])

coxeter_matrix[(13,9,1)] = matrix([(-2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 0, 0, 2, 0, 0), (0, -2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 2), (0, 1, -2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0), (0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 2, -4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0), (0, 0, 0, 0, 0, -2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 2), (0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 2), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0), (1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -2, 0, 0, 0, 0, 1, 0), (1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -2, 2, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, -4, 0, 0, 0, 0), (0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, -4, 0, 0, 0), (2, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -2, 0, 2), (0, 0, 1, 0, 0, 2, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, -2, 0), (0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, -2)])

coxeter_matrix[(14,8,0)] = matrix([(-4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 2, 0), (0, -2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1), (0, 1, -2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 2, -4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0), (0, 0, 0, 0, 0, -2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1), (0, 0, 0, 0, 0, 1, -2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 2, -4, 0, 0, 0, 0, 0, 2, 0, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, -2, 1, 0, 0, 0, 0, 0, 1), (0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -2, 2, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0), (2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -4, 0, 0, 0), (2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, -4, 0, 0), (2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -4, 0), (0, 1, 0, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, -2)])

coxeter_matrix[(14,8,1)] = matrix([(-2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 2), (0, -2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 1, 0, 2, 0, 0), (0, 1, -2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0), (0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2), (0, 0, 0, 2, -4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, -2, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 1, 0, 0, 2, 0), (0, 0, 0, 0, 0, 1, -2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0), (0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2), (0, 0, 0, 0, 0, 0, 0, 2, -4, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, -2, 2, 0, 0, 0, 0, 0, 2, 2, 0, 0, 2, 2, 2, 2), (0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -4, 0, 0, 2, 0, 0, 0, 0, 0, 2, 2, 0), (1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, -2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0), (1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -2, 0, 0, 2, 0, 0, 0, 0, 0, 0), (1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, -2, 0, 0, 0, 0, 1, 0, 0, 0), (0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, -4, 0, 0, 0, 0, 2, 0, 0), (0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 2, 0, 0, -4, 0, 0, 0, 0, 2, 0), (0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, -4, 0, 0, 0, 0, 0), (0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, -2, 0, 0, 0, 0), (0, 0, 1, 0, 0, 0, 1, 0, 0, 2, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, -2, 0, 0, 0), (0, 2, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, -2, 2, 2), (0, 0, 0, 2, 0, 2, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 2, -2, 2), (2, 0, 0, 2, 0, 0, 0, 2, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, -2)])

coxeter_matrix[(15,7,1)] = matrix([(-2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 2, 2), (0, -2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 2, 0, 0, 0, 0, 0), (0, 1, -2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 2, 0, 2, 0, 2, 0, 2, 0, 0, 2, 2, 0, 0, 0, 0, 2, 0, 0, 2, 2, 0), (0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 2, 2, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 2, 4, 0, 0, 0, 0, 4, 4, 0, 4, 4, 0, 0, 4), (0, 0, 0, 2, -4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 2, 2, 0, 0, 2, 0, 0, 0, 0, 0, 2, 4, 0, 0, 0, 0, 0, 4, 0, 2, 0, 2, 0, 2, 0, 0, 0, 4, 4, 0, 0, 0, 0, 0, 4, 4, 0), (0, 0, 0, 0, 0, -2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0), (0, 0, 0, 0, 0, 1, -2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 2, 0, 2, 2, 2, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 2, 2, 0, 2), (0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 2, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 2, 0, 0, 4, 4, 0, 0, 4, 4, 4, 0, 0, 4, 0), (0, 0, 0, 0, 0, 0, 0, 2, -4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 2, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0, 2, 4, 2, 0, 0, 0, 0, 0, 2, 2, 4, 4, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 4), (0, 0, 0, 0, 0, 0, 0, 0, 0, -2, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 1, 0, 0, 1, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 2, 2, 2, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 2, 2), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 2, 2, 0, 0, 4, 0, 0, 4, 0, 4, 4, 0, 4, 4, 0, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -4, 0, 0, 0, 0, 0, 2, 2, 2, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 4, 0, 4, 2, 0, 0, 2, 2, 0, 0, 0, 4, 0, 0, 4, 0, 0, 0, 0, 0, 4, 4), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -2, 2, 0, 0, 0, 0, 2, 2, 2, 2, 2, 2, 4, 4, 4, 2, 2, 2, 2, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6, 10, 10, 10, 10, 10, 10), (1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 2, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 2, 2, 2, 2, 2, 0, 0, 0, 0, 0, 0), (1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, -2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 2, 0, 2, 2, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 2, 0, 2, 2, 0, 0), (1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 2, 2, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 2, 2, 0, 0, 2), (1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -2, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 2, 2, 2, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 2, 2, 0, 0, 2, 0), (0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 2, 0, 2, 0, 0, 0, -4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 2, 0, 2, 4, 2, 0, 2, 0, 2, 2, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 4, 4, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 2, 0, 0, 2, 0, 0, -2, 0, 0, 2, 2, 2, 2, 2, 0, 2, 4, 4, 2, 6, 4, 2, 2, 2, 2, 2, 4, 2, 4, 4, 6, 4, 2, 4, 6, 2, 2, 6, 6, 6, 6, 6, 6, 6, 6, 6, 2), (0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, -2, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 2, 0, 0, 2, 0, 0, 2, 0, 2, 0, 2, 0, 0), (0, 1, 0, 0, 0, 0, 0, 0, 2, 1, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, -2, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 2, 2, 0, 0, 2, 0, 2, 0), (0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 2, 2, 0, -2, 2, 0, 2, 0, 2, 2, 2, 4, 4, 6, 4, 2, 4, 6, 4, 2, 2, 2, 4, 2, 2, 4, 4, 2, 2, 6, 6, 2, 6, 6, 6, 6, 6, 6, 2, 6, 6), (0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 2, 0, 2, 0, 2, 2, -2, 0, 0, 2, 2, 2, 4, 2, 4, 2, 2, 2, 4, 6, 4, 2, 4, 2, 2, 4, 6, 2, 4, 4, 6, 6, 6, 6, 2, 2, 6, 6, 6, 6, 6, 2, 6), (0, 0, 0, 0, 2, 1, 0, 0, 0, 1, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, -2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 2, 0, 0, 0, 2, 2, 0, 0, 0, 0, 2), (0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 2, 0, 4, 0, 0, 0, 2, 0, 2, 0, 0, 2, 0, 0, -4, 0, 0, 0, 2, 0, 2, 0, 0, 0, 2, 4, 0, 0, 0, 4, 0, 2, 4, 0, 0, 0, 0, 0, 4, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 2, 4, 0, 2, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, -4, 0, 0, 0, 2, 2, 4, 2, 4, 0, 4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0, 4, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 2, 0, 4, 0, 0, 2, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, -4, 0, 2, 2, 0, 4, 0, 0, 0, 0, 0, 4, 2, 0, 2, 0, 4, 0, 0, 0, 4, 0, 0, 0, 0, 4, 0, 0, 0, 0, 0, 0, 0), (0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 1, 0, 0, 2, 1, 0, 0, 0, 0, 2, 0, 0, 2, 2, 0, 0, 0, 0, -2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 2, 0, 0, 0, 2, 0, 2, 0, 0, 0, 2, 2, 0, 0, 0, 0, 4, 2, 0, 2, 4, 0, 2, 0, 2, 0, -2, 2, 2, 6, 4, 6, 2, 6, 4, 6, 4, 6, 2, 4, 2, 4, 4, 2, 2, 6, 2, 2, 6, 2, 2, 6, 2, 6, 6, 6, 6), (0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 2, 0, 2, 2, 0, 0, 0, 0, 4, 0, 2, 4, 2, 0, 0, 2, 2, 0, 2, -2, 2, 2, 4, 6, 4, 6, 2, 6, 2, 6, 4, 4, 6, 2, 4, 4, 2, 2, 6, 6, 2, 2, 2, 6, 6, 2, 6, 6, 6), (0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 2, 2, 0, 0, 0, 0, 2, 0, 0, 4, 4, 2, 2, 2, 0, 0, 2, 2, -2, 6, 2, 6, 4, 2, 4, 6, 4, 6, 4, 2, 6, 4, 2, 4, 6, 2, 2, 2, 2, 6, 2, 2, 6, 6, 6, 6, 6), (0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 6, 0, 0, 0, 2, 4, 6, 0, 2, 6, 2, 0, 0, 4, 4, 0, 6, 2, 6, -2, 2, 6, 6, 6, 2, 6, 2, 10, 2, 6, 6, 6, 6, 6, 6, 6, 10, 10, 6, 6, 10, 6, 6, 6, 10, 6, 10), (0, 2, 0, 0, 2, 0, 0, 2, 0, 0, 2, 0, 0, 6, 0, 0, 0, 2, 2, 4, 0, 0, 4, 2, 0, 0, 2, 0, 0, 4, 4, 2, 2, -2, 2, 4, 2, 2, 6, 4, 6, 2, 2, 6, 4, 4, 2, 6, 6, 6, 2, 2, 6, 6, 2, 2, 6, 6, 2, 6), (0, 0, 0, 0, 4, 0, 0, 0, 4, 0, 2, 0, 0, 6, 0, 0, 2, 2, 0, 2, 2, 0, 2, 2, 0, 0, 4, 0, 2, 6, 6, 6, 6, 2, -2, 6, 6, 2, 6, 6, 6, 6, 6, 10, 6, 6, 2, 6, 6, 10, 6, 6, 10, 10, 10, 6, 10, 6, 6, 6), (0, 0, 0, 2, 0, 0, 2, 0, 0, 2, 0, 0, 2, 6, 0, 0, 2, 0, 2, 2, 0, 0, 4, 4, 0, 2, 0, 0, 0, 2, 4, 4, 6, 4, 6, -2, 2, 2, 6, 4, 2, 2, 2, 2, 2, 4, 4, 6, 6, 2, 6, 6, 2, 6, 6, 2, 2, 6, 6, 2), (0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 6, 0, 0, 2, 0, 4, 2, 0, 0, 6, 6, 2, 4, 4, 0, 0, 6, 6, 2, 6, 2, 6, 2, -2, 2, 10, 6, 6, 6, 2, 6, 6, 6, 6, 10, 6, 6, 6, 6, 10, 10, 6, 6, 6, 10, 10, 6), (0, 0, 0, 2, 0, 2, 0, 0, 2, 0, 2, 0, 0, 6, 0, 0, 2, 0, 2, 2, 0, 0, 4, 4, 0, 0, 2, 0, 0, 4, 2, 4, 2, 2, 2, 2, 2, -2, 6, 2, 6, 4, 4, 6, 4, 4, 2, 2, 2, 6, 6, 6, 6, 6, 6, 2, 2, 6, 6, 2), (0, 0, 2, 0, 0, 0, 0, 0, 4, 0, 0, 0, 4, 6, 0, 2, 0, 2, 0, 2, 0, 0, 2, 2, 2, 0, 0, 4, 2, 6, 6, 6, 6, 6, 6, 6, 10, 6, -2, 2, 6, 2, 6, 6, 6, 2, 6, 6, 6, 6, 10, 10, 6, 10, 6, 10, 10, 6, 6, 6), (0, 0, 2, 0, 0, 2, 0, 0, 2, 0, 0, 2, 0, 6, 0, 2, 0, 0, 2, 4, 0, 0, 2, 4, 0, 0, 0, 2, 0, 4, 2, 4, 2, 4, 6, 4, 6, 2, 2, -2, 6, 2, 2, 2, 4, 2, 4, 2, 2, 6, 6, 6, 6, 6, 2, 6, 2, 2, 6, 6), (0, 0, 0, 0, 4, 0, 2, 0, 0, 0, 0, 0, 4, 6, 0, 2, 2, 0, 0, 2, 0, 2, 2, 2, 0, 4, 0, 0, 2, 6, 6, 6, 10, 6, 6, 2, 6, 6, 6, 6, -2, 6, 2, 6, 2, 6, 6, 10, 10, 6, 6, 6, 6, 10, 10, 10, 6, 6, 6, 6), (0, 0, 2, 0, 0, 0, 0, 2, 0, 2, 0, 0, 2, 6, 0, 0, 0, 2, 2, 4, 0, 0, 4, 2, 0, 0, 0, 2, 0, 2, 4, 4, 2, 2, 6, 2, 6, 4, 2, 2, 6, -2, 4, 2, 4, 2, 4, 6, 6, 2, 6, 6, 2, 6, 2, 2, 6, 6, 2, 6), (0, 2, 0, 0, 2, 0, 2, 0, 0, 0, 0, 2, 0, 6, 0, 2, 0, 0, 2, 4, 0, 0, 2, 4, 0, 2, 0, 0, 0, 4, 4, 2, 6, 2, 6, 2, 2, 4, 6, 2, 2, 4, -2, 2, 2, 4, 4, 6, 6, 6, 2, 2, 6, 6, 2, 6, 2, 2, 6, 6), (0, 0, 2, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 6, 0, 2, 0, 0, 4, 6, 2, 0, 2, 6, 0, 4, 0, 4, 0, 2, 6, 6, 6, 6, 10, 2, 6, 6, 6, 2, 6, 2, 2, -2, 6, 6, 6, 6, 10, 6, 6, 10, 6, 10, 6, 6, 6, 6, 10, 10), (2, 0, 0, 2, 2, 0, 2, 0, 0, 0, 0, 2, 2, 6, 0, 0, 0, 0, 0, 4, 0, 2, 4, 2, 0, 0, 0, 0, 0, 4, 2, 4, 6, 4, 6, 2, 6, 4, 6, 4, 2, 4, 2, 6, -2, 2, 2, 6, 6, 6, 6, 2, 2, 2, 6, 6, 2, 2, 2, 2), (2, 0, 2, 0, 0, 0, 0, 2, 2, 0, 0, 2, 2, 6, 0, 0, 0, 0, 0, 2, 0, 0, 4, 4, 2, 0, 0, 0, 0, 4, 4, 2, 6, 4, 6, 4, 6, 4, 2, 2, 6, 2, 4, 6, 2, -2, 2, 6, 2, 2, 6, 6, 6, 2, 2, 6, 6, 2, 2, 2), (2, 0, 0, 2, 2, 0, 0, 2, 2, 0, 2, 0, 0, 6, 0, 0, 0, 0, 0, 4, 2, 0, 2, 4, 0, 0, 0, 0, 0, 2, 4, 4, 6, 2, 2, 4, 6, 2, 6, 4, 6, 4, 4, 6, 2, 2, -2, 2, 6, 6, 2, 6, 6, 2, 6, 2, 6, 2, 2, 2), (0, 0, 0, 4, 0, 2, 0, 0, 4, 0, 2, 0, 0, 6, 2, 2, 0, 0, 0, 6, 2, 0, 2, 6, 0, 0, 0, 4, 0, 2, 2, 6, 6, 6, 6, 6, 10, 2, 6, 2, 10, 6, 6, 6, 6, 6, 2, -2, 6, 10, 6, 10, 6, 6, 10, 6, 6, 6, 10, 6), (0, 0, 2, 0, 0, 2, 0, 0, 4, 0, 0, 4, 0, 6, 2, 0, 2, 0, 0, 2, 0, 0, 6, 6, 2, 0, 4, 0, 0, 6, 2, 2, 6, 6, 6, 6, 6, 2, 6, 2, 10, 6, 6, 10, 6, 2, 6, 6, -2, 6, 10, 6, 10, 6, 6, 10, 6, 6, 10, 6), (0, 0, 2, 0, 0, 0, 0, 4, 0, 2, 0, 0, 4, 6, 2, 0, 2, 0, 0, 2, 0, 0, 6, 6, 2, 4, 0, 0, 0, 2, 6, 2, 10, 6, 10, 2, 6, 6, 6, 6, 6, 2, 6, 6, 6, 2, 6, 10, 6, -2, 6, 10, 6, 6, 6, 6, 10, 10, 6, 6), (0, 2, 0, 0, 4, 0, 0, 4, 0, 0, 2, 0, 0, 6, 2, 2, 0, 0, 0, 6, 2, 0, 2, 6, 0, 4, 0, 0, 0, 2, 6, 2, 10, 2, 6, 6, 6, 6, 10, 6, 6, 6, 2, 6, 6, 6, 2, 6, 10, 6, -2, 6, 10, 6, 6, 6, 10, 6, 6, 10), (0, 2, 0, 0, 4, 0, 2, 0, 0, 0, 0, 4, 0, 6, 2, 0, 0, 2, 0, 6, 0, 2, 6, 2, 0, 0, 4, 0, 0, 6, 2, 2, 6, 2, 6, 6, 6, 6, 10, 6, 6, 6, 2, 10, 2, 6, 6, 10, 6, 10, 6, -2, 6, 6, 6, 10, 6, 6, 6, 10), (0, 0, 0, 4, 0, 0, 2, 0, 0, 2, 0, 0, 4, 6, 2, 0, 0, 2, 0, 6, 0, 2, 6, 2, 0, 0, 0, 4, 0, 2, 2, 6, 6, 6, 10, 2, 10, 6, 6, 6, 6, 2, 6, 6, 2, 6, 6, 6, 10, 6, 10, 6, -2, 6, 10, 6, 6, 10, 6, 6), (2, 0, 0, 4, 0, 0, 0, 4, 0, 0, 0, 4, 0, 6, 2, 0, 0, 0, 0, 6, 2, 2, 6, 6, 2, 0, 0, 0, 0, 2, 2, 2, 10, 6, 10, 6, 10, 6, 10, 6, 10, 6, 6, 10, 2, 2, 2, 6, 6, 6, 6, 6, 6, -2, 6, 6, 6, 6, 6, 6), (0, 2, 2, 0, 0, 0, 0, 4, 0, 0, 0, 4, 0, 10, 0, 2, 0, 2, 4, 6, 0, 0, 6, 6, 2, 0, 0, 0, 0, 6, 6, 2, 6, 2, 10, 6, 6, 6, 6, 2, 10, 2, 2, 6, 6, 2, 6, 10, 6, 6, 6, 6, 10, 6, -2, 6, 6, 6, 6, 10), (0, 0, 0, 4, 0, 0, 0, 4, 0, 2, 2, 0, 0, 10, 0, 0, 2, 2, 4, 6, 2, 0, 6, 6, 0, 0, 0, 0, 0, 2, 6, 6, 6, 2, 6, 2, 6, 2, 10, 6, 10, 2, 6, 6, 6, 6, 2, 6, 10, 6, 6, 10, 6, 6, 6, -2, 6, 10, 6, 6), (0, 0, 0, 4, 0, 2, 2, 0, 0, 0, 0, 4, 0, 10, 0, 2, 2, 0, 4, 6, 0, 2, 6, 6, 0, 0, 0, 0, 0, 6, 2, 6, 6, 6, 10, 2, 6, 2, 10, 2, 6, 6, 2, 6, 2, 6, 6, 6, 6, 10, 10, 6, 6, 6, 6, 6, -2, 6, 10, 6), (2, 0, 2, 0, 4, 0, 2, 0, 4, 0, 0, 4, 0, 10, 0, 2, 0, 0, 0, 6, 2, 0, 2, 6, 0, 0, 0, 0, 0, 6, 6, 6, 10, 6, 6, 6, 10, 6, 6, 2, 6, 6, 2, 6, 2, 2, 2, 6, 6, 10, 6, 6, 10, 6, 6, 10, 6, -2, 6, 6), (2, 0, 2, 0, 4, 0, 0, 4, 0, 0, 2, 0, 4, 10, 0, 0, 0, 2, 0, 6, 0, 2, 6, 2, 0, 0, 0, 0, 0, 6, 6, 6, 6, 2, 6, 6, 10, 6, 6, 6, 6, 2, 6, 10, 2, 2, 2, 10, 10, 6, 6, 6, 6, 6, 6, 6, 10, 6, -2, 6), (2, 0, 0, 4, 0, 0, 2, 0, 4, 0, 2, 0, 4, 10, 0, 0, 2, 0, 0, 2, 0, 0, 6, 6, 2, 0, 0, 0, 0, 6, 6, 6, 10, 6, 6, 2, 6, 2, 6, 6, 6, 6, 6, 10, 2, 2, 2, 6, 6, 6, 10, 10, 6, 6, 10, 6, 6, 6, 6, -2)])

coxeter_matrix[(16,6,1)] = matrix([(-4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 2, 2, 2, 4, 0, 0, 0, 0, 0, 0, 2, 2, 2, 2, 0, 0, 0, 0, 0, 0, 0, 2, 2, 2, 4, 4, 2, 2, 4, 0, 0, 0, 0, 0, 2, 2, 2, 4, 4, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 2, 2, 2, 4, 4, 4, 4, 4, 0, 0, 4, 2, 2, 2, 2, 2, 4, 4, 4, 0, 0, 0, 0, 0, 0, 2, 2, 2, 2, 4, 4, 4, 4, 4, 4, 4, 4, 0, 2, 2, 2, 4, 4, 2, 4, 4, 4), (0, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 2, 2, 0, 0, 0, 0, 0, 2, 2, 0, 2, 0, 0, 2, 4, 0, 2, 2, 2, 2, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 4, 0, 0, 0, 4, 4, 0, 0, 2, 2, 2, 2, 2, 4, 2, 0, 0, 0, 4, 4, 2, 2, 4, 0, 2, 0, 4, 4, 4, 0, 4, 4, 0, 4, 0, 4, 2, 0, 2, 2, 2, 4, 4, 4, 0, 4, 2, 2, 4, 2, 4, 0, 2, 2, 4, 0, 4, 4, 4, 4, 4, 2, 4, 2), (0, 2, -2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 2, 2, 0, 0, 2, 0, 2, 0, 2, 2, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 2, 0, 0, 2, 0, 2, 0, 0, 2, 0, 2, 2, 0, 0, 0, 2, 0, 2, 2, 0, 2, 0, 2, 0, 2, 0, 2, 0, 0, 0, 0, 0, 2, 0, 2), (0, 0, 1, -2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 2, 0, 0, 0, 2, 0), (0, 0, 0, 1, -2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 2, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 2, 0, 0, 2, 0, 0, 2, 2, 0, 0, 0, 2, 0, 0, 2, 0, 0, 2, 2, 0, 0, 2, 0, 2, 2, 0, 0, 2, 2, 0, 2, 0, 2, 2, 2, 0, 2), (0, 0, 0, 0, 1, -2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 2, 2, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 1, -2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 2, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 2, 0, 0, 0, 2, 0, 0, 2, 2, 0, 0, 0, 2, 2, 0, 0, 0, 2, 0, 2, 0, 2, 0, 0, 0, 0, 0, 2, 2, 0, 0, 2, 0, 2, 0, 0, 2, 2, 0, 2, 2, 2, 0, 2, 2), (0, 0, 0, 0, 0, 0, 1, -2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 2, 0, 0, 0, 2, 0, 0), (0, 0, 0, 0, 0, 0, 0, 1, -2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 2, 0, 0, 2, 0, 2, 0, 0, 2, 2, 2, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 2, 0, 2, 2, 0, 2, 0, 0, 0, 2, 2, 2, 2, 0, 2, 0, 2, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 2, 0, 2, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 2, 2, 2, 0, 2, 0, 4, 0, 4, 2, 2, 4, 4, 4, 2, 2, 2, 2, 4, 2, 2, 4, 4, 4, 4, 2, 2, 2, 4, 4, 4, 2, 2, 2, 4, 2, 2, 2, 2, 6, 2, 2, 2, 2, 2, 2, 6, 2, 6, 6, 2, 2, 2, 2, 6, 2, 4, 6, 2, 2, 6, 6, 6, 6, 2, 2, 6, 6, 6, 6, 6, 6, 6, 6, 2, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6), (0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 1, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 2, 2, 0, 0, 0, 0, 2, 2, 2, 2, 2, 2, 0, 0, 0, 0, 2, 2, 2, 2, 0, 2, 2, 0, 2, 2, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 2, 2, 2, 2), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -2, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 2, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -2, 1, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 2, 2, 2, 0, 2, 2, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 2, 0, 2, 0, 2, 2, 2, 2, 2, 0, 0, 2, 2, 0, 2, 0, 0, 0, 2, 2, 2, 2, 2, 2, 0, 2, 0, 0, 0, 0, 2, 2, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -2, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 2, 0, 0, 0, 2, 0, 2, 0, 2, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 2, 2, 2, 2, 2, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 2, 2, 2, 0, 2, 2, 2, 0, 0, 2, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 2, 0, 0, 2, 2, 2, 2, 2, 2, 2, 2, 2, 0, 0, 0, 0), (2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, -4, 0, 0, 0, 0, 2, 2, 0, 0, 2, 0, 0, 0, 0, 2, 2, 0, 0, 2, 0, 0, 0, 2, 4, 2, 0, 2, 0, 2, 2, 2, 0, 0, 2, 0, 0, 4, 0, 4, 0, 4, 0, 0, 0, 0, 0, 2, 0, 4, 4, 0, 4, 2, 4, 2, 2, 2, 2, 2, 0, 0, 2, 2, 0, 4, 4, 4, 0, 4, 4, 4, 0, 4, 0, 0, 4, 2, 4, 4, 4, 2, 2, 2, 2, 2, 0, 4, 2, 0, 2, 2, 0, 4, 4, 4, 4, 4, 4, 0, 2, 4, 2, 4), (2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 2, 2, 2, 2, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 2, 0, 2, 2, 4, 4, 4, 2, 2, 2, 4, 2, 4, 4, 0, 4, 4, 4, 4, 0, 4, 0, 0, 0, 4, 0, 0, 0, 0, 0, 2, 2, 0, 2, 2, 2, 2, 2, 2, 2, 2, 4, 4, 4, 4, 4, 4, 4, 0, 4, 4, 4, 0, 0, 4, 4, 0, 0, 0, 2, 2, 2, 2, 2, 2, 4, 4, 4, 4), (0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 4, 0, 2, 0, 2, 0, 2, 0, 0, 2, 2, 2, 0, 0, 0, 0, 4, 2, 0, 0, 0, 0, 2, 0, 4, 0, 4, 0, 2, 2, 2, 2, 2, 0, 0, 4, 0, 4, 0, 0, 2, 0, 0, 2, 2, 2, 0, 0, 4, 0, 4, 4, 0, 0, 2, 2, 0, 4, 4, 2, 2, 4, 0, 4, 0, 4, 4, 2, 2, 2, 2, 4, 4, 2, 0, 0, 0, 4, 4, 0, 2, 4, 4, 0, 0, 4, 4, 2, 2, 4, 0, 4, 2, 2, 4, 4, 4, 2), (0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 2, -2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 2, 2, 0, 0, 0, 2, 0, 2, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 2, 0, 0, 2, 0, 0, 0, 2, 2, 0, 2, 0, 0, 2, 0, 0, 2, 0, 2, 0, 0, 2, 2, 0, 0, 0, 0, 0, 2, 2, 2, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 2, 0, 0, 2, 0, 2, 0, 0, 0, 0, 2), (0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, -2, 2, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 2, 2, 2, 2, 0, 0, 0, 2, 0, 2, 2, 0, 0, 0, 2, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 2, 0, 2, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 2, 2, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 4, 0, 2, -2, 2, 0, 2, 0, 2, 2, 2, 2, 0, 2, 0, 4, 2, 2, 4, 2, 2, 2, 4, 4, 2, 2, 4, 2, 4, 2, 6, 4, 4, 4, 2, 4, 6, 6, 2, 6, 2, 4, 6, 4, 6, 6, 4, 2, 4, 4, 4, 2, 6, 4, 2, 6, 4, 4, 6, 6, 4, 4, 4, 4, 6, 6, 4, 6, 2, 4, 4, 6, 6, 6, 4, 4, 4, 6, 6, 6, 4, 4, 8, 6, 4, 4, 8, 8, 6, 6, 6, 6, 6, 8, 4, 6, 8, 6, 6, 6, 8), (0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 2, -4, 2, 0, 0, 2, 4, 2, 0, 0, 2, 2, 2, 2, 0, 4, 4, 2, 0, 2, 2, 0, 0, 2, 0, 0, 0, 4, 0, 0, 0, 0, 0, 0, 0, 4, 0, 4, 0, 4, 4, 2, 2, 0, 4, 4, 2, 2, 2, 4, 4, 4, 0, 4, 4, 4, 2, 2, 2, 4, 0, 0, 4, 0, 0, 0, 4, 0, 4, 0, 0, 2, 2, 0, 2, 2, 0, 0, 4, 0, 4, 2, 2, 2, 2, 2, 2, 0, 0, 4, 0, 4, 4, 4, 4, 2, 2, 4), (2, 0, 0, 0, 0, 1, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, -2, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 2, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 2, 2, 2, 2, 0, 2, 0, 2, 0, 0, 2, 2, 2, 0, 0, 2, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 2, 2, 2, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0), (2, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, -2, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 2, 2, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 2, 2, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 2, 2, 0, 2, 0, 0, 2, 2, 0, 0, 0, 0, 2, 2, 2, 2, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 2, 0, 0, 0), (2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 2, 0, 2, 0, 0, 0, 0, -4, 0, 4, 2, 0, 0, 0, 0, 0, 0, 0, 4, 4, 2, 0, 4, 4, 0, 2, 2, 2, 2, 0, 4, 2, 2, 2, 0, 4, 4, 4, 0, 4, 0, 0, 0, 0, 4, 4, 2, 2, 2, 0, 0, 0, 2, 2, 2, 2, 2, 2, 2, 0, 0, 0, 4, 0, 0, 4, 0, 0, 0, 4, 0, 4, 0, 2, 4, 4, 2, 4, 4, 2, 2, 2, 2, 2, 0, 0, 4, 4, 4, 4, 2, 4, 4, 4, 0, 0, 4, 2, 0, 0, 2), (4, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 2, 2, 0, 0, 0, -2, 4, 2, 2, 2, 4, 2, 2, 0, 0, 2, 6, 4, 2, 4, 4, 2, 4, 2, 4, 2, 2, 2, 4, 4, 2, 4, 6, 6, 6, 6, 4, 4, 2, 2, 2, 6, 6, 6, 4, 6, 4, 4, 6, 4, 6, 4, 4, 2, 2, 4, 2, 4, 4, 6, 6, 6, 4, 6, 4, 4, 6, 2, 4, 4, 8, 8, 8, 6, 6, 6, 4, 6, 6, 6, 4, 4, 4, 4, 4, 6, 6, 4, 8, 8, 6, 6, 4, 6, 8, 6, 6, 6), (0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 2, 4, 0, 2, 4, 4, -2, 0, 2, 2, 2, 2, 0, 4, 2, 2, 2, 0, 6, 4, 2, 2, 4, 4, 4, 6, 6, 2, 2, 4, 2, 6, 4, 6, 2, 2, 4, 4, 6, 6, 4, 2, 4, 6, 4, 2, 6, 4, 4, 4, 2, 4, 4, 2, 6, 4, 6, 4, 6, 4, 4, 6, 4, 6, 8, 4, 2, 8, 6, 6, 4, 4, 2, 6, 4, 6, 8, 6, 6, 6, 4, 6, 8, 6, 4, 6, 4, 8, 6, 4, 6, 6, 6, 4, 4, 8, 6, 6), (0, 0, 0, 1, 0, 0, 0, 1, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 2, 0, 0, 2, 2, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 2, 2, 2, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 2, 2, 2, 0, 2, 2, 0, 2, 2, 2, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 1, 0, 0, 0, 0, 0, 1, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 2, 0, 1, 0, 0, 2, 2, 0, -2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 1, 0, 0, 0, 0, 0, 2, 0, 0, 0, 1, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, -2, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 2, 0, 2, 0, 2, 2, 2, 2, 2, 0, 0, 2, 0, 2, 0, 2, 0, 0, 2, 2, 0, 2, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0), (0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 2, 2, 0, 0, 2, 2, 0, 0, 0, 4, 2, 0, 0, 0, -4, 2, 0, 2, 2, 0, 0, 2, 4, 2, 4, 0, 4, 0, 0, 4, 4, 4, 2, 0, 4, 2, 2, 0, 4, 0, 4, 0, 4, 0, 2, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 4, 4, 4, 4, 0, 2, 2, 0, 2, 2, 0, 4, 0, 0, 4, 4, 2, 2, 2, 0, 2, 0, 4, 4, 2, 4, 4, 0, 0, 4, 4, 2, 4, 2, 2, 4, 4, 2, 0, 4, 0, 2, 2, 0, 0, 2, 0), (0, 2, 0, 0, 0, 0, 0, 0, 2, 4, 0, 0, 0, 0, 0, 0, 2, 2, 0, 2, 0, 2, 0, 2, 0, 2, 2, 0, 0, 0, 2, -4, 2, 0, 0, 4, 0, 0, 0, 4, 2, 0, 0, 2, 4, 4, 0, 4, 2, 0, 4, 2, 2, 4, 0, 0, 4, 0, 0, 0, 2, 4, 2, 4, 0, 0, 2, 0, 2, 4, 4, 0, 4, 0, 0, 4, 4, 4, 2, 2, 2, 4, 0, 4, 4, 0, 0, 2, 2, 2, 4, 0, 2, 0, 2, 0, 0, 0, 0, 4, 0, 2, 0, 2, 4, 4, 2, 4, 2, 4, 4, 0, 2, 2, 0, 2, 0, 4), (2, 2, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 4, 2, 0, 0, 0, 2, 0, 0, 0, 2, 0, 2, -4, 2, 0, 2, 4, 0, 4, 4, 2, 0, 4, 2, 4, 4, 4, 0, 0, 2, 0, 4, 4, 4, 0, 0, 2, 2, 2, 0, 0, 0, 2, 4, 4, 0, 2, 0, 2, 0, 0, 4, 0, 0, 4, 0, 0, 0, 2, 4, 0, 0, 2, 2, 2, 2, 2, 4, 4, 0, 0, 4, 2, 4, 2, 4, 4, 4, 4, 0, 0, 2, 4, 2, 0, 4, 2, 4, 4, 2, 2, 2, 0, 0, 0, 2, 0, 0), (2, 0, 2, 0, 0, 0, 0, 0, 0, 4, 0, 0, 0, 0, 0, 2, 2, 0, 2, 2, 2, 2, 0, 0, 0, 0, 4, 0, 0, 0, 2, 0, 2, -4, 0, 2, 4, 2, 0, 2, 4, 0, 4, 0, 4, 0, 0, 0, 0, 2, 4, 0, 4, 0, 4, 0, 2, 2, 2, 0, 0, 2, 4, 4, 0, 4, 0, 2, 4, 0, 4, 0, 4, 0, 0, 4, 2, 2, 4, 0, 4, 4, 2, 2, 2, 2, 2, 0, 0, 4, 4, 2, 4, 0, 0, 2, 0, 4, 0, 4, 0, 0, 2, 0, 2, 2, 4, 0, 4, 2, 2, 2, 0, 4, 4, 0, 2, 0), (2, 2, 0, 0, 0, 0, 0, 1, 0, 2, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, -2, 2, 2, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 2, 2, 0, 2, 0, 2, 0, 0, 0, 2, 2, 2, 2, 2, 2, 0, 2, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 2, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0), (2, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 4, 4, 0, 0, 4, 2, 2, 0, 2, 2, 0, 4, 2, 2, 2, -2, 2, 4, 6, 2, 4, 2, 6, 0, 2, 4, 6, 2, 4, 2, 4, 6, 4, 2, 6, 6, 4, 4, 6, 2, 4, 4, 2, 4, 2, 4, 4, 6, 6, 2, 4, 6, 6, 4, 4, 2, 4, 6, 4, 4, 8, 6, 4, 6, 4, 8, 6, 4, 2, 6, 6, 6, 4, 8, 6, 4, 6, 8, 4, 4, 6, 8, 6, 4, 2, 4, 6, 6, 6, 4, 6, 6, 6, 4, 6, 6, 8, 4), (0, 0, 0, 0, 2, 0, 0, 0, 2, 4, 0, 0, 0, 0, 2, 0, 0, 4, 0, 0, 2, 4, 0, 2, 4, 6, 2, 0, 0, 0, 0, 0, 4, 4, 2, 2, -4, 0, 4, 2, 2, 2, 2, 0, 2, 6, 4, 4, 4, 0, 6, 6, 2, 4, 4, 4, 6, 2, 6, 4, 6, 6, 2, 2, 2, 2, 6, 6, 2, 6, 2, 2, 6, 6, 2, 2, 6, 6, 2, 2, 6, 4, 2, 6, 6, 6, 2, 6, 2, 6, 6, 2, 2, 6, 6, 2, 6, 2, 2, 6, 6, 6, 2, 6, 6, 2, 2, 6, 2, 2, 6, 2, 6, 2, 2, 6, 6, 6), (0, 2, 0, 0, 0, 0, 2, 0, 0, 4, 0, 0, 0, 0, 2, 2, 0, 2, 0, 0, 2, 2, 0, 2, 2, 4, 0, 0, 0, 0, 2, 0, 0, 2, 0, 4, 0, -4, 0, 2, 0, 0, 2, 0, 4, 4, 4, 0, 0, 2, 2, 4, 4, 4, 0, 0, 4, 4, 4, 4, 4, 2, 4, 2, 2, 2, 4, 2, 0, 4, 0, 0, 0, 0, 2, 2, 2, 2, 4, 0, 0, 0, 0, 4, 4, 0, 0, 4, 4, 4, 2, 2, 0, 2, 0, 2, 4, 0, 4, 4, 2, 0, 2, 4, 2, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 4, 2, 2), (0, 4, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0, 0, 0, 2, 4, 0, 0, 2, 2, 2, 0, 2, 2, 0, 2, 6, 2, 0, 0, 4, 0, 4, 0, 0, 6, 4, 0, -4, 2, 2, 0, 2, 0, 6, 2, 4, 4, 4, 4, 6, 2, 6, 4, 4, 4, 6, 6, 2, 4, 6, 6, 6, 2, 2, 6, 2, 2, 2, 6, 6, 2, 2, 2, 2, 6, 2, 6, 6, 2, 2, 4, 2, 6, 2, 2, 6, 2, 6, 6, 6, 6, 6, 2, 2, 2, 2, 2, 6, 6, 6, 2, 2, 6, 6, 6, 6, 2, 2, 6, 2, 2, 2, 6, 6, 6, 6, 6), (0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 2, 0, 0, 2, 0, 4, 2, 2, 0, 4, 4, 4, 0, 0, 0, 2, 4, 4, 2, 2, 2, 2, 2, 2, -2, 2, 2, 4, 0, 4, 2, 6, 2, 4, 4, 6, 4, 2, 2, 6, 6, 4, 4, 6, 6, 6, 4, 4, 2, 4, 6, 2, 6, 4, 4, 2, 4, 4, 6, 2, 4, 4, 6, 6, 2, 6, 6, 4, 6, 4, 8, 6, 6, 4, 8, 4, 6, 6, 6, 4, 4, 4, 6, 6, 6, 8, 6, 6, 6, 6, 4, 4, 4, 4, 4, 2, 6, 4, 6, 8, 8, 8, 6), (0, 2, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 4, 2, 2, 2, 4, 4, 2, 0, 0, 2, 4, 2, 2, 4, 0, 4, 2, 0, 2, 2, -2, 2, 2, 2, 6, 4, 6, 2, 4, 4, 4, 6, 4, 6, 2, 6, 2, 6, 4, 6, 4, 4, 4, 4, 6, 4, 6, 2, 4, 6, 4, 2, 2, 4, 4, 2, 4, 6, 6, 4, 4, 6, 2, 8, 6, 6, 4, 8, 6, 6, 6, 6, 6, 4, 4, 4, 6, 4, 8, 4, 6, 6, 6, 6, 6, 4, 4, 6, 2, 6, 4, 4, 6, 4, 6, 8, 8, 8), (0, 2, 0, 0, 0, 1, 0, 0, 0, 2, 0, 1, 0, 0, 0, 2, 2, 0, 0, 0, 2, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 2, 2, -2, 2, 0, 2, 2, 2, 2, 0, 0, 2, 0, 2, 0, 0, 0, 2, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 2, 2, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 2, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 2, 0, 2, 2, 2, 4, 4, 2, 0, 0, 4, 0, 4, 4, 0, 6, 2, 2, 2, 4, 2, 2, -2, 4, 4, 2, 2, 6, 4, 2, 4, 4, 2, 6, 2, 6, 4, 4, 2, 6, 6, 6, 4, 4, 6, 4, 6, 4, 4, 8, 6, 4, 4, 6, 4, 6, 6, 4, 2, 6, 2, 6, 4, 6, 4, 4, 2, 6, 4, 4, 6, 4, 6, 4, 4, 2, 4, 2, 6, 6, 6, 6, 4, 6, 8, 6, 4, 6, 4, 8, 6, 6, 8, 6, 4, 8, 6, 8), (2, 2, 0, 0, 2, 0, 0, 0, 0, 4, 0, 0, 0, 0, 2, 2, 0, 0, 2, 0, 4, 2, 0, 0, 2, 2, 4, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 4, -4, 2, 2, 4, 0, 2, 0, 4, 4, 4, 0, 4, 4, 4, 4, 4, 0, 4, 4, 2, 0, 0, 4, 2, 4, 2, 2, 2, 2, 2, 2, 0, 0, 0, 4, 2, 0, 4, 0, 0, 4, 0, 4, 4, 0, 0, 4, 4, 4, 2, 4, 2, 0, 2, 2, 2, 2, 4, 2, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 2, 4, 0), (2, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 2, 0, 4, 0, 0, 2, 0, 0, 0, 2, 4, 4, 2, 2, 0, 0, 4, 4, 4, 2, 2, 2, 4, 6, 4, 6, 2, 4, 2, -2, 4, 2, 6, 2, 0, 2, 4, 2, 2, 6, 6, 4, 4, 6, 6, 6, 6, 4, 2, 4, 6, 6, 8, 4, 6, 4, 6, 6, 8, 6, 4, 6, 4, 2, 6, 6, 2, 8, 2, 4, 4, 6, 2, 4, 4, 4, 4, 2, 6, 8, 6, 6, 4, 4, 4, 8, 6, 4, 6, 4, 2, 4, 4, 4, 4, 6, 6, 8, 6, 6, 4, 6, 6), (2, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 2, 0, 0, 2, 0, 4, 0, 2, 0, 2, 2, 6, 2, 0, 0, 4, 4, 4, 0, 0, 4, 6, 4, 2, 2, 4, 2, 2, 2, 4, -2, 2, 2, 2, 4, 4, 2, 4, 2, 6, 6, 2, 6, 4, 6, 4, 4, 6, 4, 6, 8, 4, 6, 6, 4, 6, 4, 4, 6, 4, 6, 4, 2, 4, 4, 4, 6, 6, 4, 2, 6, 4, 4, 2, 6, 6, 6, 8, 4, 2, 4, 4, 6, 6, 6, 6, 4, 6, 4, 6, 4, 6, 2, 6, 6, 4, 8, 6, 8, 8, 6, 8, 4), (4, 0, 2, 0, 0, 0, 0, 0, 2, 4, 0, 0, 2, 0, 0, 0, 0, 4, 0, 2, 2, 0, 0, 0, 0, 2, 6, 2, 0, 0, 4, 0, 4, 0, 0, 6, 4, 4, 4, 6, 6, 2, 2, 4, 2, 2, -4, 4, 0, 0, 2, 2, 2, 4, 4, 4, 2, 2, 2, 4, 2, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6, 2, 6, 6, 2, 6, 6, 2, 2, 6, 6, 4, 6, 2, 6, 2, 2, 2, 2, 2, 6, 2, 6, 2, 6, 6, 2, 2, 2, 6, 2, 2, 2, 2, 6, 2, 2, 2, 6, 6, 6, 6, 6, 6, 6, 2, 2, 6), (4, 0, 2, 0, 0, 0, 2, 0, 0, 4, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 6, 4, 0, 0, 4, 2, 2, 0, 0, 2, 4, 4, 0, 0, 0, 2, 4, 0, 4, 2, 2, 2, 6, 0, 6, 2, 4, -4, 0, 4, 2, 6, 6, 4, 4, 4, 2, 6, 6, 4, 2, 2, 6, 6, 6, 6, 6, 6, 6, 2, 2, 2, 2, 2, 2, 2, 2, 2, 6, 2, 6, 4, 2, 6, 6, 6, 2, 6, 2, 6, 6, 6, 6, 6, 2, 6, 6, 6, 6, 6, 2, 2, 6, 2, 2, 2, 2, 2, 6, 2, 2, 6, 2, 2, 6, 6, 6, 2), (2, 0, 2, 0, 0, 0, 2, 0, 0, 4, 0, 0, 2, 0, 0, 2, 2, 2, 0, 0, 4, 0, 0, 0, 2, 4, 2, 0, 0, 0, 2, 2, 0, 0, 0, 4, 4, 0, 4, 4, 4, 0, 4, 2, 2, 2, 0, 0, -4, 0, 0, 2, 2, 0, 0, 0, 0, 4, 4, 4, 2, 0, 4, 4, 4, 4, 4, 4, 4, 2, 2, 2, 2, 2, 4, 4, 4, 0, 4, 2, 2, 0, 4, 0, 4, 0, 0, 2, 2, 2, 0, 0, 0, 0, 0, 4, 2, 2, 2, 2, 0, 0, 4, 0, 0, 0, 0, 0, 2, 0, 0, 4, 2, 2, 2, 0, 0, 0), (2, 2, 0, 0, 2, 0, 0, 0, 2, 4, 0, 0, 2, 0, 0, 0, 2, 2, 0, 0, 4, 0, 0, 0, 2, 4, 4, 0, 0, 0, 0, 0, 2, 2, 0, 2, 0, 2, 4, 4, 4, 0, 2, 0, 0, 4, 0, 4, 0, -4, 2, 4, 0, 0, 0, 4, 2, 2, 2, 0, 4, 4, 0, 2, 2, 2, 4, 4, 4, 4, 4, 4, 4, 4, 2, 2, 4, 4, 0, 4, 4, 0, 2, 2, 2, 2, 2, 0, 0, 0, 2, 0, 0, 2, 4, 0, 0, 0, 0, 0, 2, 4, 0, 0, 0, 0, 0, 2, 0, 2, 2, 2, 4, 0, 0, 0, 0, 2), (4, 2, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 4, 0, 0, 0, 2, 2, 2, 2, 2, 2, 4, 4, 0, 4, 0, 4, 6, 2, 6, 6, 4, 2, 4, 4, 2, 4, 2, 2, 0, 2, -2, 6, 4, 6, 2, 6, 2, 6, 4, 6, 4, 4, 6, 6, 8, 6, 8, 6, 6, 6, 4, 6, 2, 4, 6, 4, 4, 2, 4, 8, 4, 2, 6, 4, 6, 2, 4, 4, 6, 2, 4, 6, 4, 6, 6, 8, 6, 4, 8, 4, 4, 4, 6, 4, 2, 4, 2, 4, 6, 6, 4, 8, 6, 4, 6, 6, 4, 6), (0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 4, 2, 2, 0, 2, 2, 0, 2, 0, 0, 4, 6, 2, 0, 0, 2, 2, 4, 0, 2, 6, 6, 4, 2, 4, 6, 0, 4, 4, 4, 2, 2, 6, 2, 4, 6, -2, 4, 2, 6, 2, 4, 4, 2, 6, 4, 2, 4, 2, 4, 6, 2, 4, 4, 4, 6, 4, 4, 6, 6, 8, 6, 4, 6, 4, 4, 6, 8, 2, 4, 4, 6, 4, 6, 6, 4, 4, 6, 2, 4, 6, 4, 6, 2, 6, 4, 2, 4, 6, 8, 6, 8, 4, 6, 4, 6, 6, 6, 8, 8, 4, 6, 6), (0, 0, 0, 2, 0, 0, 0, 0, 2, 2, 0, 0, 2, 0, 0, 0, 2, 2, 0, 0, 4, 0, 2, 0, 4, 6, 4, 0, 0, 0, 2, 2, 4, 4, 2, 4, 2, 4, 6, 2, 4, 2, 2, 4, 2, 4, 2, 6, 2, 0, 4, 4, -2, 2, 2, 6, 2, 2, 4, 6, 6, 4, 2, 4, 6, 4, 4, 6, 6, 6, 4, 6, 6, 8, 4, 6, 8, 6, 4, 6, 6, 6, 6, 4, 6, 6, 4, 6, 4, 4, 2, 2, 4, 4, 6, 4, 2, 4, 4, 4, 6, 8, 6, 4, 6, 4, 2, 6, 4, 6, 4, 8, 8, 6, 6, 6, 4, 8), (0, 0, 2, 0, 2, 0, 0, 0, 0, 4, 0, 0, 2, 0, 0, 4, 4, 0, 2, 0, 6, 0, 2, 0, 4, 6, 6, 0, 0, 0, 0, 4, 4, 0, 2, 2, 4, 4, 4, 2, 6, 0, 6, 0, 2, 2, 4, 4, 0, 0, 6, 2, 2, -4, 4, 4, 2, 6, 6, 4, 6, 2, 2, 2, 2, 6, 2, 6, 6, 2, 6, 6, 6, 6, 6, 6, 6, 6, 6, 2, 6, 4, 6, 2, 2, 6, 6, 2, 2, 6, 2, 2, 2, 2, 2, 2, 2, 6, 2, 2, 6, 6, 6, 2, 2, 2, 6, 2, 2, 2, 2, 6, 6, 6, 6, 2, 6, 2), (0, 4, 0, 0, 0, 0, 2, 0, 2, 4, 0, 0, 2, 0, 0, 0, 4, 0, 0, 0, 6, 0, 2, 2, 4, 6, 2, 0, 0, 2, 4, 0, 0, 4, 0, 6, 4, 0, 4, 6, 2, 0, 2, 4, 6, 6, 4, 4, 0, 0, 2, 6, 2, 4, -4, 4, 2, 6, 2, 4, 6, 2, 2, 6, 6, 2, 6, 2, 6, 6, 6, 6, 2, 2, 6, 6, 6, 6, 6, 6, 2, 4, 2, 6, 6, 2, 2, 6, 6, 2, 2, 2, 2, 2, 2, 2, 2, 2, 6, 2, 2, 6, 6, 2, 2, 6, 2, 6, 2, 6, 2, 6, 6, 2, 2, 6, 2, 6), (0, 0, 2, 0, 0, 0, 2, 0, 0, 4, 2, 0, 0, 0, 0, 4, 4, 4, 0, 2, 2, 4, 0, 2, 0, 6, 2, 0, 0, 0, 0, 0, 0, 0, 2, 6, 4, 0, 4, 6, 6, 0, 6, 4, 6, 6, 4, 4, 0, 4, 6, 2, 6, 4, 4, -4, 6, 2, 6, 4, 2, 2, 6, 6, 2, 2, 2, 2, 2, 2, 2, 2, 6, 2, 6, 6, 6, 2, 6, 2, 2, 4, 6, 2, 6, 2, 2, 6, 6, 6, 2, 2, 2, 2, 2, 6, 6, 6, 2, 6, 2, 2, 6, 6, 6, 6, 6, 6, 6, 2, 6, 2, 2, 6, 2, 2, 2, 2), (2, 0, 2, 0, 0, 0, 0, 2, 0, 2, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 6, 0, 2, 0, 4, 4, 4, 0, 0, 2, 4, 4, 2, 2, 0, 4, 6, 4, 6, 4, 2, 2, 4, 4, 4, 2, 2, 2, 0, 2, 2, 4, 2, 2, 2, 6, -2, 6, 4, 6, 2, 2, 4, 6, 8, 6, 6, 4, 8, 4, 6, 4, 4, 6, 6, 4, 6, 4, 6, 6, 6, 6, 6, 4, 6, 6, 4, 6, 4, 4, 4, 4, 6, 2, 4, 6, 4, 6, 6, 2, 4, 6, 8, 2, 4, 2, 4, 4, 4, 6, 4, 8, 8, 6, 8, 4, 6, 6), (2, 0, 0, 2, 0, 0, 0, 0, 2, 2, 2, 0, 0, 0, 0, 0, 2, 4, 0, 2, 2, 4, 0, 0, 0, 4, 4, 0, 0, 0, 0, 0, 2, 2, 2, 4, 2, 4, 6, 4, 6, 2, 4, 4, 4, 6, 2, 6, 4, 2, 6, 4, 2, 6, 6, 2, 6, -2, 4, 2, 2, 6, 4, 6, 4, 2, 2, 4, 4, 4, 2, 4, 8, 6, 2, 4, 6, 4, 2, 6, 6, 6, 6, 4, 6, 6, 4, 6, 4, 4, 4, 4, 6, 6, 8, 6, 4, 6, 2, 6, 4, 6, 4, 6, 8, 6, 4, 8, 8, 6, 8, 4, 4, 6, 4, 4, 2, 6), (2, 4, 0, 0, 0, 0, 0, 0, 2, 2, 0, 2, 0, 0, 0, 0, 2, 0, 0, 2, 4, 0, 2, 0, 0, 2, 6, 2, 0, 2, 4, 0, 2, 2, 0, 6, 6, 4, 2, 6, 4, 0, 2, 4, 6, 4, 2, 6, 4, 2, 4, 2, 4, 6, 2, 6, 4, 4, -2, 2, 4, 4, 2, 4, 6, 4, 4, 2, 6, 6, 8, 6, 2, 4, 4, 6, 4, 6, 4, 8, 4, 6, 4, 6, 4, 4, 6, 4, 6, 2, 6, 6, 8, 4, 6, 4, 2, 4, 4, 4, 2, 4, 2, 4, 6, 8, 6, 6, 6, 8, 6, 6, 6, 4, 6, 6, 4, 8), (4, 4, 0, 0, 2, 0, 0, 0, 2, 4, 2, 0, 0, 0, 0, 0, 4, 0, 2, 2, 6, 4, 0, 0, 0, 2, 6, 0, 0, 2, 0, 0, 0, 0, 0, 2, 4, 4, 4, 6, 6, 0, 6, 0, 6, 6, 4, 4, 4, 0, 6, 6, 6, 4, 4, 4, 6, 2, 2, -4, 2, 6, 2, 6, 2, 2, 2, 2, 6, 2, 6, 6, 6, 2, 2, 2, 2, 6, 2, 6, 6, 4, 2, 6, 2, 6, 6, 2, 2, 2, 6, 6, 6, 6, 6, 2, 2, 6, 2, 2, 2, 6, 2, 2, 2, 6, 6, 6, 6, 6, 6, 2, 2, 2, 2, 2, 2, 2), (4, 0, 2, 0, 0, 0, 0, 2, 0, 2, 2, 0, 0, 0, 0, 0, 2, 2, 0, 2, 4, 4, 0, 0, 0, 2, 4, 0, 0, 2, 2, 2, 0, 0, 0, 4, 6, 4, 6, 6, 4, 2, 6, 4, 6, 4, 2, 2, 2, 4, 4, 4, 6, 6, 6, 2, 2, 2, 4, 2, -2, 4, 6, 8, 6, 4, 4, 2, 6, 2, 4, 2, 6, 4, 4, 2, 4, 2, 4, 6, 6, 6, 6, 4, 6, 6, 4, 6, 4, 4, 6, 6, 8, 4, 6, 8, 6, 8, 4, 4, 2, 4, 6, 4, 6, 4, 6, 6, 8, 6, 8, 4, 4, 6, 6, 2, 4, 4), (0, 0, 2, 0, 0, 0, 2, 0, 0, 2, 0, 2, 0, 0, 0, 2, 4, 0, 0, 0, 6, 2, 2, 0, 4, 6, 2, 0, 0, 2, 2, 4, 0, 2, 2, 4, 6, 2, 6, 4, 4, 0, 6, 4, 6, 4, 6, 2, 0, 4, 4, 2, 4, 2, 2, 2, 2, 6, 4, 6, 4, -2, 2, 4, 6, 4, 4, 4, 6, 2, 4, 6, 2, 4, 8, 6, 6, 4, 8, 4, 4, 6, 6, 4, 6, 6, 4, 8, 6, 6, 2, 4, 4, 4, 2, 6, 6, 8, 4, 4, 2, 4, 8, 4, 4, 6, 6, 6, 6, 2, 4, 8, 6, 4, 6, 6, 6, 4), (0, 2, 0, 0, 2, 0, 0, 0, 2, 2, 0, 2, 0, 0, 0, 0, 4, 0, 0, 0, 6, 2, 2, 0, 4, 6, 4, 0, 0, 2, 0, 2, 2, 4, 2, 2, 2, 4, 6, 4, 4, 0, 4, 2, 4, 6, 6, 6, 4, 0, 6, 4, 2, 2, 2, 6, 4, 4, 2, 2, 6, 2, -2, 2, 4, 2, 4, 4, 6, 4, 6, 8, 4, 6, 6, 4, 6, 8, 4, 6, 6, 6, 4, 6, 4, 8, 6, 6, 4, 4, 4, 4, 4, 6, 6, 2, 4, 6, 2, 2, 4, 8, 4, 4, 4, 6, 6, 8, 4, 4, 6, 6, 8, 2, 4, 6, 6, 6), (0, 2, 0, 0, 2, 0, 0, 0, 0, 2, 0, 2, 0, 0, 2, 4, 0, 2, 0, 0, 4, 0, 2, 0, 2, 6, 6, 2, 0, 0, 0, 4, 4, 4, 2, 4, 2, 2, 2, 2, 4, 0, 4, 0, 2, 4, 6, 6, 4, 2, 6, 2, 4, 2, 6, 6, 6, 6, 4, 6, 8, 4, 2, -2, 4, 6, 4, 6, 2, 6, 4, 6, 2, 8, 6, 4, 4, 6, 4, 4, 4, 2, 6, 4, 2, 6, 8, 4, 6, 6, 4, 6, 4, 6, 6, 4, 6, 4, 4, 4, 8, 4, 2, 8, 6, 4, 6, 4, 2, 2, 4, 4, 6, 4, 6, 6, 8, 6), (0, 2, 0, 0, 2, 0, 0, 0, 0, 6, 0, 0, 0, 0, 0, 4, 4, 2, 2, 2, 2, 4, 0, 2, 2, 4, 4, 0, 2, 0, 0, 0, 4, 0, 2, 2, 2, 2, 2, 4, 6, 0, 6, 0, 4, 6, 6, 6, 4, 2, 8, 4, 6, 2, 6, 2, 8, 4, 6, 2, 6, 6, 4, 4, -2, 4, 2, 4, 4, 4, 6, 4, 8, 2, 4, 6, 6, 8, 6, 2, 6, 6, 4, 6, 4, 4, 6, 2, 4, 8, 6, 4, 2, 4, 4, 2, 4, 6, 2, 6, 6, 6, 4, 6, 4, 6, 8, 6, 4, 4, 6, 2, 4, 6, 4, 4, 6, 4), (0, 2, 0, 0, 0, 2, 0, 0, 2, 2, 2, 0, 0, 0, 0, 0, 4, 2, 0, 0, 4, 4, 0, 2, 2, 6, 2, 0, 0, 2, 0, 0, 0, 4, 2, 4, 2, 2, 6, 6, 4, 0, 4, 4, 6, 8, 6, 6, 4, 2, 6, 6, 4, 6, 2, 2, 6, 2, 4, 2, 4, 4, 2, 6, 4, -2, 4, 2, 2, 2, 4, 6, 6, 4, 6, 4, 4, 6, 4, 4, 4, 6, 2, 4, 6, 6, 4, 8, 6, 2, 4, 2, 4, 6, 6, 4, 6, 4, 4, 4, 4, 8, 6, 4, 6, 8, 6, 8, 6, 6, 8, 4, 6, 4, 2, 6, 4, 6), (0, 2, 0, 2, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 4, 4, 0, 2, 2, 4, 2, 2, 0, 0, 4, 6, 0, 0, 0, 0, 2, 2, 0, 2, 4, 6, 4, 2, 2, 6, 0, 6, 2, 6, 4, 6, 6, 4, 4, 8, 2, 4, 2, 6, 2, 6, 2, 4, 2, 4, 4, 4, 4, 2, 4, -2, 2, 4, 2, 4, 6, 6, 4, 4, 6, 4, 6, 6, 4, 4, 6, 6, 4, 2, 6, 8, 4, 6, 6, 2, 6, 6, 4, 4, 4, 2, 8, 4, 4, 6, 6, 6, 6, 6, 8, 8, 6, 6, 6, 4, 4, 2, 8, 6, 4, 4, 4), (0, 4, 0, 0, 0, 0, 0, 2, 0, 2, 2, 0, 0, 0, 0, 2, 4, 0, 0, 2, 4, 2, 2, 2, 0, 4, 4, 0, 0, 2, 2, 0, 0, 2, 0, 6, 6, 2, 2, 6, 2, 0, 4, 4, 8, 6, 6, 6, 4, 4, 6, 4, 6, 6, 2, 2, 4, 4, 2, 2, 2, 4, 4, 6, 4, 2, 2, -2, 4, 4, 6, 4, 4, 2, 6, 4, 4, 6, 6, 6, 2, 6, 4, 6, 4, 4, 6, 6, 8, 4, 4, 6, 6, 2, 4, 4, 4, 6, 6, 2, 4, 6, 6, 6, 6, 8, 8, 8, 4, 8, 6, 2, 4, 6, 4, 4, 4, 6), (0, 2, 0, 0, 0, 2, 0, 0, 0, 2, 2, 0, 0, 0, 2, 4, 0, 4, 0, 0, 2, 2, 0, 2, 0, 6, 4, 2, 0, 0, 0, 2, 2, 4, 2, 6, 2, 0, 2, 4, 4, 0, 4, 2, 4, 6, 6, 6, 4, 4, 6, 4, 6, 6, 6, 2, 8, 4, 6, 6, 6, 6, 6, 2, 4, 2, 4, 4, -2, 4, 2, 4, 4, 6, 6, 4, 2, 4, 4, 2, 2, 2, 4, 2, 4, 4, 6, 6, 8, 4, 4, 4, 4, 6, 6, 6, 8, 2, 6, 6, 8, 4, 4, 8, 8, 6, 6, 4, 4, 4, 6, 2, 4, 6, 4, 6, 6, 6), (2, 0, 2, 0, 0, 2, 0, 0, 0, 2, 2, 0, 0, 0, 0, 2, 4, 0, 2, 0, 6, 4, 0, 0, 2, 4, 4, 0, 0, 2, 0, 4, 0, 0, 2, 2, 6, 4, 6, 4, 6, 0, 8, 2, 6, 4, 6, 2, 2, 4, 6, 4, 6, 2, 6, 2, 4, 4, 6, 2, 2, 2, 4, 6, 4, 2, 2, 4, 4, -2, 4, 6, 6, 4, 6, 4, 2, 4, 6, 2, 6, 6, 4, 2, 4, 8, 6, 6, 4, 4, 4, 4, 6, 6, 4, 6, 6, 8, 4, 4, 4, 6, 8, 2, 4, 6, 8, 4, 8, 4, 6, 6, 4, 6, 6, 4, 6, 2), (2, 0, 0, 2, 0, 0, 2, 0, 0, 2, 2, 0, 0, 0, 2, 2, 0, 4, 0, 0, 4, 4, 0, 0, 2, 6, 2, 0, 0, 0, 0, 4, 0, 4, 2, 4, 2, 0, 6, 2, 4, 2, 6, 2, 4, 6, 6, 2, 2, 4, 4, 6, 4, 6, 6, 2, 6, 2, 8, 6, 4, 4, 6, 4, 6, 4, 4, 6, 2, 4, -2, 4, 4, 6, 4, 2, 4, 2, 4, 4, 4, 2, 6, 4, 6, 6, 4, 8, 6, 6, 2, 6, 4, 8, 6, 8, 8, 6, 6, 6, 6, 4, 6, 8, 6, 4, 2, 6, 6, 2, 4, 4, 2, 4, 4, 6, 4, 4), (2, 0, 2, 0, 0, 0, 0, 2, 0, 6, 0, 0, 0, 0, 2, 2, 0, 4, 0, 2, 2, 4, 0, 2, 2, 4, 4, 0, 0, 0, 4, 0, 4, 0, 0, 6, 2, 0, 2, 4, 2, 2, 4, 2, 6, 4, 2, 2, 2, 4, 6, 4, 6, 6, 6, 2, 4, 4, 6, 6, 2, 6, 8, 6, 4, 6, 6, 4, 4, 6, 4, -2, 6, 4, 2, 4, 6, 4, 6, 2, 6, 6, 4, 6, 8, 4, 2, 6, 4, 8, 8, 4, 6, 2, 4, 6, 6, 4, 4, 8, 4, 2, 4, 6, 8, 2, 4, 4, 4, 4, 6, 2, 4, 6, 6, 4, 6, 6), (2, 4, 0, 0, 0, 0, 2, 0, 0, 2, 0, 2, 0, 0, 2, 2, 0, 0, 0, 0, 6, 0, 2, 0, 2, 4, 4, 2, 0, 2, 4, 4, 0, 4, 0, 6, 6, 0, 2, 4, 2, 0, 4, 2, 6, 4, 6, 2, 2, 4, 2, 4, 6, 6, 2, 6, 4, 8, 2, 6, 6, 2, 4, 2, 8, 6, 6, 4, 4, 6, 4, 6, -2, 4, 6, 4, 2, 4, 6, 6, 2, 2, 4, 6, 4, 4, 6, 6, 8, 4, 4, 8, 6, 6, 4, 6, 6, 4, 8, 4, 4, 2, 4, 6, 4, 6, 4, 4, 4, 4, 2, 6, 4, 2, 6, 8, 6, 6), (2, 4, 0, 0, 0, 0, 2, 0, 0, 6, 0, 0, 0, 0, 0, 2, 4, 0, 2, 2, 4, 4, 0, 2, 2, 2, 2, 0, 2, 2, 4, 0, 0, 0, 0, 4, 6, 0, 2, 6, 4, 0, 6, 2, 8, 6, 6, 2, 2, 4, 4, 6, 8, 6, 2, 2, 6, 6, 4, 2, 4, 4, 6, 8, 2, 4, 4, 2, 6, 4, 6, 4, 4, -2, 4, 6, 4, 6, 8, 4, 4, 6, 2, 8, 6, 2, 4, 4, 6, 6, 6, 6, 4, 4, 2, 4, 4, 6, 6, 6, 2, 4, 6, 4, 2, 8, 6, 6, 6, 6, 4, 4, 2, 4, 4, 6, 4, 4), (4, 2, 0, 2, 0, 0, 0, 0, 2, 6, 0, 0, 0, 0, 2, 0, 0, 2, 2, 2, 4, 4, 0, 0, 2, 2, 6, 0, 0, 0, 4, 0, 4, 0, 0, 4, 2, 2, 2, 2, 4, 2, 4, 0, 6, 4, 2, 2, 4, 2, 6, 6, 4, 6, 6, 6, 6, 2, 4, 2, 4, 8, 6, 6, 4, 6, 4, 6, 6, 6, 4, 2, 6, 4, -2, 4, 4, 6, 4, 4, 8, 6, 2, 8, 6, 6, 4, 4, 2, 6, 8, 6, 8, 6, 6, 4, 2, 4, 4, 8, 4, 4, 2, 4, 6, 4, 2, 4, 6, 6, 4, 4, 2, 4, 6, 6, 4, 6), (4, 2, 0, 0, 2, 0, 0, 2, 0, 2, 2, 0, 0, 0, 2, 0, 0, 2, 0, 0, 6, 4, 0, 0, 2, 4, 4, 0, 0, 2, 0, 4, 0, 4, 0, 2, 2, 2, 6, 4, 2, 2, 6, 0, 4, 6, 6, 2, 4, 2, 4, 8, 6, 6, 6, 6, 4, 4, 6, 2, 2, 6, 4, 4, 6, 4, 6, 4, 4, 4, 2, 4, 4, 6, 4, -2, 2, 4, 2, 6, 6, 2, 4, 6, 4, 8, 6, 6, 4, 4, 6, 8, 6, 8, 8, 6, 8, 6, 6, 2, 6, 6, 4, 6, 4, 2, 4, 6, 4, 4, 6, 2, 4, 2, 4, 4, 6, 4), (4, 4, 0, 0, 0, 2, 0, 0, 0, 2, 2, 0, 0, 0, 2, 2, 0, 0, 2, 0, 6, 2, 0, 0, 0, 2, 6, 2, 0, 2, 2, 4, 0, 2, 0, 4, 6, 2, 2, 4, 4, 0, 6, 0, 6, 4, 6, 2, 4, 4, 4, 6, 8, 6, 6, 6, 6, 6, 4, 2, 4, 6, 6, 4, 6, 4, 4, 4, 2, 2, 4, 6, 2, 4, 4, 2, -2, 4, 4, 4, 4, 2, 2, 4, 2, 6, 8, 4, 6, 2, 6, 8, 8, 8, 6, 6, 6, 4, 8, 4, 6, 4, 4, 4, 4, 6, 6, 2, 6, 6, 4, 4, 2, 4, 6, 6, 6, 4), (4, 0, 2, 0, 0, 0, 2, 0, 0, 2, 2, 0, 0, 2, 0, 2, 0, 4, 0, 0, 4, 2, 0, 0, 0, 4, 4, 2, 0, 0, 2, 4, 0, 2, 0, 6, 6, 2, 6, 6, 6, 2, 4, 4, 4, 2, 2, 2, 0, 4, 2, 4, 6, 6, 6, 2, 4, 4, 6, 6, 2, 4, 8, 6, 8, 6, 6, 6, 4, 4, 2, 4, 4, 6, 6, 4, 4, -2, 2, 6, 2, 2, 8, 2, 4, 4, 2, 6, 4, 4, 4, 6, 6, 6, 4, 8, 8, 6, 6, 6, 4, 2, 6, 6, 6, 4, 4, 4, 8, 4, 6, 6, 4, 6, 4, 4, 4, 2), (4, 2, 0, 0, 2, 0, 0, 0, 2, 2, 2, 0, 0, 2, 0, 0, 0, 4, 0, 0, 4, 2, 0, 0, 0, 4, 6, 2, 0, 0, 0, 2, 2, 4, 0, 4, 2, 4, 6, 6, 6, 2, 2, 2, 2, 4, 2, 6, 4, 0, 4, 6, 4, 6, 6, 6, 6, 2, 4, 2, 4, 8, 4, 4, 6, 4, 6, 6, 4, 6, 4, 6, 6, 8, 4, 2, 4, 2, -2, 8, 4, 2, 6, 4, 2, 6, 4, 4, 2, 2, 6, 6, 6, 8, 8, 4, 6, 4, 4, 4, 6, 6, 2, 6, 6, 4, 4, 6, 6, 6, 8, 4, 6, 4, 2, 4, 4, 4), (0, 0, 2, 0, 0, 2, 0, 0, 0, 6, 0, 0, 0, 0, 2, 4, 2, 2, 2, 0, 4, 4, 0, 2, 4, 6, 4, 0, 0, 0, 2, 2, 4, 0, 2, 4, 2, 0, 2, 2, 4, 0, 6, 0, 6, 4, 6, 2, 2, 4, 8, 4, 6, 2, 6, 2, 6, 6, 8, 6, 6, 4, 6, 4, 2, 4, 4, 6, 2, 2, 4, 2, 6, 4, 4, 6, 4, 6, 8, -2, 6, 6, 2, 4, 6, 6, 4, 6, 4, 8, 6, 2, 4, 4, 2, 4, 6, 4, 4, 8, 6, 4, 6, 4, 6, 4, 6, 2, 4, 2, 4, 4, 4, 6, 6, 6, 8, 4), (0, 4, 0, 0, 0, 0, 2, 0, 0, 2, 2, 0, 0, 2, 0, 4, 2, 2, 0, 0, 4, 0, 2, 2, 0, 6, 4, 2, 0, 0, 2, 2, 0, 4, 0, 8, 6, 0, 2, 6, 4, 0, 2, 4, 6, 4, 6, 6, 2, 4, 4, 4, 6, 6, 2, 2, 6, 6, 4, 6, 6, 4, 6, 4, 6, 4, 4, 2, 2, 6, 4, 6, 2, 4, 8, 6, 4, 2, 4, 6, -2, 2, 6, 4, 2, 2, 4, 6, 8, 4, 2, 6, 4, 4, 2, 4, 6, 4, 8, 4, 6, 4, 6, 8, 6, 8, 6, 6, 4, 6, 4, 4, 4, 6, 2, 6, 4, 4), (4, 4, 0, 0, 2, 0, 2, 0, 0, 4, 2, 0, 2, 0, 2, 4, 0, 4, 0, 0, 6, 0, 0, 0, 0, 6, 6, 2, 0, 0, 0, 4, 0, 4, 0, 6, 4, 0, 4, 6, 6, 0, 6, 0, 2, 6, 4, 4, 0, 0, 2, 6, 6, 4, 4, 4, 6, 6, 6, 4, 6, 6, 6, 2, 6, 6, 6, 6, 2, 6, 2, 6, 2, 6, 6, 2, 2, 2, 2, 6, 2, -4, 6, 2, 2, 2, 6, 2, 6, 2, 2, 6, 2, 6, 6, 6, 6, 2, 6, 2, 6, 2, 2, 6, 2, 2, 2, 2, 2, 2, 2, 2, 2, 2, 2, 2, 2, 2), (2, 4, 0, 0, 0, 2, 0, 0, 2, 6, 0, 0, 0, 0, 2, 0, 2, 0, 2, 0, 6, 4, 0, 2, 4, 4, 4, 0, 0, 2, 4, 0, 2, 2, 0, 4, 2, 0, 2, 4, 2, 0, 4, 0, 8, 6, 6, 2, 4, 2, 6, 8, 6, 6, 2, 6, 6, 6, 4, 2, 6, 6, 4, 6, 4, 2, 6, 4, 4, 4, 6, 4, 4, 2, 2, 4, 2, 8, 6, 2, 6, 6, -2, 8, 6, 6, 4, 6, 4, 4, 8, 4, 6, 6, 4, 2, 4, 2, 6, 6, 4, 6, 4, 2, 4, 6, 4, 4, 4, 6, 4, 4, 4, 2, 4, 8, 6, 6), (2, 0, 2, 0, 0, 2, 0, 0, 0, 2, 2, 0, 2, 0, 0, 4, 2, 4, 0, 0, 4, 0, 0, 0, 0, 6, 6, 2, 0, 0, 0, 4, 2, 2, 2, 6, 6, 4, 6, 6, 8, 0, 6, 4, 2, 4, 2, 6, 0, 2, 4, 2, 4, 2, 6, 2, 4, 4, 6, 6, 4, 4, 6, 4, 6, 4, 4, 6, 2, 2, 4, 6, 6, 8, 8, 6, 4, 2, 4, 4, 4, 2, 8, -2, 4, 4, 6, 4, 6, 2, 2, 2, 4, 4, 6, 8, 6, 4, 4, 4, 6, 4, 6, 4, 6, 4, 6, 2, 6, 4, 6, 6, 6, 8, 6, 2, 4, 4), (2, 4, 0, 0, 2, 0, 0, 0, 0, 2, 2, 0, 0, 2, 0, 4, 2, 0, 2, 0, 6, 0, 2, 0, 0, 4, 8, 2, 0, 0, 0, 4, 2, 2, 0, 4, 6, 4, 2, 4, 6, 0, 4, 0, 4, 2, 6, 6, 4, 2, 6, 4, 6, 2, 6, 6, 6, 6, 4, 2, 6, 6, 4, 2, 4, 6, 2, 4, 4, 4, 6, 8, 4, 6, 6, 4, 2, 4, 2, 6, 2, 2, 6, 4, -2, 6, 8, 2, 4, 4, 4, 8, 6, 6, 4, 2, 4, 6, 6, 2, 8, 6, 4, 6, 4, 6, 8, 4, 4, 6, 4, 4, 4, 6, 4, 4, 6, 2), (2, 4, 0, 0, 0, 0, 2, 0, 0, 6, 0, 0, 2, 0, 0, 4, 2, 4, 0, 2, 2, 0, 0, 2, 0, 4, 4, 2, 2, 0, 4, 0, 2, 2, 0, 8, 6, 0, 2, 8, 6, 0, 4, 4, 4, 6, 2, 6, 0, 2, 2, 4, 6, 6, 2, 2, 6, 6, 4, 6, 6, 6, 8, 6, 4, 6, 6, 4, 4, 8, 6, 4, 4, 2, 6, 8, 6, 4, 6, 6, 2, 2, 6, 4, 6, -2, 4, 2, 8, 4, 4, 4, 2, 2, 4, 6, 4, 2, 6, 6, 4, 2, 4, 6, 4, 6, 4, 4, 4, 6, 4, 4, 4, 6, 4, 4, 2, 6), (2, 0, 2, 0, 0, 0, 2, 0, 2, 6, 0, 0, 0, 2, 0, 0, 2, 4, 0, 0, 4, 4, 0, 2, 4, 6, 2, 0, 0, 0, 4, 0, 2, 2, 0, 6, 2, 0, 6, 6, 4, 2, 2, 4, 6, 4, 2, 2, 0, 2, 4, 6, 4, 6, 2, 2, 4, 4, 6, 6, 4, 4, 6, 8, 6, 4, 8, 6, 6, 6, 4, 2, 6, 4, 4, 6, 8, 2, 4, 4, 4, 6, 4, 6, 8, 4, -2, 8, 2, 6, 6, 2, 4, 4, 2, 4, 6, 4, 4, 8, 2, 4, 6, 4, 6, 4, 2, 6, 6, 4, 6, 6, 6, 4, 2, 6, 4, 4), (4, 4, 0, 0, 2, 0, 0, 0, 0, 6, 0, 0, 2, 0, 0, 4, 2, 2, 2, 2, 4, 0, 0, 0, 0, 2, 8, 2, 2, 0, 2, 2, 4, 0, 0, 4, 6, 4, 2, 6, 8, 0, 6, 0, 2, 4, 2, 6, 2, 0, 4, 4, 6, 2, 6, 6, 6, 6, 4, 2, 6, 8, 6, 4, 2, 8, 4, 6, 6, 6, 8, 6, 6, 4, 4, 6, 4, 6, 4, 6, 6, 2, 6, 4, 2, 2, 8, -2, 4, 4, 6, 6, 4, 4, 6, 4, 2, 4, 4, 4, 6, 4, 2, 4, 2, 4, 6, 2, 4, 6, 4, 4, 4, 6, 6, 2, 4, 4), (4, 0, 2, 0, 2, 0, 0, 0, 2, 6, 0, 0, 0, 2, 0, 0, 2, 2, 2, 0, 6, 4, 0, 0, 4, 4, 6, 0, 0, 0, 2, 2, 4, 0, 0, 2, 2, 4, 6, 4, 6, 2, 4, 0, 4, 2, 2, 2, 2, 0, 6, 6, 4, 2, 6, 6, 4, 4, 6, 2, 4, 6, 4, 6, 4, 6, 6, 8, 8, 4, 6, 4, 8, 6, 2, 4, 6, 4, 2, 4, 8, 6, 4, 6, 4, 8, 2, 4, -2, 6, 8, 4, 6, 6, 4, 2, 4, 6, 2, 6, 4, 6, 4, 2, 4, 2, 4, 4, 6, 4, 6, 6, 6, 4, 4, 4, 6, 2), (4, 4, 0, 0, 0, 2, 0, 0, 2, 2, 2, 0, 2, 0, 0, 0, 2, 2, 0, 0, 6, 0, 0, 0, 0, 4, 6, 2, 0, 2, 2, 2, 0, 4, 0, 6, 6, 4, 6, 8, 6, 0, 4, 4, 4, 6, 2, 6, 2, 0, 2, 6, 4, 6, 2, 6, 4, 4, 2, 2, 4, 6, 4, 6, 8, 2, 6, 4, 4, 4, 6, 8, 4, 6, 6, 4, 2, 4, 2, 8, 4, 2, 4, 2, 4, 4, 6, 4, 6, -2, 4, 4, 6, 6, 8, 6, 4, 2, 6, 2, 4, 6, 4, 2, 4, 6, 4, 4, 6, 8, 6, 6, 6, 4, 4, 4, 2, 6), (0, 2, 0, 2, 0, 0, 2, 0, 0, 2, 2, 0, 2, 0, 0, 4, 4, 2, 0, 0, 6, 0, 2, 0, 2, 8, 4, 0, 0, 0, 0, 4, 0, 4, 2, 6, 6, 2, 6, 4, 6, 0, 6, 4, 4, 6, 6, 6, 0, 2, 4, 4, 2, 2, 2, 2, 4, 4, 6, 6, 6, 2, 4, 4, 6, 4, 2, 4, 4, 4, 2, 8, 4, 6, 8, 6, 6, 4, 6, 6, 2, 2, 8, 2, 4, 4, 6, 6, 8, 4, -2, 4, 2, 4, 4, 6, 4, 6, 6, 2, 6, 6, 8, 6, 4, 6, 4, 6, 4, 4, 2, 6, 4, 6, 4, 4, 2, 4), (0, 0, 2, 0, 0, 2, 0, 0, 2, 6, 0, 0, 2, 0, 0, 2, 4, 4, 0, 0, 4, 2, 0, 2, 4, 8, 4, 0, 0, 0, 2, 0, 4, 2, 2, 6, 2, 2, 6, 6, 6, 0, 4, 4, 4, 6, 2, 6, 0, 0, 6, 4, 2, 2, 2, 2, 4, 4, 6, 6, 6, 4, 4, 6, 4, 2, 6, 6, 4, 4, 6, 4, 8, 6, 6, 8, 8, 6, 6, 2, 6, 6, 4, 2, 8, 4, 2, 6, 4, 4, 4, -2, 2, 2, 4, 4, 4, 2, 2, 6, 4, 6, 6, 2, 6, 4, 4, 4, 4, 4, 6, 6, 8, 6, 4, 4, 4, 6), (0, 2, 0, 0, 2, 0, 2, 0, 0, 6, 0, 0, 2, 0, 0, 4, 4, 4, 0, 0, 4, 2, 0, 2, 4, 8, 2, 0, 2, 0, 0, 2, 2, 4, 2, 4, 2, 0, 6, 6, 6, 0, 6, 2, 2, 8, 6, 6, 0, 0, 4, 6, 4, 2, 2, 2, 6, 6, 8, 6, 8, 4, 4, 4, 2, 4, 6, 6, 4, 6, 4, 6, 6, 4, 8, 6, 8, 6, 6, 4, 4, 2, 6, 4, 6, 2, 4, 4, 6, 6, 2, 2, -2, 4, 4, 4, 6, 4, 4, 4, 6, 6, 6, 6, 2, 4, 4, 6, 2, 2, 4, 4, 6, 4, 2, 4, 4, 4), (0, 2, 2, 0, 0, 0, 0, 2, 0, 6, 0, 0, 2, 0, 0, 4, 4, 2, 0, 2, 4, 0, 2, 2, 2, 6, 6, 0, 0, 0, 4, 0, 4, 0, 0, 8, 6, 2, 2, 6, 4, 0, 4, 4, 6, 4, 2, 6, 0, 2, 6, 2, 4, 2, 2, 2, 2, 6, 4, 6, 4, 4, 6, 6, 4, 6, 4, 2, 6, 6, 8, 2, 6, 4, 6, 8, 8, 6, 8, 4, 4, 6, 6, 4, 6, 2, 4, 4, 6, 6, 4, 2, 4, -2, 2, 4, 2, 4, 4, 4, 4, 4, 6, 4, 6, 4, 6, 4, 2, 6, 4, 4, 6, 8, 6, 2, 4, 6), (0, 2, 2, 0, 0, 0, 2, 0, 0, 6, 0, 0, 0, 2, 0, 4, 4, 0, 2, 0, 6, 2, 2, 2, 4, 6, 4, 0, 0, 0, 4, 2, 2, 0, 0, 6, 6, 0, 2, 4, 4, 0, 4, 2, 8, 2, 6, 2, 0, 4, 6, 4, 6, 2, 2, 2, 4, 8, 6, 6, 6, 2, 6, 6, 4, 6, 4, 4, 6, 4, 6, 4, 4, 2, 6, 8, 6, 4, 8, 2, 2, 6, 4, 6, 4, 4, 2, 6, 4, 8, 4, 4, 4, 2, -2, 2, 4, 6, 6, 6, 4, 4, 8, 4, 4, 6, 6, 4, 4, 4, 2, 6, 4, 6, 4, 6, 6, 2), (0, 4, 0, 0, 2, 0, 0, 0, 2, 6, 0, 0, 0, 2, 0, 2, 4, 0, 2, 0, 6, 2, 2, 2, 4, 6, 6, 0, 0, 0, 2, 0, 4, 2, 0, 4, 2, 2, 2, 4, 4, 0, 2, 0, 6, 4, 6, 6, 4, 0, 8, 6, 4, 2, 2, 6, 6, 6, 4, 2, 8, 6, 2, 4, 2, 4, 4, 4, 6, 6, 8, 6, 6, 4, 4, 6, 6, 8, 4, 4, 4, 6, 2, 8, 2, 6, 4, 4, 2, 6, 6, 4, 4, 4, 2, -2, 2, 4, 4, 4, 6, 8, 4, 4, 4, 6, 6, 6, 2, 6, 4, 4, 6, 4, 2, 6, 6, 4), (2, 4, 0, 2, 0, 0, 0, 0, 2, 6, 0, 0, 2, 0, 0, 2, 4, 0, 2, 2, 6, 0, 2, 0, 2, 4, 8, 0, 0, 0, 4, 0, 4, 0, 0, 6, 6, 4, 2, 4, 6, 0, 4, 2, 6, 4, 2, 6, 2, 0, 6, 4, 2, 2, 2, 6, 4, 4, 2, 2, 6, 6, 4, 6, 4, 6, 2, 4, 8, 6, 8, 6, 6, 4, 2, 8, 6, 8, 6, 6, 6, 6, 4, 6, 4, 4, 6, 2, 4, 4, 4, 4, 6, 2, 4, 2, -2, 4, 4, 4, 4, 6, 4, 2, 4, 6, 4, 4, 4, 8, 2, 6, 4, 6, 6, 4, 2, 6), (2, 4, 0, 0, 0, 2, 0, 0, 2, 6, 0, 0, 2, 0, 2, 2, 0, 4, 0, 0, 4, 0, 0, 2, 2, 6, 6, 2, 0, 0, 4, 0, 4, 4, 0, 8, 2, 0, 2, 6, 4, 0, 2, 2, 4, 6, 2, 6, 2, 0, 4, 6, 4, 6, 2, 6, 6, 6, 4, 6, 8, 8, 6, 4, 6, 4, 8, 6, 2, 8, 6, 4, 4, 6, 4, 6, 4, 6, 4, 4, 4, 2, 2, 4, 6, 2, 4, 4, 6, 2, 6, 2, 4, 4, 6, 4, 4, -2, 6, 6, 6, 4, 2, 4, 6, 4, 2, 2, 2, 6, 4, 4, 6, 4, 4, 6, 4, 8), (2, 0, 2, 0, 2, 0, 0, 0, 2, 6, 0, 2, 0, 0, 0, 2, 4, 4, 0, 2, 4, 4, 0, 0, 2, 6, 6, 0, 0, 0, 0, 0, 4, 0, 2, 4, 2, 4, 6, 6, 8, 0, 6, 2, 4, 6, 2, 6, 2, 0, 8, 2, 4, 2, 6, 2, 6, 2, 4, 2, 4, 4, 2, 4, 2, 4, 4, 6, 6, 4, 6, 4, 8, 6, 4, 6, 8, 6, 4, 4, 8, 6, 6, 4, 6, 6, 4, 4, 2, 6, 6, 2, 4, 4, 6, 4, 4, 6, -2, 6, 2, 4, 2, 4, 6, 4, 6, 6, 6, 2, 8, 4, 6, 4, 4, 2, 4, 4), (2, 4, 0, 0, 2, 0, 0, 2, 0, 2, 2, 0, 2, 0, 0, 2, 4, 0, 0, 0, 8, 0, 2, 0, 2, 6, 6, 0, 0, 2, 0, 4, 0, 4, 0, 4, 6, 4, 6, 6, 4, 0, 6, 2, 4, 6, 6, 6, 2, 0, 4, 6, 4, 2, 2, 6, 2, 6, 4, 2, 4, 4, 2, 4, 6, 4, 4, 2, 6, 4, 6, 8, 4, 6, 8, 2, 4, 6, 4, 8, 4, 2, 6, 4, 2, 6, 8, 4, 6, 2, 2, 6, 4, 4, 6, 4, 4, 6, 6, -2, 6, 8, 6, 4, 2, 4, 6, 6, 2, 6, 4, 4, 6, 4, 4, 2, 4, 4), (4, 2, 2, 0, 0, 0, 2, 0, 2, 6, 0, 2, 0, 0, 0, 0, 4, 2, 0, 2, 6, 4, 0, 0, 2, 4, 4, 0, 0, 2, 4, 0, 0, 0, 0, 6, 6, 2, 6, 8, 6, 0, 6, 4, 8, 6, 2, 2, 0, 2, 4, 4, 6, 6, 2, 2, 4, 4, 2, 2, 2, 2, 4, 8, 6, 4, 6, 4, 8, 4, 6, 4, 4, 2, 4, 6, 6, 4, 6, 6, 6, 6, 4, 6, 8, 4, 2, 6, 4, 4, 6, 4, 6, 4, 4, 6, 4, 6, 2, 6, -2, 2, 4, 2, 4, 6, 4, 6, 8, 4, 6, 6, 4, 2, 4, 4, 2, 4), (4, 2, 2, 0, 0, 0, 2, 0, 0, 6, 0, 2, 0, 0, 2, 4, 0, 4, 0, 2, 4, 2, 0, 0, 0, 4, 6, 2, 0, 0, 4, 2, 2, 0, 0, 8, 6, 0, 2, 6, 6, 0, 6, 2, 6, 4, 2, 2, 0, 4, 4, 2, 8, 6, 6, 2, 6, 6, 4, 6, 4, 4, 8, 4, 6, 8, 6, 6, 4, 6, 4, 2, 2, 4, 4, 6, 4, 2, 6, 4, 4, 2, 6, 4, 6, 2, 4, 4, 6, 6, 6, 6, 6, 4, 4, 8, 6, 4, 4, 8, 2, -2, 2, 6, 6, 4, 4, 2, 6, 2, 4, 4, 2, 4, 6, 4, 4, 4), (4, 4, 0, 0, 2, 0, 0, 0, 2, 6, 0, 2, 0, 0, 2, 2, 0, 4, 0, 2, 4, 2, 0, 0, 0, 4, 8, 2, 0, 0, 2, 0, 4, 2, 0, 6, 2, 2, 2, 6, 6, 0, 4, 0, 4, 6, 2, 6, 4, 0, 6, 4, 6, 6, 6, 6, 8, 4, 2, 2, 6, 8, 4, 2, 4, 6, 6, 6, 4, 8, 6, 4, 4, 6, 2, 4, 4, 6, 2, 6, 6, 2, 4, 6, 4, 4, 6, 2, 4, 4, 8, 6, 6, 6, 8, 4, 4, 2, 2, 6, 4, 2, -2, 6, 6, 4, 4, 4, 4, 4, 6, 2, 4, 2, 4, 4, 4, 6), (4, 2, 2, 0, 0, 2, 0, 0, 2, 6, 0, 0, 2, 0, 0, 0, 4, 0, 2, 0, 8, 2, 0, 0, 4, 4, 6, 0, 0, 2, 4, 2, 2, 0, 0, 4, 6, 4, 6, 6, 6, 0, 6, 2, 6, 4, 2, 2, 0, 0, 4, 6, 4, 2, 2, 6, 2, 6, 4, 2, 4, 4, 4, 8, 6, 4, 6, 6, 8, 2, 8, 6, 6, 4, 4, 6, 4, 6, 6, 4, 8, 6, 2, 4, 6, 6, 4, 4, 2, 2, 6, 2, 6, 4, 4, 4, 2, 4, 4, 4, 2, 6, 6, -2, 2, 4, 4, 2, 6, 6, 4, 8, 6, 4, 6, 4, 4, 4), (4, 4, 0, 0, 2, 0, 2, 0, 0, 6, 0, 0, 2, 0, 0, 2, 4, 0, 2, 0, 8, 2, 0, 0, 4, 4, 4, 0, 2, 2, 2, 4, 0, 2, 0, 2, 6, 2, 6, 6, 6, 0, 8, 0, 4, 6, 6, 2, 0, 0, 2, 8, 6, 2, 2, 6, 4, 8, 6, 2, 6, 4, 4, 6, 4, 6, 6, 6, 8, 4, 6, 8, 4, 2, 6, 4, 4, 6, 6, 6, 6, 2, 4, 6, 4, 4, 6, 2, 4, 4, 4, 6, 2, 6, 4, 4, 4, 6, 6, 2, 4, 6, 6, 2, -2, 4, 4, 4, 4, 4, 2, 6, 4, 2, 4, 4, 4, 2), (4, 0, 2, 0, 2, 0, 0, 2, 0, 6, 0, 0, 2, 0, 2, 2, 0, 4, 0, 0, 6, 2, 0, 0, 4, 6, 6, 0, 0, 0, 2, 4, 4, 2, 0, 4, 2, 2, 6, 4, 4, 2, 6, 0, 2, 4, 2, 2, 0, 0, 4, 6, 4, 2, 6, 6, 2, 6, 8, 6, 4, 6, 6, 4, 6, 8, 8, 8, 6, 6, 4, 2, 6, 8, 4, 2, 6, 4, 4, 4, 8, 2, 6, 4, 6, 6, 4, 4, 2, 6, 6, 4, 4, 4, 6, 6, 6, 4, 4, 4, 6, 4, 4, 4, 4, -2, 2, 2, 2, 2, 4, 4, 6, 4, 6, 2, 6, 4), (4, 2, 0, 2, 0, 0, 2, 0, 2, 6, 0, 0, 2, 0, 2, 0, 0, 4, 0, 0, 6, 2, 0, 0, 4, 6, 4, 0, 0, 0, 4, 2, 2, 4, 0, 6, 2, 0, 6, 4, 4, 2, 4, 2, 4, 6, 2, 2, 0, 0, 2, 8, 2, 6, 2, 6, 4, 4, 6, 6, 6, 6, 6, 6, 8, 6, 8, 8, 6, 8, 2, 4, 4, 6, 2, 4, 6, 4, 4, 6, 6, 2, 4, 6, 8, 4, 2, 6, 4, 4, 4, 4, 4, 6, 6, 6, 4, 2, 6, 6, 4, 4, 4, 4, 4, 2, -2, 4, 4, 4, 2, 6, 4, 2, 4, 6, 2, 6), (4, 2, 2, 0, 0, 2, 0, 0, 0, 6, 0, 0, 2, 0, 2, 4, 0, 2, 2, 0, 6, 0, 0, 0, 2, 4, 8, 2, 0, 0, 4, 4, 4, 0, 0, 6, 6, 2, 2, 4, 6, 0, 6, 0, 4, 2, 2, 2, 0, 2, 4, 4, 6, 2, 6, 6, 4, 8, 6, 6, 6, 6, 8, 4, 6, 8, 6, 8, 4, 4, 6, 4, 4, 6, 4, 6, 2, 4, 6, 2, 6, 2, 4, 2, 4, 4, 6, 2, 4, 4, 6, 4, 6, 4, 4, 6, 4, 2, 6, 6, 6, 2, 4, 2, 4, 2, 4, -2, 4, 4, 2, 6, 4, 6, 8, 4, 6, 4), (0, 4, 0, 0, 2, 0, 0, 2, 0, 6, 0, 0, 2, 0, 2, 4, 2, 2, 0, 0, 6, 0, 2, 2, 4, 8, 6, 0, 0, 0, 2, 2, 4, 4, 0, 6, 2, 0, 2, 4, 2, 0, 4, 0, 4, 6, 6, 6, 2, 0, 6, 6, 4, 2, 2, 6, 4, 8, 6, 6, 8, 6, 4, 2, 4, 6, 6, 4, 4, 8, 6, 4, 4, 6, 6, 4, 6, 8, 6, 4, 4, 2, 4, 6, 4, 4, 6, 4, 6, 6, 4, 4, 2, 2, 4, 2, 4, 2, 6, 2, 8, 6, 4, 6, 4, 2, 4, 4, -2, 4, 2, 2, 6, 4, 4, 4, 6, 6), (2, 0, 2, 0, 2, 0, 2, 0, 0, 6, 0, 2, 0, 0, 2, 4, 2, 4, 0, 0, 6, 4, 0, 0, 4, 8, 4, 0, 0, 0, 0, 4, 2, 2, 2, 4, 2, 0, 6, 4, 6, 0, 8, 0, 4, 6, 6, 2, 0, 2, 6, 4, 6, 2, 6, 2, 6, 6, 8, 6, 6, 2, 4, 2, 4, 6, 6, 8, 4, 4, 2, 4, 4, 6, 6, 4, 6, 4, 6, 2, 6, 2, 6, 4, 6, 6, 4, 6, 4, 8, 4, 4, 2, 6, 4, 6, 8, 6, 2, 6, 4, 2, 4, 6, 4, 2, 4, 4, 4, -2, 4, 4, 4, 2, 4, 4, 6, 2), (2, 4, 0, 2, 0, 0, 2, 0, 0, 6, 0, 0, 2, 0, 2, 4, 2, 0, 2, 0, 8, 0, 2, 0, 4, 6, 6, 0, 0, 0, 4, 4, 2, 2, 0, 6, 6, 0, 2, 2, 4, 0, 6, 0, 6, 4, 6, 2, 0, 2, 4, 6, 4, 2, 2, 6, 4, 8, 6, 6, 8, 4, 6, 4, 6, 8, 4, 6, 6, 6, 4, 6, 2, 4, 4, 6, 4, 6, 8, 4, 4, 2, 4, 6, 4, 4, 6, 4, 6, 6, 2, 6, 4, 4, 2, 4, 2, 4, 8, 4, 6, 4, 6, 4, 2, 4, 2, 2, 2, 4, -2, 6, 2, 4, 6, 6, 4, 4), (2, 4, 0, 0, 2, 0, 0, 2, 0, 6, 2, 0, 0, 0, 2, 4, 2, 4, 0, 2, 4, 4, 0, 2, 0, 6, 6, 0, 0, 0, 0, 0, 2, 2, 0, 6, 2, 0, 2, 6, 4, 0, 6, 0, 6, 8, 6, 6, 4, 2, 8, 6, 8, 6, 6, 2, 8, 4, 6, 2, 4, 8, 6, 4, 2, 4, 4, 2, 2, 6, 4, 2, 6, 4, 4, 2, 4, 6, 4, 4, 4, 2, 4, 6, 4, 4, 6, 4, 6, 6, 6, 6, 4, 4, 6, 4, 6, 4, 4, 4, 6, 4, 2, 8, 6, 4, 6, 6, 2, 4, 6, -2, 2, 4, 2, 2, 4, 4), (4, 4, 0, 2, 0, 0, 2, 0, 0, 6, 2, 0, 0, 0, 2, 4, 2, 2, 2, 2, 6, 4, 0, 0, 0, 4, 6, 0, 0, 0, 2, 2, 0, 0, 0, 6, 6, 0, 2, 4, 6, 0, 8, 0, 8, 6, 6, 2, 2, 4, 6, 6, 8, 6, 6, 2, 8, 4, 6, 2, 4, 6, 8, 6, 4, 6, 2, 4, 4, 4, 2, 4, 4, 2, 2, 4, 2, 4, 6, 4, 4, 2, 4, 6, 4, 4, 6, 4, 6, 6, 4, 8, 6, 6, 4, 6, 4, 6, 6, 6, 4, 2, 4, 6, 4, 6, 4, 4, 6, 4, 2, 2, -2, 4, 4, 4, 2, 2), (4, 4, 0, 0, 2, 0, 2, 0, 2, 6, 0, 2, 0, 0, 2, 0, 2, 2, 0, 0, 8, 4, 0, 0, 4, 6, 4, 0, 0, 2, 2, 2, 0, 4, 0, 4, 2, 0, 6, 6, 4, 0, 6, 0, 6, 8, 6, 2, 2, 0, 4, 8, 6, 6, 2, 6, 6, 6, 4, 2, 6, 4, 2, 4, 6, 4, 8, 6, 6, 6, 4, 6, 2, 4, 4, 2, 4, 6, 4, 6, 6, 2, 2, 8, 6, 6, 4, 6, 4, 4, 6, 6, 4, 8, 6, 4, 6, 4, 4, 4, 2, 4, 2, 4, 2, 4, 2, 6, 4, 2, 4, 4, 4, -2, 2, 6, 4, 4), (2, 4, 0, 0, 2, 0, 2, 0, 2, 6, 2, 0, 0, 2, 0, 2, 4, 4, 0, 0, 6, 4, 0, 2, 2, 8, 4, 0, 0, 0, 0, 0, 0, 4, 0, 6, 2, 0, 6, 8, 6, 0, 4, 2, 6, 8, 6, 6, 2, 0, 6, 8, 6, 6, 2, 2, 8, 4, 6, 2, 6, 6, 4, 6, 4, 2, 6, 4, 4, 6, 4, 6, 6, 4, 6, 4, 6, 4, 2, 6, 2, 2, 4, 6, 4, 4, 2, 6, 4, 4, 4, 4, 2, 6, 4, 2, 6, 4, 4, 4, 4, 6, 4, 6, 4, 6, 4, 8, 4, 4, 6, 2, 4, 2, -2, 4, 2, 2), (4, 2, 2, 0, 2, 0, 0, 2, 0, 6, 2, 0, 2, 0, 0, 4, 4, 4, 0, 2, 6, 2, 0, 0, 0, 6, 8, 0, 0, 0, 0, 2, 2, 0, 0, 6, 6, 4, 6, 8, 8, 0, 8, 2, 4, 6, 2, 6, 0, 0, 6, 4, 6, 2, 6, 2, 4, 4, 6, 2, 2, 6, 6, 6, 4, 6, 4, 4, 6, 4, 6, 4, 8, 6, 6, 4, 6, 4, 4, 6, 6, 2, 8, 2, 4, 4, 6, 2, 4, 4, 4, 4, 4, 2, 6, 6, 4, 6, 2, 2, 4, 4, 4, 4, 4, 2, 6, 4, 4, 4, 6, 2, 4, 6, 4, -2, 2, 2), (4, 4, 0, 2, 0, 0, 2, 0, 2, 6, 2, 0, 2, 0, 0, 2, 4, 4, 0, 2, 6, 2, 0, 0, 0, 6, 6, 0, 0, 0, 2, 0, 0, 2, 0, 8, 6, 2, 6, 8, 8, 0, 6, 4, 6, 8, 2, 6, 0, 0, 4, 6, 4, 6, 2, 2, 6, 2, 4, 2, 4, 6, 6, 8, 6, 4, 4, 4, 6, 6, 4, 6, 6, 4, 4, 6, 6, 4, 4, 8, 4, 2, 6, 4, 6, 2, 4, 4, 6, 2, 2, 4, 4, 4, 6, 6, 2, 4, 4, 4, 2, 4, 4, 4, 4, 6, 2, 6, 6, 6, 4, 4, 2, 4, 2, 2, -2, 4), (4, 2, 2, 0, 2, 0, 2, 0, 0, 6, 2, 0, 0, 2, 0, 4, 4, 2, 2, 0, 8, 4, 0, 0, 2, 6, 6, 0, 0, 0, 0, 4, 0, 0, 0, 4, 6, 2, 6, 6, 8, 0, 8, 0, 6, 4, 6, 2, 0, 2, 6, 6, 8, 2, 6, 2, 6, 6, 8, 2, 4, 4, 6, 6, 4, 6, 4, 6, 6, 2, 4, 6, 6, 4, 6, 4, 4, 2, 4, 4, 4, 2, 6, 4, 2, 6, 4, 4, 2, 6, 4, 6, 4, 6, 2, 4, 6, 8, 4, 4, 4, 4, 6, 4, 2, 4, 6, 4, 6, 2, 4, 4, 2, 4, 2, 2, 4, -2)])

coxeter_matrix[(18,4,0)] = matrix([(-2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 0, 0, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 2, 0, 2, 0, 0, 2, 2, 2, 4, 2, 0, 4, 4, 4, 4, 4, 0, 2, 2, 4, 4, 2, 4), (0, 2, -2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 1, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 2, 0), (0, 0, 1, -2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 1, -2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 2, 0, 2), (0, 0, 0, 0, 1, -2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 1, -2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 2, 2, 2, 0, 0, 0, 0, 2, 0), (0, 0, 0, 0, 0, 0, 1, -2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2), (0, 0, 0, 0, 0, 0, 0, 0, 0, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 2, 0, 2, 0, 2, 2, 4, 4, 0, 2, 2, 4, 0, 2, 2, 4, 4, 4, 2, 4, 4, 4), (0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 1, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 2, 0, 0, 0, 2, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 2, 2), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -2, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 2, 2, 2, 2, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -2, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 1, 0, 0, 2, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0), (1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 2, 2), (1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 2, 2, 0, 0), (0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, -4, 4, 2, 0, 0, 2, 2, 0, 4, 0, 0, 2, 0, 2, 0, 2, 4, 0, 2, 2, 0, 4, 4, 4, 2, 4, 2, 4, 4), (0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, -4, 0, 2, 2, 0, 0, 4, 0, 2, 0, 0, 2, 0, 2, 4, 2, 2, 0, 4, 4, 2, 2, 0, 4, 4, 4, 4, 2), (0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 2, 0, -2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0), (0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 2, 0, -2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 2, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0), (1, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, -2, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0), (1, 0, 0, 1, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, -2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0), (0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, -4, 4, 2, 4, 0, 0, 2, 4, 4, 4, 0, 0, 2, 2, 0, 4, 4, 2, 4, 4, 2, 2, 0), (0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 4, 2, 0, 0, 0, 4, -4, 4, 2, 0, 2, 0, 4, 2, 0, 2, 2, 0, 4, 4, 2, 2, 4, 0, 4, 4, 0, 2), (0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 4, 0, 0, 2, 0, 0, 2, 4, -4, 4, 0, 0, 2, 2, 0, 2, 0, 4, 2, 2, 4, 0, 4, 4, 2, 0, 2, 4, 4), (0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 2, 0, 4, 2, 4, -4, 0, 2, 0, 0, 2, 0, 4, 4, 4, 4, 2, 4, 2, 0, 4, 2, 0, 4, 2), (0, 0, 1, 0, 0, 0, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 2, 0, 0, 0, 0, 0, 1, 0, 2, 0, 0, 0, 1, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, -2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 2, 0, 0, 0, 1, 0, 0, 0, 2, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, -2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 2, 0, 0, 0, 0, 2, 0, 0, 4, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 2, 2, 0, 4, 4, 2, 0, 0, 0, 0, -4, 0, 4, 4, 4, 2, 2, 0, 0, 0, 2, 4, 4, 2, 2, 4), (0, 4, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 2, 2, 2, 0, 0, 4, 2, 0, 2, 0, 0, 0, 0, -4, 4, 2, 2, 0, 4, 2, 2, 4, 4, 0, 2, 0, 4, 4), (0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 2, 4, 0, 0, 0, 0, 4, 0, 2, 0, 0, 2, 0, 4, 4, -4, 4, 4, 2, 2, 4, 0, 4, 2, 4, 0, 2, 2, 0), (0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 2, 4, 2, 0, 0, 0, 0, 0, 2, 0, 4, 0, 0, 2, 4, 2, 4, -4, 4, 4, 4, 2, 4, 2, 4, 0, 2, 0, 0, 2), (0, 4, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 2, 0, 0, 2, 0, 2, 4, 4, 0, 0, 0, 4, 2, 4, 4, -4, 0, 0, 2, 4, 2, 0, 0, 2, 4, 4, 2), (0, 4, 0, 0, 0, 0, 0, 0, 2, 4, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 2, 2, 0, 0, 2, 0, 2, 4, 0, 0, 0, 2, 0, 2, 4, 0, -4, 4, 4, 0, 4, 2, 2, 4, 4, 2, 0), (0, 4, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 2, 4, 0, 0, 0, 2, 2, 4, 2, 4, 0, 0, 0, 2, 4, 2, 4, 0, 4, -4, 0, 0, 0, 2, 2, 0, 4, 2, 4), (0, 4, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 4, 0, 0, 0, 2, 0, 4, 4, 2, 0, 0, 0, 0, 2, 4, 2, 2, 4, 0, -4, 2, 2, 4, 4, 4, 0, 0, 2), (0, 4, 0, 0, 0, 0, 2, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 2, 0, 4, 2, 0, 2, 0, 0, 4, 2, 0, 4, 0, 0, 0, 0, 2, 0, 4, 4, 0, 0, 2, -4, 2, 4, 4, 2, 4, 0, 2), (0, 0, 2, 0, 0, 0, 2, 0, 0, 4, 0, 0, 0, 0, 2, 0, 0, 0, 0, 4, 2, 0, 0, 2, 0, 4, 2, 4, 2, 0, 0, 0, 0, 4, 4, 2, 2, 4, 0, 2, 2, -4, 0, 0, 2, 4, 0, 4), (0, 2, 0, 0, 2, 0, 0, 0, 2, 4, 0, 0, 0, 0, 2, 0, 0, 0, 0, 4, 0, 0, 0, 2, 0, 2, 4, 4, 0, 0, 0, 0, 2, 4, 2, 4, 0, 2, 2, 4, 4, 0, -4, 2, 0, 2, 4, 0), (0, 2, 2, 0, 0, 0, 0, 0, 0, 4, 0, 0, 0, 0, 2, 0, 0, 0, 2, 2, 4, 2, 0, 0, 0, 4, 0, 2, 4, 0, 0, 0, 4, 0, 4, 0, 0, 2, 2, 4, 4, 0, 2, -4, 0, 2, 2, 4), (0, 4, 0, 0, 2, 0, 0, 0, 0, 2, 2, 0, 0, 0, 2, 0, 0, 0, 2, 4, 4, 0, 0, 0, 0, 4, 4, 0, 2, 0, 0, 0, 4, 2, 0, 2, 2, 4, 0, 4, 2, 2, 0, 0, -4, 0, 4, 2), (0, 4, 0, 0, 2, 0, 0, 0, 0, 4, 0, 0, 2, 0, 0, 0, 2, 0, 2, 2, 4, 0, 0, 0, 0, 2, 4, 2, 0, 0, 0, 0, 2, 0, 2, 0, 4, 4, 4, 0, 4, 4, 2, 2, 0, -4, 2, 0), (0, 2, 2, 0, 0, 0, 2, 0, 0, 4, 0, 0, 2, 0, 0, 0, 0, 2, 0, 4, 4, 0, 0, 0, 0, 2, 0, 4, 4, 0, 0, 0, 2, 4, 2, 0, 4, 2, 2, 0, 0, 0, 4, 2, 4, 2, -4, 0), (0, 4, 0, 0, 2, 0, 0, 0, 2, 4, 0, 0, 2, 0, 0, 0, 0, 2, 0, 4, 2, 0, 0, 0, 0, 0, 2, 4, 2, 0, 0, 0, 4, 4, 0, 2, 2, 0, 4, 2, 2, 4, 0, 4, 2, 0, 0, -4)])

coxeter_matrix[(20,2,1)] = matrix([(-2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0), (0, -2, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 2, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0), (0, 0, -2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 1, -2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2), (0, 1, 0, 1, -2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0), (0, 0, 0, 0, 1, -2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 2, 0, 2, 0, 0, 0, 0), (0, 0, 0, 0, 0, 1, -2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 1, -2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 2), (0, 0, 0, 0, 0, 0, 0, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, -2, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 1, -2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 2, 0, 2, 0, 0, 2, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -2, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -2, 2, 0, 0, 0, 0, 2, 2, 2, 2, 2, 2, 4, 4, 4, 6, 6, 6, 4, 6, 4, 6, 6, 4, 6, 4, 8, 6, 6, 6, 6, 8, 8), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -4, 0, 0, 2, 2, 0, 0, 0, 2, 4, 4, 2, 2, 2, 4, 4, 2, 2, 2, 2, 2, 2, 6, 2, 6, 2, 6, 6, 6, 6, 6, 6), (1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2), (1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0), (1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, -2, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, -2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0), (0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 2, 0, 0, 0, 0, 0, 0, -2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0), (0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 1, 0, 0, 0, -2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, -2, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 4, 0, 0, 0, 0, 2, 0, 0, 0, -4, 4, 2, 6, 2, 4, 4, 2, 2, 6, 6, 6, 2, 2, 6, 2, 6, 2, 6, 2, 2, 2, 6), (0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 4, 0, 0, 0, 0, 0, 2, 0, 0, 4, -4, 6, 2, 2, 4, 4, 6, 6, 2, 2, 6, 6, 2, 2, 2, 6, 2, 2, 6, 2, 6, 2), (0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 4, 2, 2, 0, 0, 0, 0, 0, 0, 2, 2, 6, -2, 6, 6, 2, 6, 4, 6, 4, 6, 4, 4, 6, 8, 6, 6, 8, 8, 4, 4, 6, 6), (0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 4, 2, 0, 2, 0, 0, 0, 0, 0, 2, 6, 2, 6, -2, 6, 6, 2, 4, 6, 4, 6, 4, 8, 6, 4, 6, 6, 4, 4, 8, 8, 6, 6), (0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 4, 2, 0, 0, 0, 2, 0, 0, 2, 0, 2, 2, 6, 6, -2, 6, 6, 4, 6, 4, 6, 8, 4, 6, 4, 6, 6, 4, 8, 8, 4, 6, 6), (0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 6, 4, 2, 0, 0, 0, 0, 0, 0, 0, 4, 4, 2, 6, 6, -4, 4, 6, 6, 2, 2, 2, 2, 6, 6, 2, 2, 6, 2, 2, 2, 2, 2), (0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 6, 4, 0, 2, 0, 0, 0, 0, 0, 0, 4, 4, 6, 2, 6, 4, -4, 2, 2, 6, 6, 2, 6, 2, 2, 6, 2, 2, 2, 2, 6, 2, 2), (0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 6, 2, 0, 2, 0, 2, 0, 0, 0, 0, 2, 6, 4, 4, 4, 6, 2, -2, 4, 6, 8, 6, 6, 4, 6, 8, 4, 6, 6, 6, 6, 4, 8), (0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 4, 2, 0, 0, 2, 0, 2, 0, 0, 0, 2, 6, 6, 6, 6, 6, 2, 4, -2, 8, 6, 4, 4, 6, 4, 6, 6, 4, 8, 4, 8, 6, 6), (0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 6, 2, 2, 0, 0, 2, 0, 0, 0, 0, 6, 2, 4, 4, 4, 2, 6, 6, 8, -2, 4, 6, 6, 8, 6, 4, 4, 6, 6, 6, 6, 8, 4), (0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 4, 2, 0, 0, 2, 0, 0, 2, 0, 0, 6, 2, 6, 6, 6, 2, 6, 8, 6, 4, -2, 4, 4, 6, 4, 6, 6, 8, 4, 8, 4, 6, 6), (2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 6, 2, 0, 0, 0, 0, 0, 0, 0, 2, 6, 6, 4, 4, 8, 2, 2, 6, 4, 6, 4, -2, 6, 8, 6, 8, 4, 6, 6, 6, 6, 4, 4), (0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 6, 2, 0, 0, 2, 0, 0, 0, 0, 0, 2, 6, 4, 8, 4, 2, 6, 6, 4, 6, 4, 6, -2, 8, 6, 4, 4, 6, 6, 6, 6, 4, 8), (0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 4, 6, 0, 0, 0, 0, 0, 2, 0, 0, 2, 2, 6, 6, 6, 6, 2, 4, 6, 8, 6, 8, 8, -2, 4, 6, 6, 4, 4, 4, 4, 6, 6), (0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 6, 2, 0, 0, 2, 0, 0, 0, 0, 0, 6, 2, 8, 4, 4, 6, 2, 6, 4, 6, 4, 6, 6, 4, -2, 8, 4, 6, 6, 6, 6, 8, 4), (0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 4, 6, 0, 0, 0, 0, 2, 0, 0, 0, 2, 2, 6, 6, 6, 2, 6, 8, 6, 4, 6, 8, 4, 6, 8, -2, 6, 4, 4, 4, 4, 6, 6), (2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 8, 2, 0, 0, 0, 2, 0, 0, 0, 0, 6, 6, 6, 6, 6, 2, 2, 4, 6, 4, 6, 4, 4, 6, 4, 6, -2, 8, 4, 4, 8, 6, 6), (0, 0, 0, 2, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 2, 0, 6, 6, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 8, 4, 4, 6, 2, 6, 4, 6, 8, 6, 6, 4, 6, 4, 8, -2, 6, 6, 6, 4, 4), (0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 6, 6, 0, 2, 0, 0, 0, 2, 0, 0, 6, 2, 8, 4, 8, 2, 2, 6, 8, 6, 4, 6, 6, 4, 6, 4, 4, 6, -2, 6, 6, 4, 4), (0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 6, 6, 2, 0, 0, 0, 2, 0, 0, 0, 2, 6, 4, 8, 8, 2, 2, 6, 4, 6, 8, 6, 6, 4, 6, 4, 4, 6, 6, -2, 6, 4, 4), (0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 2, 6, 6, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 4, 8, 4, 2, 6, 6, 8, 6, 4, 6, 6, 4, 6, 4, 8, 6, 6, 6, -2, 4, 4), (0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 8, 6, 0, 2, 0, 0, 0, 0, 0, 0, 2, 6, 6, 6, 6, 2, 2, 4, 6, 8, 6, 4, 4, 6, 8, 6, 6, 4, 4, 4, 4, -2, 6), (0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 8, 6, 2, 0, 0, 0, 0, 0, 0, 0, 6, 2, 6, 6, 6, 2, 2, 8, 6, 4, 6, 4, 8, 6, 4, 6, 6, 4, 4, 4, 4, 6, -2)])

coxeter_matrix[(13,11,1)] = matrix([(-2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 2, 0, 0), (0, -4, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0), (0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 2, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 2, -4, 0, 0, 0, 0, 2, 0, 2), (0, 0, 0, 0, 0, 0, 0, 0, 0, -2, 2, 0, 0, 0, 0, 2), (0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 2, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0), (1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -2, 0, 0, 0), (2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, -4, 0, 0), (0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, -4, 0), (0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, -2)])

coxeter_matrix[(14,10,1)] = matrix([(-2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 0, 0, 2, 0, 0, 0), (0, -2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 2, 0, 0), (0, 1, -2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0), (0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2), (0, 0, 0, 2, -4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0), (0, 0, 0, 0, 0, -2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 2), (0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0), (0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 2, 0, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 2), (1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -2, 0, 0, 0, 0, 0, 1, 0), (1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -2, 2, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, -4, 0, 0, 0, 0, 2), (0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, -4, 0, 0, 0, 0), (2, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -4, 0, 0, 0), (0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, -4, 0, 0), (0, 0, 1, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, -2, 0), (0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, -2)])

coxeter_matrix[(15,9,1)] = matrix([(-2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 1, 0, 0, 0, 0, 0, 1, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 2, 2, 2, 4, 0, 0, 0, 0, 0, 0, 2, 2, 2, 2, 0, 0, 0, 0, 0, 0, 0, 2, 2, 2, 2, 2, 2, 4, 4, 0, 0, 0, 0, 0, 0, 2, 2, 2, 2, 2, 2, 0, 0, 0, 0, 0, 2, 2, 2, 2, 4, 2, 2), (0, -2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 1, 1, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 4, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 2, 2, 2, 2, 0, 2, 0, 2, 0, 2, 0, 0, 0, 2, 0, 4, 2, 0, 2, 2, 2, 0, 0, 4, 0, 2, 2, 2, 0, 2, 2, 0, 0, 2, 2, 2, 2, 4), (0, 1, -2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 2, 2, 2, 2, 0, 0, 2, 0, 2, 0, 2, 0, 2, 0, 2, 0, 0, 0, 2, 2, 0, 2, 2, 0, 2, 0, 0, 2, 0, 0, 2, 2, 0, 0, 2, 0, 0, 2, 2, 4, 4, 0, 2, 0, 2, 0, 2, 0, 0, 4, 4, 2, 0, 2, 2, 0), (0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 2, 0, 4, 0, 0, 4, 4, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 4, 4, 0, 0, 4, 0, 0, 4, 4, 0, 0, 0, 0, 0, 0, 4, 0, 4, 0, 4, 4, 0, 0, 0, 4, 0, 0, 4), (0, 0, 0, 2, -4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 4, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0, 0, 0, 4, 0, 0, 4, 4, 4, 0, 0, 0, 0, 4, 0, 0, 4, 0, 0, 0, 0, 0, 0, 0, 4, 4, 0, 4, 0, 4, 0, 0, 0, 0, 4, 0, 4, 4, 0), (0, 0, 0, 0, 0, -2, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 1, 1, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 2, 0, 2, 2, 0, 0, 0, 0, 0, 0, 4, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 2, 2, 2, 2, 2, 0, 0, 0, 0, 2, 2, 2, 0, 2, 2, 4, 2, 0, 0, 0, 2, 2, 0, 4, 0, 2, 2, 2, 0, 2, 2, 2, 0, 0, 2, 4, 2), (0, 0, 0, 0, 0, 1, -2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 2, 2, 0, 2, 0, 0, 2, 0, 2, 2, 2, 2, 0, 2, 0, 2, 0, 0, 0, 0, 2, 0, 2, 0, 0, 2, 2, 2, 0, 0, 2, 0, 2, 0, 2, 2, 2, 2, 0, 0, 0, 0, 4, 0, 2, 2, 0, 4, 0, 0, 0, 2, 2, 2, 0, 4, 4, 2, 0, 2), (0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 4, 0, 4, 4, 0, 4, 0, 0, 0, 0, 0, 0, 4, 4, 0, 4, 0, 0, 0, 0, 0, 0, 0, 4, 4, 4, 0, 4, 0, 0, 0, 0, 4, 4, 4, 0, 0, 0, 4, 0, 0, 0, 4, 0), (0, 0, 0, 0, 0, 0, 0, 2, -4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 2, 0, 0, 4, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0, 0, 0, 0, 4, 4, 0, 0, 0, 0, 0, 4, 0, 0, 4, 0, 4, 0, 0, 4, 0, 0, 0, 0, 0, 0, 4, 4, 0, 0, 0, 0, 4, 4, 4, 0, 0, 0, 4, 0, 4), (0, 0, 0, 0, 0, 0, 0, 0, 0, -2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 2, 2, 2, 2, 0, 2, 2, 2, 2, 2, 2, 2, 2, 4, 2, 2, 2, 2, 2, 2, 2, 4, 2, 2, 2, 2, 2, 2, 2, 4, 4, 2, 2, 6, 2, 6, 2, 6, 2, 6, 6, 6, 2, 6, 6, 6, 2, 2, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6), (0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 2, 0, 4, 4, 4, 0, 0, 0, 0, 4, 0, 4, 0, 4, 0, 4, 0, 0, 0, 4, 0, 0, 0, 4, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0, 0, 0, 4, 0, 4, 4, 4, 4), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 4, 0, 4, 0, 0, 0, 4, 2, 2, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0, 0, 0, 4, 4, 0, 4, 4, 4, 0, 4, 0, 4, 4, 4, 4, 0, 4, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 2, 0, 0, 4, 0, 0, 0, 4, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 4, 4, 4, 4, 4, 0, 4, 4, 4, 4, 0, 0, 4, 0, 0, 0, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 4), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -4, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 2, 0, 4, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 4, 4, 4, 0, 4, 4, 4, 0, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 4, 0, 4, 4, 4, 4, 4, 0, 0), (1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, -2, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 1, 0, 2, 1, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 2, 0, 2, 0, 2, 0, 0, 0, 0, 2, 2, 4, 2, 2, 0, 0, 0, 2, 2, 0, 2, 0, 2, 0, 0, 2, 2, 0, 0, 4, 4, 0, 0, 2, 2, 0, 0, 2, 2, 2, 4, 0, 0, 2, 2, 2, 0, 0, 2), (1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -2, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 2, 2, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 2, 0, 2, 0, 2, 0, 0, 2, 0, 0, 2, 0, 4, 2, 0, 2, 2, 0, 2, 2, 0, 0, 4, 0, 2, 4, 0, 2, 2, 0, 0, 0, 2, 0, 0, 2, 4, 2, 2, 2, 2, 0, 2, 0, 2, 0), (1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 1, 0, 0, 0, 2, 2, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 2, 2, 2, 2, 2, 2, 2, 2, 0, 0, 0, 0, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 2, 2, 2, 2, 2, 2, 2, 2, 2, 2, 4, 4, 0, 0, 4, 0, 0, 0, 0, 0, 2, 2), (0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, -4, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 4, 0, 0, 0, 0, 4, 2, 0, 4, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 4, 0, 4, 0, 0, 0, 0, 0, 0, 4, 4, 0, 0, 0, 4, 0, 0, 0, 0, 4, 0, 0, 4, 4, 0, 0, 4, 4, 0, 0, 0, 4, 0, 0, 0, 0, 4, 4, 0, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 2, 0, 0, -4, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 4, 0, 0, 2, 0, 0, 0, 4, 4, 0, 2, 0, 0, 0, 0, 0, 0, 4, 0, 2, 0, 0, 0, 0, 4, 0, 4, 0, 0, 4, 0, 0, 4, 0, 0, 0, 0, 0, 4, 0, 0, 4, 0, 0, 4, 0, 0, 4, 4, 0, 0, 4, 4, 0, 0, 0, 0, 0, 0, 4, 0, 0, 0, 0), (0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, -4, 4, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 4, 4, 4, 0, 2, 2, 0, 0, 4, 0, 4, 0, 4, 0, 0, 4, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0, 0, 0, 4, 4, 0, 4, 0, 0, 0, 0, 4, 0, 0, 0, 0, 4, 0, 4, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 2, 0, 0, 0, 4, -2, 2, 0, 4, 4, 2, 2, 4, 2, 4, 2, 2, 6, 6, 6, 2, 2, 6, 6, 6, 6, 10, 6, 6, 6, 6, 6, 6, 6, 6, 6, 10, 6, 6, 10, 10, 6, 10, 6, 10, 6, 10, 6, 10, 6, 10, 10, 6, 10, 10, 10, 6, 10, 10, 6, 10, 10, 10, 10, 6, 10, 14, 10, 10, 10, 14, 14, 10, 10, 10, 14, 14, 10, 14, 10, 14, 14, 14), (0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, -2, 0, 0, 0, 2, 1, 0, 1, 0, 0, 0, 2, 2, 2, 0, 2, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 4, 2, 4, 2, 2, 0, 2, 2, 2, 0, 4, 2, 4, 0, 0, 2, 2, 2, 0, 0, 0, 2, 2, 0, 0, 2, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 2, 0, 2, 2, 0, 0), (1, 1, 0, 0, 0, 1, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, -2, 0, 0, 0, 0, 1, 0, 0, 0, 0, 2, 2, 2, 0, 0, 2, 2, 2, 0, 4, 2, 0, 0, 2, 0, 2, 0, 0, 0, 4, 0, 0, 4, 2, 0, 2, 0, 4, 0, 2, 0, 0, 0, 2, 2, 0, 2, 2, 2, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 2, 0, 0, 0, 2, 2, 0, 2, 2, 2, 2, 0, 2, 0, 0, 0, 0), (0, 0, 0, 2, 0, 2, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 4, 0, 0, -4, 0, 2, 0, 0, 0, 0, 2, 0, 0, 4, 0, 0, 0, 0, 4, 0, 0, 0, 0, 0, 0, 4, 2, 4, 4, 4, 0, 0, 0, 0, 4, 0, 4, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 4, 0, 0, 0, 4, 0, 0, 0, 0, 0, 4, 4, 0, 0, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 2, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 4, 0, 0, 0, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 4, 2, 0, 0, 0, 0, 0, 0, 4, 2, 0, 4, 0, 4, 4, 0, 4, 4, 0, 0, 0, 4, 0, 0, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 4, 4, 0, 4, 0, 0, 0, 0, 0, 0, 0, 4, 0, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0), (2, 0, 0, 0, 2, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 2, 2, -2, 0, 2, 0, 0, 2, 2, 2, 2, 2, 2, 2, 4, 6, 4, 2, 6, 6, 2, 2, 2, 2, 2, 2, 6, 6, 6, 4, 4, 6, 2, 2, 2, 2, 6, 6, 6, 2, 6, 6, 6, 2, 2, 2, 6, 6, 2, 2, 2, 6, 6, 6, 6, 6, 6, 6, 6, 6, 2, 2, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6, 2, 6, 6), (0, 0, 0, 0, 2, 0, 1, 0, 0, 2, 0, 0, 0, 0, 0, 1, 1, 0, 0, 0, 2, 1, 0, 0, 0, 0, -2, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 2, 2, 0, 0, 2, 4, 2, 0, 4, 0, 0, 2, 2, 2, 2, 0, 0, 2, 2, 0, 0, 0, 2, 2, 4, 0, 0, 0, 0, 0, 0, 0, 4, 2, 2, 0, 2, 0, 0, 2, 0, 2, 2, 0, 2, 2, 0, 0, 0, 0, 0, 0, 2, 0, 2, 2, 0, 0, 0, 0, 2), (0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 2, 0, 0, 0, 0, 0, 1, 0, 0, 0, 4, 0, 1, 0, 0, 2, 0, -2, 0, 0, 2, 0, 0, 2, 2, 2, 2, 0, 2, 0, 0, 0, 2, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 2, 0, 4, 0, 2, 0, 2, 4, 2, 0, 0, 4, 2, 2, 2, 2, 2, 2, 2, 2, 0, 0, 0, 2, 2, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 1, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 1, 0, 1, 0, 0, 0, 2, 1, 0, 0, 0, 0, 0, 0, -2, 0, 0, 0, 0, 0, 2, 2, 0, 0, 4, 2, 0, 2, 2, 0, 0, 0, 2, 4, 2, 2, 2, 2, 0, 0, 2, 0, 0, 2, 0, 2, 0, 0, 0, 0, 2, 4, 0, 2, 0, 2, 4, 0, 2, 0, 2, 2, 0, 2, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 2, 2, 0, 2, 0), (2, 0, 0, 2, 0, 0, 0, 2, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0, 0, 0, 0, 0, 0, 0, -4, 2, 0, 0, 4, 4, 2, 0, 0, 4, 0, 2, 4, 4, 0, 0, 0, 0, 0, 0, 4, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 4, 4, 4, 4, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 2, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 2, 2, 2, 0, 2, -2, 0, 4, 2, 6, 2, 2, 2, 2, 4, 2, 6, 2, 2, 4, 2, 2, 6, 6, 2, 6, 6, 4, 2, 6, 6, 6, 6, 6, 6, 2, 2, 2, 6, 6, 6, 6, 2, 6, 2, 6, 2, 6, 2, 6, 2, 2, 6, 2, 2, 6, 6, 6, 2, 6, 6, 6, 6, 6, 2, 6, 6, 6, 6, 6, 6, 6, 2), (0, 0, 1, 0, 0, 0, 1, 0, 0, 2, 0, 0, 2, 0, 1, 1, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, -2, 2, 4, 4, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 2, 0, 2, 2, 2, 2, 2, 0, 0, 2, 4, 2, 4, 2, 2, 0, 2, 2, 2, 0, 2, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 2, 2, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0), (0, 0, 0, 2, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 2, 2, 2, 0, 6, 2, 2, 0, 0, 2, 0, 0, 0, 0, 4, 2, -2, 2, 2, 4, 2, 2, 6, 2, 2, 2, 6, 4, 2, 6, 4, 6, 6, 6, 6, 2, 2, 2, 2, 2, 2, 2, 2, 2, 6, 6, 6, 2, 6, 6, 2, 6, 2, 6, 6, 6, 6, 6, 6, 6, 6, 2, 2, 6, 6, 2, 6, 6, 6, 2, 2, 2, 6, 6, 2, 6, 6, 6, 6, 6, 6, 6), (0, 2, 0, 0, 0, 0, 0, 0, 4, 2, 0, 0, 0, 0, 0, 0, 2, 4, 0, 0, 6, 2, 2, 4, 0, 2, 2, 2, 0, 4, 2, 4, 2, -2, 6, 6, 6, 6, 6, 6, 2, 6, 10, 6, 6, 6, 6, 10, 10, 6, 10, 10, 6, 6, 6, 6, 6, 6, 10, 10, 10, 6, 6, 6, 10, 10, 10, 10, 6, 10, 14, 10, 14, 6, 14, 10, 6, 10, 10, 10, 10, 10, 14, 6, 10, 10, 10, 10, 14, 10, 6, 10, 14, 14, 14, 10, 14, 10), (0, 0, 0, 0, 4, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 4, 0, 6, 2, 2, 0, 4, 2, 0, 2, 2, 4, 6, 4, 2, 6, -2, 2, 6, 6, 10, 6, 2, 6, 6, 6, 6, 10, 6, 6, 10, 10, 6, 6, 6, 6, 10, 6, 10, 6, 6, 10, 10, 10, 6, 6, 10, 6, 6, 10, 10, 14, 10, 10, 6, 14, 10, 6, 10, 10, 10, 14, 14, 10, 10, 10, 6, 10, 6, 10, 10, 14, 10, 14, 14, 10, 14, 10, 10, 14), (0, 0, 0, 0, 2, 2, 0, 0, 0, 2, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 2, 2, 0, 2, 2, 2, 2, 0, 4, 6, 2, -2, 2, 4, 2, 2, 2, 6, 2, 2, 4, 6, 2, 2, 6, 6, 2, 6, 2, 4, 6, 6, 6, 6, 6, 6, 6, 6, 2, 6, 2, 2, 6, 2, 6, 6, 2, 2, 2, 6, 2, 2, 2, 2, 6, 6, 6, 6, 6, 6, 2, 6, 6, 6, 2, 6, 6, 6, 6, 6, 6, 6, 2, 6), (0, 0, 0, 2, 0, 0, 0, 2, 0, 4, 0, 0, 0, 2, 2, 2, 0, 0, 0, 2, 2, 2, 0, 0, 0, 2, 0, 2, 0, 0, 2, 0, 2, 6, 6, 2, -2, 2, 6, 2, 4, 6, 6, 4, 2, 6, 4, 6, 6, 6, 6, 6, 2, 2, 6, 6, 2, 6, 2, 2, 2, 6, 2, 6, 2, 6, 2, 2, 2, 6, 6, 2, 6, 6, 2, 6, 6, 2, 2, 2, 6, 6, 6, 6, 6, 6, 6, 2, 2, 2, 6, 6, 2, 6, 2, 6, 6, 6), (0, 0, 2, 0, 0, 0, 0, 2, 0, 2, 0, 2, 0, 2, 2, 0, 0, 0, 2, 0, 6, 0, 2, 0, 0, 4, 2, 0, 0, 0, 2, 0, 2, 6, 6, 4, 2, -2, 6, 2, 4, 2, 2, 2, 2, 2, 4, 6, 6, 6, 6, 2, 2, 2, 2, 6, 6, 6, 6, 2, 2, 2, 6, 6, 6, 6, 2, 6, 6, 2, 6, 6, 6, 6, 6, 6, 6, 6, 2, 2, 6, 2, 2, 6, 6, 6, 2, 6, 2, 2, 6, 2, 2, 2, 6, 6, 6, 6), (0, 2, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 4, 0, 0, 2, 0, 4, 0, 0, 6, 0, 2, 4, 0, 6, 2, 2, 4, 4, 2, 0, 6, 6, 10, 2, 6, 6, -2, 2, 6, 6, 6, 6, 6, 10, 2, 6, 10, 6, 10, 10, 6, 6, 6, 14, 10, 10, 14, 10, 10, 10, 10, 10, 6, 6, 14, 6, 10, 6, 6, 10, 10, 6, 10, 6, 6, 6, 10, 10, 6, 10, 14, 10, 14, 6, 14, 14, 10, 10, 10, 10, 14, 10, 10, 14, 10, 10), (0, 0, 0, 2, 0, 0, 2, 0, 0, 2, 0, 2, 0, 2, 0, 2, 0, 2, 0, 0, 6, 0, 2, 0, 0, 4, 0, 0, 2, 0, 4, 0, 2, 6, 6, 2, 2, 2, 2, -2, 4, 2, 6, 4, 2, 6, 2, 2, 6, 6, 6, 2, 2, 2, 2, 6, 6, 6, 6, 2, 6, 6, 6, 6, 2, 2, 6, 6, 2, 6, 2, 6, 6, 6, 2, 6, 6, 2, 6, 6, 2, 6, 6, 6, 6, 2, 6, 6, 2, 2, 2, 2, 6, 2, 2, 6, 6, 6), (0, 2, 0, 0, 2, 2, 0, 0, 2, 2, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 6, 0, 0, 0, 0, 2, 0, 0, 0, 2, 2, 2, 2, 2, 2, 2, 4, 4, 6, 4, -2, 6, 6, 2, 4, 6, 2, 6, 6, 2, 2, 6, 2, 2, 6, 2, 6, 2, 6, 6, 6, 2, 2, 2, 6, 2, 6, 6, 6, 6, 6, 6, 6, 6, 6, 2, 2, 6, 6, 6, 6, 6, 6, 2, 2, 6, 2, 2, 6, 6, 2, 6, 6, 6, 6, 2, 2, 2), (0, 0, 2, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 4, 0, 0, 0, 4, 4, 0, 10, 2, 4, 0, 0, 6, 2, 0, 2, 4, 6, 2, 2, 6, 6, 6, 6, 2, 6, 2, 6, -2, 6, 6, 2, 10, 6, 10, 10, 10, 10, 6, 6, 6, 6, 10, 10, 10, 10, 6, 6, 6, 10, 6, 6, 6, 6, 14, 6, 10, 10, 14, 10, 10, 14, 10, 10, 10, 10, 14, 10, 6, 10, 14, 14, 6, 10, 14, 10, 10, 10, 6, 10, 6, 10, 10, 14, 14), (0, 0, 2, 0, 0, 2, 0, 0, 0, 2, 0, 0, 4, 0, 2, 0, 0, 0, 4, 0, 6, 0, 2, 0, 4, 6, 4, 2, 2, 4, 2, 0, 6, 10, 6, 2, 6, 2, 6, 6, 6, 6, -2, 2, 6, 6, 6, 10, 10, 10, 6, 6, 6, 6, 10, 10, 14, 14, 10, 10, 6, 6, 10, 10, 10, 10, 10, 10, 14, 6, 6, 6, 6, 10, 10, 6, 6, 10, 6, 10, 14, 6, 6, 14, 10, 10, 10, 14, 10, 10, 14, 10, 10, 10, 14, 14, 10, 10), (2, 0, 2, 0, 0, 2, 0, 0, 2, 2, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 6, 0, 0, 0, 2, 2, 2, 0, 0, 0, 2, 0, 4, 6, 6, 2, 4, 2, 6, 4, 2, 6, 2, -2, 2, 2, 2, 6, 2, 6, 2, 6, 2, 4, 6, 2, 6, 6, 6, 6, 6, 2, 6, 6, 6, 6, 6, 6, 6, 2, 2, 2, 2, 2, 6, 6, 2, 6, 6, 6, 6, 2, 2, 6, 2, 6, 6, 6, 6, 6, 6, 2, 2, 6, 6, 2, 2, 2), (2, 0, 2, 0, 0, 0, 2, 0, 0, 4, 0, 0, 0, 2, 0, 0, 0, 2, 2, 2, 6, 2, 0, 0, 0, 2, 0, 0, 0, 0, 4, 0, 2, 6, 6, 4, 2, 2, 6, 2, 4, 2, 6, 2, -2, 6, 2, 6, 2, 6, 6, 6, 2, 2, 6, 6, 2, 6, 2, 6, 2, 6, 6, 2, 2, 6, 2, 6, 2, 6, 6, 6, 2, 2, 6, 6, 6, 6, 6, 6, 2, 2, 2, 6, 6, 2, 6, 6, 6, 6, 6, 2, 2, 2, 2, 2, 6, 6), (2, 0, 2, 0, 0, 0, 0, 0, 4, 2, 0, 4, 0, 0, 2, 0, 0, 0, 0, 0, 6, 0, 2, 4, 4, 2, 4, 2, 0, 0, 2, 2, 6, 6, 10, 6, 6, 2, 10, 6, 6, 10, 6, 2, 6, -2, 6, 6, 6, 10, 10, 6, 6, 6, 6, 6, 10, 10, 10, 10, 10, 6, 10, 14, 14, 14, 10, 10, 10, 6, 10, 6, 10, 6, 10, 14, 10, 14, 10, 6, 10, 10, 6, 6, 6, 14, 10, 14, 10, 6, 10, 6, 10, 10, 14, 10, 14, 10), (2, 2, 0, 0, 2, 0, 2, 0, 0, 2, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 6, 0, 0, 2, 0, 2, 0, 0, 2, 0, 2, 0, 4, 6, 6, 2, 4, 4, 2, 2, 2, 6, 6, 2, 2, 6, -2, 2, 2, 2, 6, 6, 4, 2, 6, 6, 6, 2, 6, 6, 6, 6, 6, 6, 6, 2, 6, 2, 6, 2, 2, 6, 2, 2, 6, 2, 6, 6, 6, 6, 2, 6, 6, 2, 6, 2, 6, 6, 6, 6, 6, 6, 6, 2, 2, 2, 2, 2), (2, 0, 0, 0, 4, 0, 2, 0, 0, 2, 0, 4, 0, 0, 0, 2, 0, 0, 0, 0, 6, 0, 2, 4, 4, 2, 0, 2, 4, 0, 6, 2, 6, 10, 6, 2, 6, 6, 6, 2, 6, 10, 10, 6, 6, 6, 2, -2, 6, 10, 10, 6, 6, 6, 6, 10, 10, 6, 10, 10, 14, 14, 10, 14, 10, 6, 10, 6, 10, 10, 6, 10, 6, 10, 6, 10, 14, 10, 14, 10, 6, 14, 10, 6, 6, 10, 10, 14, 6, 10, 10, 10, 14, 6, 10, 10, 10, 14), (4, 0, 2, 0, 0, 0, 2, 0, 0, 2, 4, 0, 0, 0, 0, 0, 0, 0, 0, 4, 6, 2, 0, 4, 4, 2, 2, 0, 2, 0, 6, 2, 6, 10, 10, 6, 6, 6, 10, 6, 6, 10, 10, 2, 2, 6, 2, 6, -2, 6, 6, 10, 6, 6, 10, 6, 6, 6, 6, 10, 10, 10, 14, 10, 10, 10, 10, 10, 10, 6, 6, 10, 6, 6, 10, 14, 14, 14, 14, 10, 6, 10, 6, 10, 10, 10, 14, 10, 14, 14, 14, 10, 6, 10, 6, 6, 10, 10), (0, 4, 0, 0, 0, 0, 2, 0, 0, 2, 4, 0, 0, 0, 2, 0, 2, 0, 0, 4, 6, 0, 0, 4, 0, 6, 2, 0, 2, 4, 2, 2, 6, 6, 10, 6, 6, 6, 6, 6, 2, 10, 10, 6, 6, 10, 2, 10, 6, -2, 6, 10, 6, 2, 10, 10, 10, 6, 10, 10, 6, 6, 10, 6, 10, 6, 14, 10, 14, 6, 10, 14, 14, 10, 10, 6, 10, 14, 10, 6, 6, 14, 10, 6, 14, 10, 10, 6, 14, 10, 10, 14, 10, 10, 6, 10, 10, 6), (0, 0, 2, 0, 0, 4, 0, 0, 0, 2, 4, 0, 0, 0, 0, 2, 2, 0, 0, 4, 6, 0, 0, 0, 4, 6, 2, 0, 2, 4, 6, 2, 6, 10, 6, 2, 6, 6, 10, 6, 2, 10, 6, 2, 6, 10, 6, 10, 6, 6, -2, 10, 2, 6, 10, 6, 10, 10, 10, 10, 10, 6, 10, 6, 6, 6, 14, 14, 14, 10, 6, 10, 10, 14, 6, 10, 6, 10, 14, 10, 10, 10, 6, 14, 6, 14, 10, 6, 10, 14, 10, 10, 6, 14, 10, 10, 6, 10), (0, 0, 0, 4, 0, 0, 2, 0, 0, 2, 0, 4, 0, 0, 2, 0, 2, 0, 4, 0, 10, 0, 4, 0, 4, 6, 2, 0, 2, 0, 6, 2, 2, 10, 6, 6, 6, 2, 10, 2, 6, 6, 6, 6, 6, 6, 6, 6, 10, 10, 10, -2, 6, 2, 6, 6, 14, 10, 6, 6, 10, 10, 14, 10, 14, 10, 10, 14, 10, 10, 6, 10, 10, 14, 6, 10, 14, 10, 6, 10, 10, 10, 6, 10, 10, 6, 6, 10, 10, 6, 6, 10, 14, 6, 10, 14, 14, 10), (0, 0, 2, 0, 0, 2, 0, 2, 0, 4, 0, 2, 0, 0, 0, 2, 2, 2, 0, 2, 6, 0, 0, 0, 0, 4, 0, 0, 0, 0, 4, 0, 2, 6, 6, 2, 2, 2, 6, 2, 2, 6, 6, 2, 2, 6, 4, 6, 6, 6, 2, 6, -2, 2, 2, 6, 2, 6, 6, 6, 6, 6, 6, 2, 2, 6, 6, 6, 6, 6, 6, 6, 6, 6, 2, 6, 2, 2, 6, 2, 2, 2, 2, 6, 2, 6, 2, 2, 2, 6, 2, 2, 2, 6, 6, 6, 2, 6), (0, 2, 0, 2, 0, 0, 2, 0, 0, 4, 0, 2, 0, 0, 2, 0, 2, 0, 2, 2, 6, 0, 0, 0, 0, 4, 0, 0, 0, 0, 2, 0, 2, 6, 6, 4, 2, 2, 6, 2, 2, 6, 6, 4, 2, 6, 2, 6, 6, 2, 6, 2, 2, -2, 6, 6, 6, 6, 2, 6, 2, 6, 6, 2, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6, 2, 2, 6, 6, 2, 2, 2, 6, 2, 2, 6, 2, 2, 2, 6, 2, 2, 6, 6, 2, 2, 6, 6, 2), (0, 0, 2, 0, 0, 0, 0, 4, 0, 2, 0, 4, 0, 0, 0, 2, 2, 4, 0, 0, 10, 0, 4, 4, 0, 6, 2, 0, 2, 0, 6, 2, 2, 6, 10, 6, 6, 2, 6, 2, 6, 6, 10, 6, 6, 6, 6, 6, 10, 10, 10, 6, 2, 6, -2, 10, 6, 6, 14, 6, 14, 10, 14, 10, 10, 10, 10, 10, 10, 6, 10, 14, 14, 10, 10, 14, 10, 6, 10, 6, 6, 6, 10, 10, 10, 10, 6, 10, 6, 10, 6, 6, 10, 10, 14, 14, 10, 14), (2, 0, 0, 4, 0, 2, 0, 0, 4, 2, 4, 0, 0, 0, 0, 0, 2, 0, 0, 0, 10, 2, 2, 0, 4, 2, 2, 0, 0, 0, 6, 4, 2, 6, 6, 6, 6, 6, 14, 6, 2, 10, 10, 2, 6, 6, 6, 10, 6, 10, 6, 6, 6, 6, 10, -2, 10, 6, 6, 6, 14, 6, 10, 10, 14, 10, 10, 14, 6, 10, 6, 6, 10, 10, 10, 14, 10, 10, 10, 14, 14, 10, 10, 10, 6, 10, 10, 6, 14, 10, 6, 10, 10, 14, 10, 6, 10, 6), (2, 0, 2, 0, 0, 0, 0, 4, 0, 6, 0, 0, 0, 0, 0, 2, 2, 4, 0, 4, 6, 4, 0, 4, 0, 2, 0, 2, 0, 0, 6, 2, 2, 6, 10, 6, 2, 6, 10, 6, 6, 10, 14, 6, 2, 10, 6, 10, 6, 10, 10, 14, 2, 6, 6, 10, -2, 6, 6, 10, 10, 14, 10, 6, 6, 14, 6, 6, 6, 10, 14, 10, 10, 6, 10, 14, 10, 6, 10, 6, 6, 6, 10, 10, 10, 10, 10, 6, 10, 14, 10, 10, 6, 14, 10, 10, 10, 14), (2, 2, 0, 0, 4, 0, 0, 4, 0, 2, 4, 0, 0, 0, 0, 0, 2, 0, 0, 0, 10, 2, 2, 4, 0, 2, 0, 0, 2, 0, 6, 4, 2, 6, 6, 6, 6, 6, 10, 6, 2, 10, 14, 6, 6, 10, 2, 6, 6, 6, 10, 10, 6, 6, 6, 6, 6, -2, 10, 6, 14, 10, 10, 10, 14, 6, 6, 6, 10, 6, 10, 14, 10, 10, 14, 10, 14, 10, 10, 10, 10, 10, 14, 6, 10, 10, 6, 6, 10, 14, 10, 14, 10, 10, 10, 6, 6, 10), (2, 0, 0, 4, 0, 0, 2, 0, 0, 6, 0, 0, 0, 0, 2, 0, 2, 0, 4, 4, 6, 4, 0, 0, 4, 2, 0, 2, 0, 0, 6, 2, 2, 10, 6, 6, 2, 6, 14, 6, 6, 10, 10, 6, 2, 10, 6, 10, 6, 10, 10, 6, 6, 2, 14, 6, 6, 10, -2, 10, 6, 14, 10, 6, 10, 14, 6, 10, 6, 14, 10, 6, 6, 10, 6, 10, 14, 10, 6, 10, 10, 10, 6, 10, 10, 6, 10, 6, 14, 10, 10, 14, 10, 10, 6, 10, 14, 10), (0, 0, 0, 4, 0, 0, 0, 4, 0, 2, 4, 0, 0, 4, 2, 2, 0, 0, 0, 0, 10, 2, 4, 0, 0, 6, 2, 0, 2, 0, 6, 2, 2, 10, 10, 6, 2, 2, 10, 2, 6, 6, 10, 6, 6, 10, 6, 10, 10, 10, 10, 6, 6, 6, 6, 6, 10, 6, 10, -2, 10, 6, 10, 14, 10, 6, 6, 10, 6, 6, 6, 10, 14, 14, 10, 14, 14, 6, 6, 10, 14, 10, 14, 14, 14, 10, 10, 6, 6, 6, 10, 10, 6, 10, 6, 10, 10, 10), (0, 2, 2, 0, 0, 0, 2, 0, 0, 6, 0, 0, 0, 4, 4, 0, 0, 0, 4, 4, 6, 2, 0, 0, 0, 6, 2, 2, 0, 4, 2, 0, 6, 10, 10, 6, 2, 2, 10, 6, 6, 6, 6, 6, 2, 10, 6, 14, 10, 6, 10, 10, 6, 2, 14, 14, 10, 14, 6, 10, -2, 6, 6, 6, 6, 10, 6, 10, 10, 10, 14, 10, 10, 10, 10, 6, 10, 14, 6, 6, 10, 10, 6, 10, 14, 10, 10, 10, 10, 6, 14, 10, 6, 6, 6, 10, 14, 10), (0, 2, 2, 0, 0, 2, 0, 0, 4, 2, 4, 0, 0, 4, 2, 0, 0, 0, 0, 0, 10, 0, 2, 0, 0, 6, 4, 0, 0, 4, 2, 2, 6, 6, 10, 6, 6, 2, 10, 6, 2, 6, 6, 2, 6, 6, 6, 14, 10, 6, 6, 10, 6, 6, 10, 6, 14, 10, 14, 6, 6, -2, 6, 10, 10, 6, 10, 14, 10, 6, 10, 10, 14, 10, 14, 10, 6, 14, 10, 10, 14, 10, 10, 10, 10, 14, 10, 10, 10, 6, 10, 6, 6, 10, 10, 6, 10, 6), (0, 2, 0, 0, 4, 2, 0, 0, 4, 6, 0, 0, 0, 4, 2, 2, 0, 0, 0, 0, 6, 2, 0, 0, 0, 2, 0, 4, 0, 4, 2, 2, 6, 6, 6, 2, 2, 6, 10, 6, 2, 10, 10, 6, 6, 10, 6, 10, 14, 10, 10, 14, 6, 6, 14, 10, 10, 10, 10, 10, 6, 6, -2, 10, 6, 6, 6, 6, 6, 14, 14, 6, 10, 10, 10, 6, 6, 10, 10, 10, 14, 14, 14, 6, 6, 14, 10, 10, 6, 6, 10, 10, 10, 10, 10, 6, 10, 10), (0, 2, 2, 0, 0, 2, 2, 0, 0, 6, 0, 0, 0, 0, 0, 0, 4, 4, 4, 4, 10, 2, 0, 0, 0, 6, 0, 0, 0, 4, 6, 2, 2, 6, 6, 6, 6, 6, 10, 6, 2, 6, 10, 6, 2, 14, 6, 14, 10, 6, 6, 10, 2, 2, 10, 10, 6, 10, 6, 14, 6, 10, 10, -2, 6, 10, 10, 14, 10, 14, 14, 14, 10, 10, 10, 6, 6, 10, 10, 10, 6, 6, 6, 10, 10, 6, 6, 6, 14, 14, 6, 10, 10, 10, 10, 10, 10, 10), (0, 0, 2, 0, 0, 2, 2, 0, 0, 6, 0, 0, 0, 4, 0, 4, 0, 4, 0, 4, 6, 2, 0, 0, 0, 6, 0, 2, 2, 4, 6, 0, 6, 10, 10, 2, 2, 6, 6, 2, 6, 6, 10, 6, 2, 14, 6, 10, 10, 10, 6, 14, 2, 6, 10, 14, 6, 14, 10, 10, 6, 10, 6, 6, -2, 6, 10, 10, 6, 14, 10, 10, 10, 10, 6, 10, 6, 6, 14, 10, 6, 10, 10, 14, 10, 10, 14, 10, 6, 10, 10, 6, 6, 10, 6, 10, 10, 14), (0, 2, 0, 0, 4, 2, 2, 0, 0, 2, 4, 0, 0, 4, 0, 2, 0, 0, 0, 0, 10, 0, 2, 0, 0, 6, 0, 0, 4, 4, 6, 2, 6, 10, 6, 2, 6, 6, 6, 2, 2, 6, 10, 6, 6, 14, 2, 6, 10, 6, 6, 10, 6, 6, 10, 10, 14, 6, 14, 6, 10, 6, 6, 10, 6, -2, 10, 10, 10, 10, 6, 14, 10, 14, 10, 6, 10, 10, 14, 14, 10, 14, 14, 10, 10, 10, 10, 10, 6, 10, 10, 10, 10, 6, 6, 6, 6, 10), (2, 0, 2, 0, 4, 0, 0, 4, 0, 6, 0, 0, 0, 4, 2, 0, 0, 0, 4, 0, 10, 4, 2, 0, 0, 2, 0, 2, 0, 0, 6, 2, 2, 10, 6, 6, 2, 2, 14, 6, 6, 6, 10, 6, 2, 10, 6, 10, 10, 14, 14, 10, 6, 6, 10, 10, 6, 6, 6, 6, 6, 10, 6, 10, 10, 10, -2, 6, 6, 10, 14, 10, 6, 10, 14, 10, 14, 10, 6, 10, 14, 6, 10, 10, 10, 10, 6, 10, 6, 10, 14, 10, 6, 6, 10, 6, 10, 14), (2, 2, 0, 0, 4, 0, 0, 4, 0, 6, 0, 0, 4, 0, 2, 2, 0, 0, 0, 0, 6, 2, 0, 4, 0, 2, 0, 4, 2, 0, 2, 0, 6, 10, 10, 2, 2, 6, 6, 6, 6, 14, 10, 6, 6, 10, 2, 6, 10, 10, 14, 14, 6, 6, 10, 14, 6, 6, 10, 10, 10, 14, 6, 14, 10, 10, 6, -2, 10, 6, 10, 6, 6, 6, 10, 6, 10, 6, 6, 6, 10, 10, 14, 6, 10, 10, 10, 10, 6, 10, 14, 14, 10, 10, 10, 10, 6, 10), (2, 0, 0, 4, 0, 0, 2, 0, 4, 6, 0, 0, 0, 4, 0, 2, 0, 4, 0, 0, 10, 4, 2, 0, 0, 2, 0, 2, 0, 0, 6, 2, 2, 6, 10, 6, 2, 6, 10, 2, 6, 6, 14, 6, 2, 10, 6, 10, 10, 14, 14, 10, 6, 6, 10, 6, 6, 10, 6, 6, 10, 10, 6, 10, 6, 10, 6, 10, -2, 14, 10, 6, 10, 6, 10, 14, 10, 6, 10, 14, 10, 10, 14, 10, 10, 6, 14, 10, 10, 6, 6, 6, 10, 10, 6, 6, 14, 10), (2, 2, 2, 0, 0, 0, 0, 4, 0, 2, 4, 0, 4, 0, 2, 0, 0, 0, 0, 0, 10, 0, 2, 4, 0, 6, 4, 0, 2, 0, 2, 0, 6, 10, 14, 6, 6, 2, 6, 6, 6, 10, 6, 2, 6, 6, 2, 10, 6, 6, 10, 10, 6, 6, 6, 10, 10, 6, 14, 6, 10, 6, 14, 14, 14, 10, 10, 6, 14, -2, 6, 10, 10, 6, 14, 10, 10, 10, 6, 6, 10, 6, 10, 10, 14, 10, 10, 10, 10, 10, 14, 10, 6, 10, 10, 10, 6, 6), (2, 0, 0, 4, 0, 2, 2, 0, 0, 2, 4, 0, 4, 0, 0, 2, 0, 0, 0, 0, 10, 0, 2, 0, 4, 6, 2, 0, 4, 0, 6, 0, 6, 14, 10, 2, 6, 6, 6, 2, 6, 10, 6, 2, 6, 10, 2, 6, 6, 10, 6, 6, 6, 6, 10, 6, 14, 10, 10, 6, 14, 10, 14, 14, 10, 6, 14, 10, 10, 6, -2, 6, 6, 10, 6, 10, 10, 6, 10, 14, 10, 10, 10, 14, 10, 6, 14, 10, 10, 10, 10, 10, 10, 10, 6, 10, 6, 6), (2, 0, 0, 4, 0, 2, 0, 0, 4, 6, 0, 0, 4, 0, 2, 2, 0, 0, 0, 0, 6, 2, 0, 0, 4, 2, 2, 4, 0, 0, 2, 0, 6, 10, 10, 2, 2, 6, 10, 6, 6, 14, 6, 2, 6, 6, 6, 10, 10, 14, 10, 10, 6, 6, 14, 6, 10, 14, 6, 10, 10, 10, 6, 14, 10, 14, 10, 6, 6, 10, 6, -2, 6, 6, 6, 10, 6, 6, 6, 10, 14, 10, 10, 10, 6, 10, 14, 10, 10, 6, 10, 10, 10, 14, 10, 10, 10, 6), (4, 0, 2, 0, 4, 2, 2, 0, 0, 6, 0, 0, 4, 0, 0, 0, 0, 0, 4, 0, 10, 2, 0, 0, 4, 2, 0, 2, 2, 0, 6, 0, 6, 14, 6, 2, 6, 6, 10, 6, 6, 10, 6, 2, 2, 10, 2, 6, 6, 14, 10, 10, 6, 6, 14, 10, 10, 10, 6, 14, 10, 14, 10, 10, 10, 10, 6, 6, 10, 10, 6, 6, -2, 6, 10, 6, 10, 10, 10, 14, 10, 6, 6, 10, 6, 6, 10, 14, 10, 14, 14, 10, 10, 6, 10, 6, 6, 10), (4, 2, 2, 0, 0, 0, 2, 0, 4, 6, 0, 0, 4, 0, 0, 0, 0, 4, 0, 0, 10, 2, 0, 4, 0, 2, 2, 2, 0, 0, 2, 0, 6, 6, 14, 6, 6, 6, 6, 6, 6, 10, 10, 2, 2, 6, 2, 10, 6, 10, 14, 14, 6, 6, 10, 10, 6, 10, 10, 14, 10, 10, 10, 10, 10, 14, 10, 6, 6, 6, 10, 6, 6, -2, 14, 10, 6, 10, 10, 10, 6, 6, 10, 6, 10, 6, 14, 14, 14, 10, 10, 6, 10, 10, 10, 6, 10, 6), (0, 0, 0, 4, 0, 2, 2, 0, 0, 6, 0, 4, 0, 0, 2, 4, 2, 0, 0, 4, 6, 0, 0, 0, 4, 6, 0, 2, 2, 0, 6, 0, 6, 14, 10, 2, 2, 6, 10, 2, 6, 14, 10, 6, 6, 10, 6, 6, 10, 10, 6, 6, 2, 2, 10, 10, 10, 14, 6, 10, 10, 14, 10, 10, 6, 10, 14, 10, 10, 14, 6, 6, 10, 14, -2, 10, 10, 6, 10, 6, 6, 14, 6, 10, 6, 10, 10, 6, 6, 6, 6, 10, 10, 10, 6, 14, 10, 10), (0, 4, 0, 0, 4, 2, 2, 0, 0, 6, 0, 0, 4, 0, 2, 0, 2, 0, 4, 0, 10, 0, 0, 0, 0, 6, 0, 2, 2, 4, 2, 0, 6, 10, 6, 2, 6, 6, 6, 6, 2, 10, 6, 6, 6, 14, 2, 10, 14, 6, 10, 10, 6, 2, 14, 14, 14, 10, 10, 14, 6, 10, 6, 6, 10, 6, 10, 6, 14, 10, 10, 10, 6, 10, 10, -2, 6, 10, 6, 10, 10, 10, 10, 6, 10, 6, 6, 10, 10, 10, 10, 14, 14, 6, 10, 10, 6, 6), (0, 2, 2, 0, 0, 4, 0, 0, 4, 6, 0, 0, 4, 0, 0, 2, 2, 4, 0, 0, 10, 0, 0, 0, 0, 6, 2, 2, 0, 4, 2, 0, 6, 6, 10, 2, 6, 6, 6, 6, 2, 10, 6, 2, 6, 10, 6, 14, 14, 10, 6, 14, 2, 6, 10, 10, 10, 14, 14, 14, 10, 6, 6, 6, 6, 10, 14, 10, 10, 10, 10, 6, 10, 6, 10, 6, -2, 6, 10, 10, 10, 6, 10, 10, 6, 10, 10, 10, 10, 10, 6, 6, 10, 14, 14, 10, 6, 6), (0, 0, 0, 4, 0, 2, 0, 4, 0, 6, 0, 0, 4, 0, 0, 4, 2, 4, 0, 0, 10, 2, 2, 0, 0, 6, 0, 2, 2, 0, 6, 0, 2, 10, 10, 2, 2, 6, 6, 2, 6, 10, 10, 6, 6, 14, 6, 10, 14, 14, 10, 10, 2, 6, 6, 10, 6, 10, 10, 6, 14, 14, 10, 10, 6, 10, 10, 6, 6, 10, 6, 6, 10, 10, 6, 10, 6, -2, 6, 10, 10, 6, 14, 14, 10, 6, 10, 6, 6, 10, 6, 10, 10, 14, 10, 14, 6, 10), (0, 2, 0, 4, 0, 0, 0, 4, 0, 6, 0, 0, 4, 0, 4, 0, 2, 0, 4, 0, 10, 2, 2, 0, 0, 6, 2, 2, 0, 0, 2, 0, 2, 10, 10, 6, 2, 2, 10, 6, 6, 10, 6, 6, 6, 10, 6, 14, 14, 10, 14, 6, 6, 2, 10, 10, 10, 10, 6, 6, 6, 10, 10, 10, 14, 14, 6, 6, 10, 6, 10, 6, 10, 10, 10, 6, 10, 6, -2, 6, 14, 6, 10, 10, 14, 6, 6, 6, 10, 6, 10, 14, 10, 10, 10, 14, 10, 6), (0, 2, 2, 0, 0, 0, 0, 4, 0, 6, 0, 4, 0, 0, 4, 2, 2, 0, 0, 4, 6, 0, 0, 4, 0, 6, 2, 2, 0, 0, 2, 0, 6, 10, 14, 6, 2, 2, 10, 6, 6, 14, 10, 6, 6, 6, 6, 10, 10, 6, 10, 10, 2, 2, 6, 14, 6, 10, 10, 10, 6, 10, 10, 10, 10, 14, 10, 6, 14, 6, 14, 10, 14, 10, 6, 10, 10, 10, 6, -2, 6, 10, 6, 6, 10, 14, 6, 6, 6, 6, 10, 10, 6, 10, 10, 14, 10, 10), (2, 2, 2, 0, 0, 0, 4, 0, 0, 6, 0, 4, 0, 0, 0, 2, 2, 4, 0, 4, 10, 0, 0, 4, 0, 6, 0, 0, 2, 0, 6, 0, 6, 10, 14, 6, 6, 6, 6, 2, 6, 10, 14, 6, 2, 10, 2, 6, 6, 6, 10, 10, 2, 2, 6, 14, 6, 10, 10, 14, 10, 14, 14, 6, 6, 10, 14, 10, 10, 10, 10, 14, 10, 6, 6, 10, 10, 10, 14, 6, -2, 10, 6, 6, 10, 6, 10, 10, 10, 10, 6, 6, 10, 6, 6, 10, 10, 10), (2, 0, 4, 0, 0, 2, 0, 4, 0, 6, 0, 0, 4, 0, 0, 0, 2, 4, 4, 0, 14, 2, 2, 0, 0, 6, 2, 0, 0, 0, 6, 0, 2, 10, 10, 6, 6, 2, 10, 6, 6, 6, 6, 2, 2, 10, 6, 14, 10, 14, 10, 10, 2, 6, 6, 10, 6, 10, 10, 10, 10, 10, 14, 6, 10, 14, 6, 10, 10, 6, 10, 10, 6, 6, 14, 10, 6, 6, 6, 10, 10, -2, 6, 14, 10, 6, 6, 10, 10, 14, 10, 6, 6, 10, 14, 10, 6, 10), (2, 0, 4, 0, 0, 2, 2, 0, 0, 6, 0, 4, 0, 0, 2, 0, 2, 0, 4, 4, 10, 0, 0, 0, 4, 6, 2, 0, 0, 0, 6, 0, 6, 14, 10, 6, 6, 2, 14, 6, 6, 10, 6, 2, 2, 6, 6, 10, 6, 10, 6, 6, 2, 2, 10, 10, 10, 14, 6, 14, 6, 10, 14, 6, 10, 14, 10, 14, 14, 10, 10, 10, 6, 10, 6, 10, 10, 14, 10, 6, 6, 6, -2, 10, 6, 10, 6, 10, 10, 10, 10, 6, 6, 6, 10, 10, 10, 10), (2, 4, 0, 0, 4, 0, 2, 0, 4, 6, 0, 4, 0, 0, 2, 0, 2, 0, 0, 0, 10, 0, 0, 4, 0, 2, 0, 2, 0, 0, 2, 2, 6, 6, 10, 6, 6, 6, 10, 6, 2, 14, 14, 6, 6, 6, 2, 6, 10, 6, 14, 10, 6, 2, 10, 10, 10, 6, 10, 14, 10, 10, 6, 10, 14, 10, 10, 6, 10, 10, 14, 10, 10, 6, 10, 6, 10, 14, 10, 6, 6, 14, 10, -2, 6, 10, 6, 10, 10, 6, 6, 10, 14, 6, 10, 6, 10, 6), (2, 0, 2, 0, 4, 4, 0, 0, 4, 6, 0, 4, 0, 0, 0, 2, 2, 0, 0, 0, 10, 0, 0, 0, 4, 2, 0, 2, 0, 0, 6, 2, 6, 10, 6, 2, 6, 6, 14, 6, 2, 14, 10, 2, 6, 6, 6, 6, 10, 14, 6, 10, 2, 6, 10, 6, 10, 10, 10, 14, 14, 10, 6, 10, 10, 10, 10, 10, 10, 14, 10, 6, 6, 10, 6, 10, 6, 10, 14, 10, 10, 10, 6, 6, -2, 14, 6, 10, 6, 10, 6, 6, 10, 10, 14, 6, 6, 10), (2, 2, 0, 4, 0, 0, 4, 0, 0, 6, 0, 0, 4, 0, 0, 0, 2, 4, 4, 0, 14, 2, 2, 0, 0, 6, 0, 0, 2, 0, 6, 0, 2, 10, 10, 6, 6, 6, 6, 2, 6, 6, 10, 6, 2, 14, 2, 10, 10, 10, 14, 6, 6, 2, 10, 10, 10, 10, 6, 10, 10, 14, 14, 6, 10, 10, 10, 10, 6, 10, 6, 10, 6, 6, 10, 6, 10, 6, 6, 14, 6, 6, 10, 10, 14, -2, 10, 10, 14, 10, 6, 10, 14, 6, 6, 10, 10, 6), (0, 2, 2, 0, 4, 2, 0, 4, 0, 6, 0, 4, 0, 0, 2, 0, 4, 0, 4, 0, 14, 0, 2, 0, 0, 6, 0, 0, 0, 0, 6, 2, 2, 10, 6, 6, 6, 2, 14, 6, 2, 10, 10, 6, 6, 10, 6, 10, 14, 10, 10, 6, 2, 2, 6, 10, 10, 6, 10, 10, 10, 10, 10, 6, 14, 10, 6, 10, 14, 10, 14, 14, 10, 14, 10, 6, 10, 10, 6, 6, 10, 6, 6, 6, 6, 10, -2, 6, 6, 10, 6, 10, 10, 6, 14, 10, 6, 10), (0, 2, 0, 4, 0, 2, 0, 4, 0, 6, 4, 0, 0, 0, 2, 2, 4, 0, 0, 4, 10, 2, 0, 0, 0, 6, 0, 0, 0, 0, 6, 2, 2, 10, 10, 6, 2, 6, 14, 6, 2, 14, 14, 6, 6, 14, 6, 14, 10, 6, 6, 10, 2, 2, 10, 6, 6, 6, 6, 6, 10, 10, 10, 6, 10, 10, 10, 10, 10, 10, 10, 10, 14, 14, 6, 10, 10, 6, 6, 6, 10, 10, 10, 10, 10, 10, 6, -2, 10, 10, 6, 14, 6, 14, 6, 10, 6, 6), (0, 0, 2, 0, 4, 2, 0, 4, 0, 6, 0, 4, 0, 4, 2, 4, 0, 0, 0, 0, 10, 0, 2, 0, 0, 6, 0, 2, 2, 0, 6, 0, 6, 14, 10, 2, 2, 2, 10, 2, 6, 10, 10, 6, 6, 10, 6, 6, 14, 14, 10, 10, 2, 6, 6, 14, 10, 10, 14, 6, 10, 10, 6, 14, 6, 6, 6, 6, 10, 10, 10, 10, 10, 14, 6, 10, 10, 6, 10, 6, 10, 10, 10, 10, 6, 14, 6, 10, -2, 6, 10, 6, 6, 6, 10, 10, 6, 14), (0, 2, 0, 4, 0, 0, 2, 0, 4, 6, 0, 4, 0, 4, 4, 2, 0, 0, 0, 0, 10, 0, 2, 0, 0, 6, 2, 2, 0, 0, 2, 0, 6, 10, 14, 6, 2, 2, 10, 2, 6, 10, 10, 6, 6, 6, 6, 10, 14, 10, 14, 6, 6, 2, 10, 10, 14, 14, 10, 6, 6, 6, 6, 14, 10, 10, 10, 10, 6, 10, 10, 6, 14, 10, 6, 10, 10, 10, 6, 6, 10, 14, 10, 6, 10, 10, 10, 10, 6, -2, 6, 6, 10, 6, 6, 10, 14, 6), (0, 2, 0, 4, 0, 2, 2, 0, 4, 6, 0, 4, 0, 0, 0, 2, 4, 4, 0, 0, 14, 0, 2, 0, 0, 6, 0, 0, 0, 0, 6, 2, 2, 6, 10, 6, 6, 6, 10, 2, 2, 10, 14, 6, 6, 10, 6, 10, 14, 10, 10, 6, 2, 2, 6, 6, 10, 10, 10, 10, 14, 10, 10, 6, 10, 10, 14, 14, 6, 14, 10, 10, 14, 10, 6, 10, 6, 6, 10, 10, 6, 10, 10, 6, 6, 6, 6, 6, 10, 6, -2, 6, 14, 10, 10, 10, 10, 6), (2, 0, 4, 0, 0, 2, 2, 0, 4, 6, 0, 4, 0, 4, 0, 2, 0, 4, 0, 0, 14, 0, 2, 0, 0, 6, 2, 0, 0, 0, 6, 0, 6, 10, 14, 6, 6, 2, 10, 2, 6, 6, 10, 2, 2, 6, 6, 10, 10, 14, 10, 10, 2, 6, 6, 10, 10, 14, 14, 10, 10, 6, 10, 10, 6, 10, 10, 14, 6, 10, 10, 10, 10, 6, 10, 14, 6, 10, 14, 10, 6, 6, 6, 10, 6, 10, 10, 14, 6, 6, 6, -2, 6, 6, 10, 6, 10, 10), (2, 0, 4, 0, 0, 2, 0, 4, 0, 6, 4, 0, 0, 4, 2, 2, 0, 0, 0, 4, 10, 2, 0, 0, 0, 6, 2, 0, 0, 0, 6, 0, 6, 14, 14, 6, 2, 2, 14, 6, 6, 10, 10, 2, 2, 10, 6, 14, 6, 10, 6, 14, 2, 6, 10, 10, 6, 10, 10, 6, 6, 6, 10, 10, 6, 10, 6, 10, 10, 6, 10, 10, 10, 10, 10, 14, 10, 10, 10, 6, 10, 6, 6, 14, 10, 14, 10, 6, 6, 10, 14, 6, -2, 10, 6, 6, 6, 10), (2, 2, 2, 0, 4, 0, 4, 0, 0, 6, 0, 4, 0, 4, 2, 0, 0, 0, 4, 0, 14, 0, 2, 0, 0, 6, 0, 0, 2, 0, 6, 0, 6, 14, 10, 6, 6, 2, 10, 2, 6, 6, 10, 6, 2, 10, 2, 6, 10, 10, 14, 6, 6, 2, 10, 14, 14, 10, 10, 10, 6, 10, 10, 10, 10, 6, 6, 10, 10, 10, 10, 14, 6, 10, 10, 6, 14, 14, 10, 10, 6, 10, 6, 6, 10, 6, 6, 14, 6, 6, 10, 6, 10, -2, 6, 6, 10, 10), (2, 2, 0, 4, 0, 0, 4, 0, 0, 6, 4, 0, 0, 4, 2, 2, 0, 0, 0, 4, 10, 2, 0, 0, 0, 6, 0, 0, 2, 0, 6, 0, 6, 14, 14, 6, 2, 6, 10, 2, 6, 10, 14, 6, 2, 14, 2, 10, 6, 6, 10, 10, 6, 2, 14, 10, 10, 10, 6, 6, 6, 10, 10, 10, 6, 6, 10, 10, 6, 10, 6, 10, 10, 10, 6, 10, 14, 10, 10, 10, 6, 14, 10, 10, 14, 6, 14, 6, 10, 6, 10, 10, 6, 6, -2, 6, 10, 6), (4, 2, 2, 0, 4, 2, 2, 0, 4, 6, 4, 0, 0, 4, 0, 0, 0, 0, 0, 0, 14, 2, 0, 0, 0, 2, 0, 0, 0, 0, 6, 2, 6, 10, 10, 6, 6, 6, 14, 6, 2, 10, 14, 2, 2, 10, 2, 10, 6, 10, 10, 14, 6, 6, 14, 6, 10, 6, 10, 10, 10, 6, 6, 10, 10, 6, 6, 10, 6, 10, 10, 10, 6, 6, 14, 10, 10, 14, 14, 14, 10, 10, 10, 6, 6, 10, 10, 10, 10, 10, 10, 6, 6, 6, 6, -2, 6, 6), (2, 2, 2, 0, 4, 4, 0, 4, 0, 6, 4, 0, 4, 0, 0, 2, 2, 0, 0, 0, 14, 0, 0, 0, 0, 6, 0, 0, 2, 0, 6, 0, 6, 14, 10, 2, 6, 6, 10, 6, 2, 14, 10, 2, 6, 14, 2, 10, 10, 10, 6, 14, 2, 6, 10, 10, 10, 6, 14, 10, 14, 10, 10, 10, 10, 6, 10, 6, 14, 6, 6, 10, 6, 10, 10, 6, 6, 6, 10, 10, 10, 6, 10, 10, 6, 10, 6, 6, 6, 14, 10, 10, 6, 10, 10, 6, -2, 6), (2, 4, 0, 4, 0, 2, 2, 0, 4, 6, 4, 0, 4, 0, 2, 0, 2, 0, 0, 0, 14, 0, 0, 0, 0, 6, 2, 0, 0, 0, 2, 0, 6, 10, 14, 6, 6, 6, 10, 6, 2, 14, 10, 2, 6, 10, 2, 14, 10, 6, 10, 10, 6, 2, 14, 6, 14, 10, 10, 10, 10, 6, 10, 10, 14, 10, 14, 10, 10, 6, 6, 6, 10, 6, 10, 6, 6, 10, 6, 10, 10, 10, 10, 6, 10, 6, 10, 6, 14, 6, 6, 10, 10, 10, 6, 6, 6, -2)])

coxeter_matrix[(22,2,0)] = matrix([(-2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 2, 2, 2, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 2, 2, 2, 2, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 2, 2, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 2, 2, 2, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 2, 2, 2, 2, 2, 0, 0, 0, 0, 0, 0, 0, 2, 2, 2, 2, 2, 0, 0, 0, 0, 2, 2, 2, 0, 0), (0, -2, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 0, 0, 0, 0, 1, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 2, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 2, 0, 2, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 2, 2, 0, 2, 2, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 2, 0, 2, 0, 0, 0, 2, 0, 2, 0, 2, 0, 0, 2, 0, 2, 0, 0, 0, 2, 0, 0, 2, 0, 2, 2, 2, 2, 0), (0, 0, -2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 2, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 2, 0, 0, 0, 2, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 2, 0, 0, 2, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 2, 0, 2, 0, 2, 0, 0, 0, 2, 2, 2, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 2, 0, 0, 2, 2, 2, 2, 0, 0, 0, 2, 2, 2, 0, 0, 2, 0, 0, 2, 2), (0, 0, 1, -2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 2, 0, 0, 0, 0, 2, 0, 0, 1, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 2, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 2, 0, 0, 0, 0, 2, 2, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 2, 0, 2, 0, 2, 2, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 2, 0, 2, 0, 0, 2, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 2, 2, 2, 0, 0, 2, 0, 2, 2, 2, 0, 2, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 2, 2, 0, 2, 2, 0, 0), (0, 1, 0, 1, -2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 2, 2, 0, 2, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 2, 0, 0, 2, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 2, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 2, 0, 0, 2, 2, 2, 0, 0, 0, 0, 2, 0, 2, 0, 2, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 2, 2, 2, 0, 0, 0, 2, 2, 0, 0, 0, 2, 2, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 2, 0, 2, 2, 0, 2, 0, 0, 2, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 2), (0, 0, 0, 0, 1, -2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 2, 0, 2, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 2, 2, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 2, 2, 0, 0, 2, 2, 0, 0, 0, 2, 0, 2, 2, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 2, 2, 0, 2, 2, 0, 0, 0, 2, 2, 0, 0, 2, 0), (0, 0, 0, 0, 0, 1, -2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 2, 2, 0, 0, 0, 0, 2, 2, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 2, 2, 0, 2, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 2, 2, 0, 2, 2, 0, 0, 2, 2, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 2, 2, 0, 0, 0, 0, 0, 2, 0, 0, 2, 2, 2, 0, 0, 2, 2, 0, 2), (0, 0, 0, 0, 0, 0, 1, -2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 2, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 2, 2, 0, 0, 0, 2, 0, 2, 0, 0, 2, 0, 2, 0, 0, 2, 2, 2, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 2, 2, 0, 0, 0, 0, 2, 2, 2, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 2, 2, 0, 2, 0, 0, 0, 2, 0, 0, 2, 0, 2, 0, 2, 0, 2, 0, 0, 0, 0, 2, 2, 0, 0, 2, 0), (0, 0, 0, 0, 0, 0, 0, 1, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 2, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 2, 0, 0, 2, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 2, 2, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 2, 0, 0, 0, 2, 2, 2, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 2, 2, 0, 0, 0, 2, 0, 2, 0, 0, 2, 0, 2, 0, 0, 2, 0, 0, 2, 0, 0, 0, 2, 0, 2, 0, 2, 0, 2, 0, 2, 0, 0, 2, 0, 0, 2, 2, 0, 2), (0, 0, 0, 0, 0, 0, 0, 0, 0, -2, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 1, 1, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 1, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 2, 2, 0, 0, 0, 0, 0, 2, 0, 2, 0, 2, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 2, 2, 2, 0, 2, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 2, 0, 2, 0, 2, 0, 0, 2, 2, 0, 0, 0, 2, 2, 2, 0, 2), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 2, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 2, 0, 0, 2, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 2, 2, 0, 2, 0, 0, 0, 0, 2, 0, 2, 0, 0, 2, 2, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 2, 0, 2, 2, 0, 2, 2, 0, 0, 2, 0, 0, 2, 0, 0, 2, 2, 0, 2, 0, 2, 2), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 1, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 2, 0, 2, 0, 0, 2, 2, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 2, 2, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 2, 0, 2, 0, 0, 0, 0, 2, 0, 2, 0, 0, 2, 0, 2, 2, 0, 2, 0, 0, 0, 0, 2, 0, 0, 2, 2, 0, 2, 0, 0, 2, 2, 0, 0, 2, 0, 2, 0, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 1, -2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 2, 2, 0, 0, 0, 2, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 2, 0, 2, 0, 2, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 2, 0, 0, 2, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 2, 2, 2, 2, 0, 2, 0, 0, 0, 2, 0, 2, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 2, 2, 0, 2, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 2, 0, 2, 0, 2, 0, 0, 2, 0, 0, 0, 0, 2, 2, 2, 2, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 2, 2, 0, 0, 0, 2, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 2, 2, 2, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 2, 2, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 2, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 2, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 2, 0, 2, 2, 0, 2, 0, 2, 0, 0, 0, 0, 2, 2, 2, 2, 0, 0, 0, 0, 0, 2, 0, 0, 2, 2, 2, 0, 2, 0, 2, 0, 0, 0, 2, 0, 0, 2), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 2, 2, 0, 0, 0, 2, 0, 0, 2, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 2, 0, 2, 0, 2, 2, 2, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 2, 0, 2, 0, 2, 2, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 2, 0, 0, 0, 2, 0, 2, 0, 2, 2, 2, 0, 2, 2, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 1, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 2, 0, 0, 0, 2, 0, 2, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 2, 0, 0, 2, 2, 2, 2, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 2, 0, 0, 2, 0, 0, 2, 2, 2, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 2, 0, 2, 2, 0, 0, 2, 0, 2, 0, 2, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 2), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -2, 0, 0, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 1, 2, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 2, 0, 2, 0, 2, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 2, 2, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 2, 0, 0, 0, 2, 0, 2, 0, 2, 0, 0, 2, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 2, 0, 2, 0, 2, 0, 0, 2, 2, 0, 2, 0, 2, 0, 0, 0, 2, 0, 0, 0, 2, 0, 2, 2, 2, 0, 0, 0, 2, 0, 2, 2, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -2, 1, 0, 0, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 2, 0, 2, 0, 2, 2, 0, 2, 2, 0, 2, 0, 2, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 2, 2, 2, 2, 2, 0, 2, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 2, 2, 0, 0, 2, 0, 0, 2, 0, 2, 0, 0, 0, 2, 0, 0, 2, 0, 2, 0, 2, 2, 2, 0, 0, 0, 0, 2, 2, 2, 0, 0, 2, 2, 0, 0, 0, 2, 0, 0, 0, 2, 2, 2, 0, 0, 0, 0, 2, 0, 2, 2, 2, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 2, 0, 2, 0, 2, 2, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 2, 2, 2, 0, 0, 0, 2, 2, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 2, 0, 2, 0, 2, 2, 2, 0, 2, 2, 0, 2, 0, 2, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 2, 2, 2, 0, 2, 0, 0, 0, 2, 2, 2), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 2, 2, 2, 2, 2, 2, 0, 0, 2, 2, 2, 2, 2, 2, 2, 2, 2, 2, 2, 2, 4, 4, 4, 2, 4, 2, 4, 2, 4, 4, 2, 2, 4, 4, 2, 2, 2, 4, 2, 4, 2, 2, 2, 4, 4, 4, 4, 2, 4, 2, 6, 2, 2, 2, 2, 2, 6, 6, 2, 2, 6, 4, 4, 6, 4, 6, 4, 6, 6, 4, 4, 2, 2, 4, 2, 6, 4, 6, 2, 2, 6, 4, 6, 6, 6, 6, 2, 4, 6, 6, 6, 6, 2, 4, 6, 6, 6, 6, 6, 4, 6, 2, 4, 6, 4, 4, 4, 6, 4, 8, 2, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6, 4, 4, 6, 6, 4, 6, 4, 6, 4, 4, 4, 6, 4, 4, 6, 4, 6, 6, 6, 6, 6, 4, 4, 6, 6, 6, 6, 6, 6, 8, 6, 6, 6, 8, 6, 6, 8, 8, 8, 6, 6, 6, 6, 6, 6, 6, 8, 6, 8, 8, 8, 6, 6, 6), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -4, 0, 0, 0, 0, 2, 2, 2, 0, 0, 0, 0, 2, 0, 0, 2, 2, 2, 0, 2, 2, 4, 2, 4, 2, 2, 2, 4, 2, 2, 2, 4, 2, 2, 2, 2, 4, 2, 2, 2, 6, 2, 2, 2, 2, 2, 2, 2, 2, 4, 2, 4, 2, 4, 4, 2, 2, 2, 6, 2, 4, 2, 4, 2, 4, 6, 4, 4, 6, 2, 2, 4, 4, 2, 6, 6, 2, 6, 4, 6, 4, 2, 2, 6, 6, 6, 2, 4, 2, 6, 4, 4, 6, 4, 2, 4, 4, 4, 4, 6, 6, 4, 4, 2, 6, 6, 6, 4, 4, 4, 4, 4, 6, 4, 6, 6, 2, 6, 6, 6, 6, 6, 2, 8, 6, 6, 6, 4, 4, 6, 6, 6, 6, 6, 4, 4, 6, 6, 4, 6, 6, 4, 6, 4, 6, 6, 6, 4, 6, 6, 6, 6, 6, 4, 6, 6, 6, 6, 6, 8, 8, 6, 6, 6, 4, 6, 6, 6, 4, 6, 6, 8, 6, 6, 6, 8, 8, 8, 6, 6, 6, 6, 6, 6, 6, 6, 6, 8, 8, 8), (1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 2, 0, 0, 1, 0, 0, 0, 2, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 2, 2, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 2, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 2, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 2, 0, 0, 0, 2, 0, 2, 0, 2, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 2, 2, 2, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 2, 0, 2, 2, 0, 0, 0, 0, 0, 0, 2, 2, 2, 0, 0, 0, 0, 2), (1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 2, 0, 0, 1, 2, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 2, 0, 2, 0, 2, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 2, 2, 0, 0, 2, 0, 2, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 2, 2, 0, 2, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 2, 2, 0, 2, 0, 2, 0, 0, 0, 0, 0, 2, 2, 0, 2, 0, 0, 0, 2, 0), (1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, -2, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 1, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 2, 0, 2, 0, 0, 0, 2, 2, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 2, 0, 2, 2, 2, 2, 2, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 2, 2, 2, 2, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 2, 2, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 2, 2, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 2, 2), (0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 2, 0, 1, 1, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 2, 2, 0, 0, 0, 2, 2, 0, 0, 2, 0, 2, 0, 0, 2, 2, 2, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 2, 2, 2, 0, 0, 0, 2, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 2, 2, 0, 0, 0, 0, 2, 0, 2, 2, 0, 0, 0, 2, 2, 0, 2, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0), (0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, -2, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 2, 2, 0, 2, 0, 0, 2, 2, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 2, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 2, 0, 2, 2, 0, 2, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 2, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 2, 0, 2, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 2, 0, 0, 2, 0, 0, 0, 0), (0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 2, 0, 0, 0, 0, 0, -2, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 2, 2, 2, 0, 0, 0, 0, 0, 0, 2, 2, 2, 2, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 2, 0, 0, 0, 2, 2, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 2, 0, 2, 0, 2, 0, 2, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 2, 0, 2, 0, 0, 0), (0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 1, 0, 0, 0, -2, 0, 0, 0, 1, 0, 0, 1, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 2, 0, 2, 0, 0, 0, 0, 2, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 2, 2, 2, 0, 0, 2, 0, 2, 0, 0, 0, 2, 0, 0, 2, 0, 2, 0, 2, 0, 2, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 2, 2, 0, 0, 0, 2, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 2, 2, 2, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0), (0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 2, 0, 0, 2, 0, 1, 0, 0, 0, 0, 0, 2, 2, 0, 0, 2, 2, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 2, 0, 2, 2, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 2, 0, 2, 0, 0, 0, 2, 0, 2, 2, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 2, 2, 2, 0, 0, 0, 2, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 2, 2, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 2, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, -2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 2, 1, 0, 0, 2, 0, 0, 2, 0, 0, 2, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 2, 2, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 2, 0, 0, 2, 0, 2, 2, 0, 0, 0, 2, 0, 0, 0, 2, 2, 0, 0, 2, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 2, 2, 0, 0, 0, 0, 2, 0, 2, 0, 2, 0, 2, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0, -2, 0, 1, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 2, 0, 0, 2, 2, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 2, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 2, 0, 2, 0, 0, 0, 0, 2, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 2, 2, 0, 0, 2, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 2, 2, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 2, 0, 0, 2, 0, 2, 0, 0, 2, 2, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0), (0, 0, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, -2, 0, 0, 0, 0, 2, 0, 0, 1, 0, 0, 0, 2, 2, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 2, 2, 0, 2, 2, 0, 0, 2, 2, 2, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 2, 0, 2, 0, 2, 0, 2, 0, 2, 2, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 2, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 1, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, -2, 1, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 2, 0, 2, 0, 0, 0, 2, 2, 0, 2, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 2, 0, 2, 0, 0, 2, 0, 0, 2, 0, 0, 2, 0, 0, 0, 2, 0, 0, 2, 0, 2, 0, 2, 2, 2, 0, 0, 0, 2, 0, 2, 0, 2, 0, 0, 0, 0, 2, 2, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 2, 0, 2, 0, 0, 2, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 1, -2, 0, 2, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 2, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 2, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 2, 2, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 2, 0, 2, 0, 0, 0, 2, 0, 2, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 2, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 2, 0, 2, 0, 0, 2, 0, 0, 2, 0, 0, 2, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2), (0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 1, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, -2, 0, 0, 2, 0, 0, 1, 2, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 2, 2, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 2, 2, 2, 2, 0, 2, 0, 0, 0, 0, 0, 0, 2, 2, 0, 2, 0, 0, 2, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 2, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 2, 2, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 2, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 2, 0, 0, 0, 2, 0, 0, 2, 0, 0, 2, 0, 0, 2, 0, -4, 4, 4, 2, 2, 2, 2, 4, 2, 4, 0, 0, 6, 2, 2, 0, 2, 4, 2, 2, 2, 2, 2, 4, 2, 4, 6, 6, 2, 4, 2, 6, 4, 4, 6, 2, 2, 6, 2, 6, 8, 6, 2, 6, 6, 6, 2, 2, 4, 2, 4, 6, 2, 4, 4, 4, 6, 6, 4, 2, 2, 4, 6, 2, 6, 2, 4, 6, 2, 4, 4, 6, 6, 4, 2, 6, 6, 4, 2, 6, 2, 6, 6, 2, 4, 6, 6, 2, 4, 4, 4, 6, 6, 2, 6, 6, 6, 2, 6, 4, 6, 4, 2, 6, 6, 4, 6, 2, 2, 4, 8, 4, 6, 6, 4, 4, 4, 4, 8, 6, 2, 2, 2, 6, 4, 6, 2, 6, 6, 2, 6, 6, 6, 6, 6, 4, 6, 4, 6, 8, 4, 8, 6, 6, 6, 6, 4, 8, 4, 6, 6, 4, 8, 6, 6, 4, 6, 6, 6, 6, 6, 6, 6, 4, 4, 8, 8, 6, 8, 6, 6, 6, 6, 6, 6), (0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 2, 0, 0, 4, -4, 4, 2, 0, 2, 2, 4, 2, 4, 2, 0, 2, 0, 2, 2, 2, 4, 2, 2, 2, 6, 2, 4, 6, 4, 2, 2, 2, 4, 2, 6, 4, 4, 2, 6, 2, 2, 6, 6, 4, 6, 6, 2, 2, 2, 6, 6, 4, 2, 4, 2, 6, 4, 4, 4, 6, 2, 4, 2, 6, 4, 6, 6, 2, 2, 4, 2, 6, 4, 4, 6, 6, 4, 6, 2, 6, 4, 6, 6, 2, 2, 6, 6, 4, 6, 6, 6, 4, 4, 8, 6, 2, 6, 2, 6, 6, 6, 2, 4, 2, 8, 2, 2, 6, 4, 6, 6, 6, 4, 4, 4, 6, 6, 4, 4, 8, 8, 4, 6, 6, 6, 6, 2, 4, 2, 6, 2, 6, 6, 6, 6, 6, 6, 6, 4, 6, 8, 6, 4, 4, 4, 6, 6, 6, 6, 4, 8, 4, 6, 6, 8, 4, 6, 6, 4, 2, 6, 6, 2, 6, 6, 6, 8, 8, 4, 8, 6, 4, 6, 6, 6, 6, 6, 6), (0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 2, 4, 4, -4, 2, 2, 0, 2, 4, 2, 4, 0, 2, 2, 2, 0, 2, 6, 4, 2, 6, 2, 2, 2, 4, 2, 4, 2, 2, 2, 4, 6, 2, 4, 4, 6, 2, 6, 6, 2, 2, 4, 2, 6, 2, 6, 2, 6, 2, 4, 6, 4, 2, 6, 4, 4, 4, 2, 6, 4, 6, 2, 4, 2, 2, 6, 6, 4, 6, 6, 4, 4, 2, 6, 4, 6, 2, 6, 4, 6, 6, 2, 6, 2, 6, 4, 2, 2, 6, 8, 4, 4, 2, 6, 6, 6, 2, 2, 2, 6, 8, 6, 4, 6, 6, 6, 4, 6, 6, 6, 4, 4, 4, 6, 2, 8, 4, 4, 4, 4, 6, 6, 6, 6, 6, 8, 2, 6, 6, 6, 6, 6, 6, 6, 2, 6, 4, 6, 4, 6, 4, 8, 4, 6, 6, 6, 6, 4, 4, 8, 6, 6, 4, 8, 6, 6, 4, 6, 6, 2, 6, 2, 6, 6, 8, 8, 4, 4, 6, 8, 6, 6, 6, 6, 6, 6), (0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 2, 0, 0, 0, 1, 0, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 2, -2, 0, 0, 2, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 2, 0, 2, 0, 2, 0, 2, 2, 2, 0, 2, 0, 0, 0, 0, 0, 2, 2, 0, 0, 2, 0, 2, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 2, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 2, 0, 2, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0), (0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 1, 0, 2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 2, 0, 2, 0, -2, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 2, 2, 0, 2, 0, 2, 0, 0, 0, 2, 2, 0, 0, 0, 2, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 2, 0, 2, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 2, 0, 2, 0, 2, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 2, 2, 0, 2, 2, 0, 0, 0, 2, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 2, 0, 2, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0), (0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 1, 0, 2, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 2, 2, 0, 0, 0, -2, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 2, 0, 2, 2, 2, 0, 0, 2, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 2, 2, 2, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 2, 0, 0, 0, 2, 2, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 2, 0, 2, 0, 0, 0, 2, 2, 0, 0, 0, 2, 2, 0, 2, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 2, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0), (0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 4, 0, 2, 0, 2, 0, 0, 0, 0, 2, 2, 0, 0, 0, 2, 2, 2, 2, 2, 2, 0, -4, 2, 4, 6, 0, 0, 4, 0, 2, 2, 4, 2, 2, 2, 6, 4, 2, 6, 2, 2, 2, 6, 2, 6, 2, 6, 2, 6, 4, 6, 4, 6, 4, 4, 6, 2, 6, 2, 6, 4, 6, 4, 6, 4, 2, 4, 4, 6, 2, 2, 4, 4, 6, 2, 2, 6, 2, 4, 6, 4, 6, 6, 6, 2, 2, 6, 4, 6, 2, 4, 8, 2, 4, 6, 4, 4, 4, 4, 6, 6, 4, 4, 6, 2, 6, 6, 8, 4, 4, 8, 4, 2, 4, 6, 2, 6, 6, 2, 6, 2, 6, 6, 4, 6, 6, 6, 8, 4, 6, 2, 2, 6, 6, 4, 8, 2, 6, 4, 2, 2, 4, 6, 4, 6, 2, 6, 8, 6, 6, 6, 6, 6, 4, 6, 6, 2, 6, 6, 4, 4, 2, 6, 6, 8, 6, 6, 6, 8, 2, 6, 4, 6, 6, 6, 4, 4, 8, 6, 6, 6, 6, 6, 6, 6, 6, 6, 4, 4, 8), (0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 2, 0, 0, 2, 0, 2, 0, 0, 0, 2, 0, 0, 0, 2, 2, 4, 4, 4, 0, 2, 0, 2, -4, 6, 4, 2, 2, 2, 0, 2, 0, 2, 4, 6, 2, 6, 2, 2, 4, 6, 4, 2, 6, 2, 4, 2, 2, 4, 4, 2, 2, 6, 2, 2, 6, 4, 2, 6, 6, 6, 6, 2, 6, 8, 2, 4, 6, 6, 4, 4, 4, 2, 6, 4, 6, 2, 4, 2, 6, 2, 6, 4, 6, 6, 8, 4, 6, 2, 4, 2, 6, 2, 4, 2, 2, 6, 6, 6, 6, 4, 6, 2, 6, 4, 4, 4, 6, 6, 2, 2, 6, 2, 6, 2, 4, 6, 4, 6, 2, 6, 4, 2, 6, 6, 8, 4, 4, 6, 6, 4, 4, 4, 4, 4, 2, 6, 6, 6, 6, 4, 6, 6, 6, 2, 6, 6, 6, 6, 6, 6, 8, 2, 8, 6, 8, 4, 4, 6, 2, 6, 2, 4, 4, 8, 6, 6, 4, 4, 6, 2, 8, 6, 6, 6, 6, 6, 6, 6, 8, 4, 8, 4, 6, 4, 6, 6, 6, 6, 6, 6), (0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 4, 2, 0, 0, 2, 0, 0, 0, 2, 0, 0, 2, 0, 2, 0, 2, 2, 2, 2, 0, 2, 4, 6, -4, 2, 0, 0, 4, 2, 0, 2, 4, 6, 2, 2, 2, 4, 6, 2, 2, 2, 6, 2, 2, 6, 6, 6, 6, 2, 4, 2, 4, 6, 4, 4, 6, 6, 6, 2, 2, 4, 6, 4, 2, 4, 6, 4, 4, 2, 6, 2, 4, 4, 6, 2, 2, 6, 6, 4, 2, 4, 6, 6, 2, 2, 2, 6, 8, 6, 6, 4, 4, 6, 4, 6, 4, 4, 4, 4, 2, 2, 8, 4, 6, 2, 6, 2, 4, 4, 8, 4, 4, 6, 4, 6, 6, 6, 2, 6, 6, 6, 6, 6, 4, 2, 6, 2, 4, 4, 2, 6, 6, 2, 6, 8, 4, 6, 2, 4, 6, 2, 8, 6, 8, 6, 6, 2, 4, 6, 6, 2, 6, 6, 4, 2, 6, 6, 6, 6, 4, 4, 6, 6, 6, 8, 6, 6, 6, 8, 6, 6, 4, 2, 6, 6, 4, 8, 4, 6, 6, 6, 6, 6, 6, 6, 6, 6, 4, 8, 4), (0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 2, 0, 0, 2, 0, 2, 0, 2, 2, 0, 0, 0, 4, 4, 4, 0, 0, 2, 6, 4, 2, -4, 2, 2, 2, 2, 0, 0, 2, 4, 6, 6, 2, 2, 6, 4, 2, 4, 6, 2, 2, 4, 2, 2, 4, 4, 6, 2, 2, 2, 6, 2, 4, 6, 2, 6, 2, 6, 6, 2, 4, 6, 4, 6, 6, 4, 8, 4, 6, 2, 4, 2, 6, 4, 2, 6, 2, 6, 4, 6, 2, 4, 8, 6, 2, 4, 6, 6, 2, 4, 6, 2, 6, 6, 6, 2, 4, 2, 6, 2, 4, 4, 4, 6, 2, 6, 6, 2, 2, 6, 2, 4, 6, 4, 6, 6, 2, 8, 6, 6, 6, 4, 4, 4, 2, 6, 4, 4, 4, 4, 4, 6, 6, 6, 6, 6, 4, 6, 6, 6, 6, 6, 6, 6, 2, 6, 2, 4, 6, 4, 6, 4, 8, 8, 2, 6, 2, 6, 8, 4, 4, 6, 6, 8, 4, 6, 6, 8, 6, 2, 6, 6, 6, 6, 6, 4, 8, 8, 4, 6, 4, 6, 6, 6, 6, 6, 6), (0, 0, 0, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0, 2, 2, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 2, -2, 0, 2, 0, 0, 0, 0, 2, 0, 0, 2, 2, 0, 0, 0, 0, 2, 0, 0, 2, 2, 2, 0, 2, 2, 0, 2, 2, 0, 0, 2, 0, 0, 0, 2, 0, 2, 0, 0, 2, 0, 2, 0, 2, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 2, 2, 0, 0, 2, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 2, 0, 0, 0, 2, 2, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0), (0, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 2, 2, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 2, 0, -2, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 2, 0, 2, 0, 2, 2, 0, 0, 2, 0, 2, 2, 2, 2, 2, 2, 0, 0, 2, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 2, 0, 0, 0, 2, 0, 0, 0, 0, 2, 2, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 2, 2, 2, 0, 0, 0, 2, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0), (2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 4, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 2, 2, 0, 2, 6, 2, 2, 2, 0, 0, 4, 2, 4, 2, 2, 2, -4, 0, 0, 0, 4, 6, 6, 6, 2, 4, 2, 6, 6, 2, 2, 2, 2, 2, 6, 2, 6, 6, 4, 6, 4, 2, 4, 4, 2, 6, 6, 2, 6, 4, 6, 4, 6, 4, 2, 4, 8, 2, 6, 6, 4, 4, 2, 2, 2, 2, 2, 4, 2, 4, 6, 6, 6, 6, 6, 6, 4, 6, 6, 4, 4, 2, 4, 2, 4, 4, 4, 4, 2, 2, 4, 8, 6, 2, 6, 6, 4, 8, 4, 4, 4, 6, 4, 6, 6, 6, 6, 2, 2, 2, 2, 6, 4, 2, 2, 6, 4, 8, 6, 6, 6, 6, 2, 4, 8, 6, 6, 8, 6, 6, 8, 2, 4, 6, 6, 6, 4, 2, 6, 6, 6, 6, 8, 6, 6, 6, 6, 6, 4, 4, 6, 2, 6, 4, 2, 6, 2, 4, 6, 6, 4, 6, 6, 6, 4, 4, 4, 6, 6, 6, 6, 6, 6, 6, 6, 6, 4, 8, 8), (1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, -2, 0, 0, 0, 2, 2, 0, 2, 2, 0, 2, 2, 0, 0, 0, 0, 2, 0, 2, 0, 2, 0, 2, 2, 0, 2, 2, 0, 0, 2, 0, 2, 0, 2, 2, 2, 0, 0, 2, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 2, 0, 2, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 2, 2, 0, 0, 0, 2, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 2, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0), (1, 0, 1, 0, 0, 0, 1, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, -2, 0, 2, 2, 2, 2, 0, 0, 2, 2, 0, 0, 0, 0, 0, 2, 2, 0, 2, 0, 2, 0, 2, 2, 2, 0, 0, 2, 2, 0, 0, 2, 2, 0, 0, 2, 2, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 2, 0, 0, 2, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 2, 2, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 2, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 2, 2, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, -2, 0, 2, 2, 2, 0, 0, 0, 2, 2, 2, 2, 2, 0, 0, 0, 0, 2, 2, 2, 0, 0, 0, 0, 2, 2, 2, 0, 2, 2, 2, 0, 0, 2, 0, 0, 2, 2, 0, 2, 2, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 2, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 2, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 2, 4, 0, 0, 2, 0, 0, 0, 0, 0, 2, 2, 2, 0, 2, 0, 2, 2, 6, 0, 0, 2, 4, 2, 4, 2, 0, 2, 4, 0, 2, 0, -4, 6, 6, 2, 6, 4, 2, 2, 6, 2, 6, 2, 2, 6, 2, 6, 2, 6, 4, 2, 4, 2, 4, 4, 6, 6, 2, 6, 6, 4, 6, 4, 6, 4, 2, 8, 4, 6, 6, 6, 4, 4, 6, 2, 6, 2, 2, 8, 2, 4, 2, 6, 2, 6, 6, 6, 4, 6, 2, 4, 4, 6, 4, 6, 4, 4, 8, 4, 2, 6, 4, 4, 6, 6, 2, 6, 4, 4, 4, 4, 4, 6, 4, 2, 2, 6, 2, 6, 6, 6, 2, 6, 4, 6, 2, 2, 8, 8, 2, 2, 6, 6, 6, 4, 4, 6, 6, 4, 2, 6, 4, 6, 8, 2, 6, 6, 4, 6, 2, 6, 2, 6, 8, 6, 2, 6, 6, 6, 4, 4, 6, 6, 2, 8, 6, 6, 6, 4, 6, 6, 4, 6, 6, 2, 8, 4, 4, 6, 6, 6, 6, 6, 6, 6, 6, 6, 8, 4, 4), (0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 2, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 2, 4, 4, 4, 0, 2, 0, 2, 4, 6, 4, 2, 0, 6, 2, 2, 2, 6, -4, 2, 6, 6, 2, 6, 4, 2, 4, 2, 6, 0, 4, 2, 2, 4, 4, 2, 6, 2, 6, 2, 2, 4, 2, 2, 6, 2, 6, 2, 6, 4, 6, 4, 2, 2, 4, 4, 4, 6, 2, 4, 6, 6, 8, 6, 6, 6, 6, 4, 2, 6, 4, 4, 6, 2, 4, 2, 6, 6, 4, 6, 6, 6, 6, 2, 6, 8, 6, 6, 2, 4, 8, 4, 2, 6, 6, 2, 6, 6, 2, 6, 4, 2, 4, 6, 2, 2, 4, 6, 6, 6, 8, 8, 8, 2, 2, 8, 4, 4, 4, 4, 6, 6, 6, 6, 2, 4, 6, 2, 6, 2, 6, 2, 6, 6, 6, 6, 4, 6, 4, 6, 4, 4, 4, 2, 6, 6, 6, 4, 4, 4, 6, 6, 4, 4, 6, 6, 8, 6, 6, 6, 6, 6, 2, 6, 4, 8, 4, 8, 6, 4, 6, 6, 2, 6, 6, 6), (0, 2, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 4, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 2, 2, 2, 2, 2, 2, 6, 2, 6, 0, 0, 6, 2, 2, 2, 6, 2, -4, 4, 4, 6, 4, 2, 4, 6, 4, 4, 0, 2, 4, 4, 6, 6, 6, 4, 2, 4, 2, 6, 6, 4, 4, 4, 4, 2, 4, 6, 2, 6, 6, 2, 2, 6, 2, 2, 6, 6, 6, 4, 4, 6, 8, 2, 8, 2, 2, 4, 4, 2, 2, 4, 6, 2, 4, 6, 6, 6, 6, 8, 2, 2, 2, 6, 6, 4, 6, 2, 6, 6, 6, 4, 6, 2, 2, 2, 6, 4, 6, 6, 4, 6, 4, 4, 8, 2, 8, 4, 6, 2, 6, 6, 6, 2, 6, 6, 6, 2, 6, 6, 6, 4, 4, 2, 2, 4, 6, 4, 6, 8, 4, 4, 6, 4, 8, 2, 4, 6, 6, 6, 6, 6, 4, 8, 6, 6, 2, 6, 6, 6, 4, 6, 6, 6, 4, 6, 6, 4, 4, 4, 6, 6, 6, 6, 6, 2, 6, 8, 6, 8, 4, 4, 2, 6, 6), (0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 4, 2, 2, 0, 0, 2, 2, 0, 2, 0, 2, 0, 0, 0, 2, 0, 2, 2, 6, 0, 0, 2, 2, 2, 2, 6, 0, 0, 6, 0, 2, 2, 2, 6, 4, -4, 4, 6, 4, 2, 4, 2, 4, 4, 2, 6, 4, 8, 2, 2, 2, 4, 6, 4, 6, 6, 6, 4, 4, 4, 4, 6, 4, 6, 2, 2, 6, 6, 2, 6, 2, 2, 2, 6, 6, 4, 4, 2, 4, 6, 4, 2, 6, 4, 4, 6, 2, 4, 6, 6, 4, 2, 6, 6, 2, 4, 6, 2, 6, 2, 6, 8, 6, 6, 2, 2, 6, 4, 6, 2, 6, 6, 6, 8, 2, 6, 4, 6, 4, 4, 8, 6, 4, 4, 6, 6, 6, 2, 6, 6, 2, 6, 6, 6, 6, 2, 2, 4, 4, 2, 2, 4, 6, 8, 6, 4, 4, 4, 6, 8, 8, 6, 4, 6, 2, 6, 2, 2, 8, 4, 6, 2, 6, 6, 6, 6, 4, 6, 6, 6, 4, 6, 6, 4, 8, 4, 6, 6, 6, 6, 2, 6, 6, 4, 6, 4, 4, 8, 6, 6, 6), (0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 4, 2, 2, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 2, 0, 0, 2, 2, 2, 2, 0, 2, 6, 6, 2, 2, 2, 0, 2, 2, 0, 0, 6, 6, 4, 4, -4, 2, 4, 6, 4, 6, 4, 4, 2, 2, 4, 4, 6, 2, 6, 4, 2, 4, 6, 6, 6, 8, 4, 4, 4, 6, 4, 2, 2, 2, 6, 2, 6, 2, 6, 6, 6, 6, 2, 4, 4, 2, 4, 2, 4, 2, 6, 4, 4, 6, 6, 4, 6, 2, 8, 2, 6, 2, 6, 4, 2, 6, 6, 2, 6, 4, 6, 6, 2, 2, 6, 4, 2, 6, 6, 2, 6, 4, 2, 6, 8, 6, 4, 4, 4, 6, 8, 4, 6, 2, 6, 2, 2, 6, 6, 6, 6, 6, 2, 6, 2, 4, 4, 6, 6, 4, 6, 4, 6, 4, 8, 8, 6, 4, 8, 2, 8, 2, 6, 6, 6, 6, 4, 4, 6, 6, 6, 6, 6, 2, 4, 6, 6, 6, 8, 2, 6, 4, 4, 4, 2, 6, 6, 6, 6, 6, 6, 4, 6, 4, 4, 8, 6, 6, 6), (0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 4, 0, 0, 2, 0, 0, 0, 0, 2, 0, 2, 0, 0, 2, 2, 2, 6, 2, 0, 2, 0, 4, 2, 4, 2, 2, 0, 4, 2, 0, 0, 4, 2, 6, 6, 2, -4, 6, 6, 2, 2, 2, 6, 2, 6, 2, 2, 6, 2, 4, 2, 4, 6, 4, 4, 6, 6, 6, 6, 6, 8, 2, 4, 6, 4, 6, 4, 4, 2, 6, 6, 4, 4, 2, 6, 2, 6, 2, 4, 2, 8, 6, 6, 2, 6, 6, 6, 4, 2, 2, 4, 4, 2, 4, 6, 4, 8, 4, 4, 6, 6, 4, 4, 6, 6, 2, 2, 4, 4, 4, 4, 4, 2, 4, 2, 6, 6, 6, 6, 2, 6, 6, 6, 4, 6, 6, 2, 4, 4, 6, 2, 2, 2, 2, 8, 4, 6, 6, 8, 6, 6, 4, 6, 4, 2, 6, 6, 8, 6, 6, 6, 6, 2, 8, 6, 6, 6, 2, 2, 4, 4, 6, 6, 6, 4, 6, 2, 6, 8, 6, 6, 8, 6, 2, 6, 4, 4, 4, 6, 6, 6, 6, 6, 6, 6, 6, 6, 8, 4, 4), (0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 4, 2, 0, 2, 0, 0, 0, 0, 2, 0, 2, 0, 0, 2, 0, 0, 2, 2, 2, 2, 2, 0, 2, 2, 6, 6, 0, 2, 2, 0, 2, 0, 2, 6, 4, 4, 4, 6, -4, 6, 4, 6, 4, 4, 2, 2, 4, 4, 2, 6, 6, 4, 6, 4, 2, 6, 6, 4, 4, 4, 8, 2, 4, 2, 6, 2, 2, 6, 6, 6, 2, 6, 6, 6, 2, 4, 4, 2, 4, 2, 4, 2, 2, 4, 8, 6, 6, 4, 6, 6, 4, 2, 6, 6, 2, 4, 2, 6, 6, 6, 2, 4, 2, 6, 6, 2, 6, 8, 6, 6, 2, 6, 2, 4, 6, 6, 4, 2, 4, 4, 8, 2, 4, 4, 6, 6, 2, 6, 6, 6, 6, 2, 6, 6, 6, 2, 6, 4, 4, 6, 6, 4, 2, 4, 6, 4, 8, 8, 6, 4, 4, 6, 4, 6, 6, 6, 2, 6, 8, 8, 6, 6, 2, 6, 6, 6, 4, 6, 6, 2, 4, 2, 2, 8, 4, 4, 6, 6, 6, 6, 6, 6, 6, 4, 6, 4, 8, 4, 6, 6, 6), (0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 2, 0, 2, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 2, 0, 4, 4, 4, 0, 0, 2, 6, 4, 2, 4, 0, 2, 6, 2, 2, 2, 2, 4, 2, 2, 6, 6, 6, -4, 6, 4, 6, 2, 0, 4, 6, 6, 4, 4, 2, 2, 2, 2, 2, 2, 4, 2, 2, 6, 2, 2, 2, 6, 4, 6, 4, 6, 2, 4, 4, 4, 2, 6, 8, 6, 6, 4, 6, 6, 6, 6, 4, 6, 2, 4, 4, 2, 6, 4, 6, 6, 2, 8, 6, 6, 6, 2, 6, 6, 4, 2, 6, 6, 4, 8, 4, 2, 6, 2, 6, 2, 6, 6, 6, 4, 2, 4, 2, 6, 6, 8, 2, 6, 6, 4, 4, 4, 6, 2, 4, 8, 8, 4, 8, 2, 2, 6, 6, 2, 4, 6, 6, 6, 6, 6, 6, 2, 2, 6, 6, 4, 2, 4, 6, 4, 4, 4, 6, 6, 6, 6, 4, 4, 4, 6, 6, 4, 4, 6, 6, 8, 6, 6, 6, 6, 6, 6, 2, 8, 4, 4, 4, 6, 8, 6, 2, 6, 6, 6, 6), (0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 4, 2, 0, 2, 0, 2, 0, 2, 2, 2, 0, 2, 0, 0, 0, 0, 2, 6, 2, 0, 2, 0, 2, 6, 2, 2, 0, 0, 6, 2, 0, 2, 6, 2, 4, 4, 4, 2, 4, 6, -4, 2, 4, 4, 2, 6, 4, 4, 2, 2, 6, 4, 6, 8, 6, 2, 6, 4, 4, 4, 4, 6, 4, 2, 2, 6, 6, 6, 2, 6, 2, 2, 6, 2, 2, 4, 4, 6, 4, 2, 4, 6, 6, 4, 4, 2, 6, 4, 6, 6, 4, 2, 6, 6, 2, 4, 6, 6, 2, 2, 6, 4, 6, 2, 6, 2, 6, 4, 6, 6, 6, 6, 2, 4, 6, 6, 4, 2, 8, 8, 4, 6, 8, 4, 6, 6, 6, 6, 2, 2, 6, 2, 2, 2, 6, 6, 6, 4, 4, 6, 6, 4, 2, 8, 6, 4, 4, 4, 6, 8, 4, 6, 8, 2, 2, 2, 6, 6, 4, 8, 2, 6, 6, 6, 6, 6, 4, 6, 6, 6, 4, 6, 6, 4, 4, 8, 6, 6, 6, 2, 6, 6, 6, 4, 6, 4, 8, 4, 6, 6, 6), (2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 6, 0, 0, 0, 2, 0, 0, 0, 2, 2, 2, 2, 0, 2, 2, 4, 4, 4, 0, 0, 0, 2, 4, 2, 4, 0, 0, 2, 0, 0, 2, 2, 4, 6, 2, 6, 2, 6, 4, 2, -4, 2, 2, 2, 8, 6, 6, 4, 4, 2, 6, 6, 6, 6, 2, 4, 6, 6, 2, 6, 6, 6, 6, 4, 6, 4, 6, 2, 4, 4, 4, 2, 2, 4, 2, 2, 4, 2, 6, 2, 6, 8, 6, 2, 4, 4, 6, 6, 8, 2, 2, 6, 4, 2, 6, 6, 2, 2, 2, 4, 6, 6, 6, 8, 4, 4, 2, 6, 6, 6, 6, 6, 6, 6, 4, 2, 8, 6, 6, 2, 4, 2, 6, 2, 4, 4, 4, 6, 6, 4, 4, 4, 4, 4, 6, 6, 6, 6, 6, 4, 6, 6, 6, 6, 2, 2, 2, 6, 6, 6, 8, 6, 4, 6, 4, 4, 4, 6, 6, 2, 2, 8, 4, 4, 6, 2, 4, 4, 6, 6, 8, 6, 6, 6, 6, 6, 2, 2, 4, 4, 4, 8, 6, 8, 6, 6, 6, 6, 6, 6), (2, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 4, 2, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 2, 0, 2, 6, 2, 2, 0, 2, 0, 2, 2, 6, 6, 2, 0, 2, 0, 0, 2, 6, 2, 4, 4, 4, 2, 4, 6, 4, 2, -4, 4, 2, 6, 4, 4, 6, 2, 2, 4, 6, 4, 6, 6, 2, 4, 8, 4, 4, 6, 4, 6, 6, 6, 6, 2, 6, 6, 2, 2, 2, 2, 2, 4, 4, 2, 4, 6, 4, 6, 6, 4, 8, 6, 6, 4, 6, 2, 4, 2, 6, 2, 2, 4, 2, 2, 2, 6, 6, 8, 2, 6, 6, 6, 6, 4, 6, 6, 2, 6, 6, 4, 2, 6, 4, 6, 8, 4, 4, 2, 4, 4, 6, 6, 6, 6, 6, 2, 6, 2, 6, 6, 2, 6, 6, 8, 8, 6, 6, 4, 6, 4, 2, 4, 4, 4, 6, 4, 8, 6, 8, 6, 6, 6, 6, 2, 4, 4, 6, 6, 6, 6, 6, 2, 4, 2, 2, 6, 4, 6, 6, 8, 4, 4, 6, 2, 6, 6, 6, 2, 6, 4, 6, 8, 4, 4, 6, 6, 6), (2, 0, 0, 0, 0, 2, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 4, 2, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 2, 2, 0, 0, 6, 2, 2, 0, 0, 2, 6, 6, 2, 2, 0, 2, 2, 0, 0, 2, 2, 6, 4, 4, 4, 6, 4, 2, 4, 2, 4, -4, 2, 6, 4, 4, 2, 6, 6, 4, 6, 4, 6, 2, 2, 4, 4, 4, 4, 2, 8, 6, 2, 6, 6, 6, 6, 6, 6, 2, 2, 2, 2, 4, 4, 2, 4, 6, 4, 6, 2, 4, 4, 6, 6, 4, 6, 6, 8, 2, 6, 6, 6, 4, 2, 2, 2, 2, 2, 4, 6, 6, 6, 6, 6, 4, 2, 6, 6, 2, 2, 8, 6, 6, 4, 6, 4, 8, 4, 6, 4, 4, 6, 2, 2, 2, 6, 6, 6, 6, 6, 6, 6, 6, 6, 8, 8, 2, 6, 4, 6, 4, 6, 4, 4, 4, 2, 4, 4, 6, 4, 6, 6, 2, 6, 6, 8, 8, 6, 6, 6, 2, 2, 6, 4, 6, 6, 2, 8, 6, 6, 4, 4, 4, 6, 6, 2, 6, 6, 2, 6, 8, 6, 4, 4, 4, 6, 6, 6), (0, 0, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 1, 0, 0, 0, 1, 1, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 2, 0, 0, 0, 2, 2, 2, 2, 0, 0, 2, 0, 0, 0, 2, 0, 0, 2, 2, 2, 2, 0, 2, 2, 2, 2, -2, 0, 2, 0, 2, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 2, 2, 2, 2, 2, 2, 2, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 2, 2, 2, 0, 0, 2, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 2, 0, 2, 2, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 4, 4, 4, 2, 0, 0, 6, 4, 6, 4, 2, 2, 2, 2, 2, 0, 6, 4, 2, 6, 2, 6, 2, 4, 6, 8, 6, 6, 0, -4, 6, 2, 4, 4, 6, 6, 2, 2, 2, 6, 4, 6, 2, 6, 6, 2, 2, 2, 4, 2, 4, 2, 2, 4, 4, 8, 6, 6, 4, 6, 6, 4, 6, 2, 6, 2, 4, 2, 6, 4, 4, 2, 2, 4, 6, 6, 2, 4, 6, 2, 6, 6, 6, 6, 4, 2, 6, 6, 4, 4, 4, 6, 6, 6, 2, 2, 6, 6, 6, 4, 6, 4, 6, 2, 6, 4, 6, 6, 6, 4, 4, 8, 2, 6, 8, 8, 8, 4, 4, 2, 6, 2, 2, 6, 4, 6, 6, 2, 6, 6, 6, 6, 6, 2, 6, 4, 2, 4, 6, 8, 4, 8, 2, 6, 6, 6, 4, 4, 8, 2, 2, 8, 4, 2, 6, 4, 6, 6, 6, 6, 6, 6, 6, 4, 4, 4, 4, 6, 4, 6, 6, 6, 2, 6, 6), (0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 4, 2, 0, 0, 2, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 2, 2, 6, 0, 2, 2, 2, 2, 6, 2, 2, 0, 6, 0, 2, 0, 2, 2, 4, 4, 4, 2, 4, 6, 4, 6, 4, 4, 2, 6, -4, 4, 2, 6, 6, 4, 2, 4, 6, 6, 6, 4, 4, 8, 4, 6, 4, 6, 6, 2, 6, 6, 6, 6, 6, 2, 6, 2, 2, 4, 4, 6, 4, 6, 4, 6, 2, 4, 4, 6, 6, 8, 2, 2, 4, 6, 6, 2, 6, 4, 2, 6, 6, 2, 6, 8, 6, 2, 2, 6, 6, 8, 2, 2, 2, 6, 2, 4, 2, 2, 4, 6, 4, 4, 4, 6, 8, 4, 6, 6, 6, 2, 6, 6, 6, 2, 2, 6, 6, 6, 6, 4, 8, 2, 2, 4, 2, 4, 2, 4, 4, 8, 6, 8, 4, 6, 4, 6, 6, 6, 6, 6, 4, 4, 6, 6, 2, 6, 2, 6, 8, 6, 6, 6, 4, 6, 6, 4, 4, 4, 6, 6, 6, 6, 6, 6, 6, 8, 2, 4, 4, 4, 6, 2, 6), (0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 4, 2, 0, 0, 2, 0, 0, 2, 0, 2, 0, 0, 0, 2, 0, 2, 6, 6, 2, 0, 2, 0, 6, 2, 6, 2, 2, 2, 2, 2, 0, 0, 6, 2, 4, 8, 4, 2, 4, 6, 4, 6, 4, 4, 0, 2, 4, -4, 6, 6, 6, 4, 6, 4, 2, 2, 2, 4, 4, 4, 4, 6, 4, 6, 2, 6, 6, 2, 6, 2, 6, 6, 6, 6, 2, 8, 4, 6, 4, 2, 4, 6, 2, 4, 4, 6, 6, 4, 2, 2, 4, 6, 2, 6, 6, 4, 6, 6, 2, 6, 6, 4, 2, 2, 6, 6, 2, 4, 2, 6, 2, 2, 2, 4, 6, 6, 8, 2, 8, 4, 4, 2, 4, 4, 6, 6, 2, 6, 2, 6, 6, 6, 2, 2, 2, 6, 6, 8, 4, 6, 6, 8, 6, 4, 2, 8, 4, 8, 6, 4, 4, 6, 4, 6, 6, 6, 6, 6, 4, 4, 6, 2, 6, 2, 6, 6, 4, 6, 6, 2, 4, 6, 6, 4, 4, 4, 6, 6, 6, 6, 6, 6, 6, 8, 2, 4, 8, 4, 6, 6, 6), (0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 2, 2, 2, 0, 2, 0, 0, 0, 2, 2, 0, 0, 2, 0, 0, 0, 0, 4, 4, 4, 0, 0, 0, 2, 4, 6, 4, 0, 2, 6, 0, 2, 2, 2, 4, 6, 2, 6, 6, 2, 4, 2, 4, 6, 2, 2, 4, 2, 6, -4, 4, 6, 6, 6, 6, 6, 2, 4, 2, 2, 6, 6, 2, 6, 2, 4, 2, 4, 6, 2, 8, 4, 4, 2, 2, 4, 6, 6, 4, 2, 6, 6, 6, 4, 2, 6, 4, 4, 2, 2, 8, 6, 2, 6, 4, 6, 2, 6, 6, 6, 2, 4, 6, 6, 6, 4, 4, 4, 6, 6, 6, 6, 6, 2, 6, 6, 4, 2, 4, 6, 6, 6, 8, 6, 6, 6, 8, 4, 4, 6, 6, 8, 4, 4, 8, 8, 2, 6, 2, 6, 2, 4, 2, 2, 6, 6, 2, 2, 6, 6, 6, 2, 8, 2, 4, 2, 4, 4, 4, 6, 6, 6, 6, 4, 4, 4, 6, 6, 8, 8, 2, 6, 4, 6, 6, 6, 6, 6, 6, 6, 4, 4, 4, 4, 6, 4, 2, 6, 6, 6, 2, 6), (0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 2, 2, 2, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 2, 0, 4, 4, 4, 0, 0, 0, 6, 4, 2, 4, 2, 0, 6, 2, 0, 2, 6, 4, 6, 2, 2, 2, 6, 4, 2, 4, 2, 6, 2, 4, 6, 6, 4, -4, 2, 2, 6, 6, 6, 6, 4, 6, 6, 6, 2, 6, 2, 2, 4, 2, 8, 2, 2, 4, 4, 4, 2, 2, 4, 6, 6, 4, 6, 6, 2, 6, 8, 2, 6, 4, 4, 2, 6, 4, 6, 2, 2, 4, 2, 2, 6, 6, 6, 6, 4, 6, 6, 6, 4, 4, 4, 2, 6, 6, 6, 6, 6, 6, 2, 4, 6, 4, 6, 6, 6, 8, 6, 6, 6, 8, 8, 4, 2, 2, 4, 4, 8, 4, 4, 6, 2, 6, 2, 6, 8, 2, 6, 6, 6, 2, 6, 2, 6, 6, 6, 4, 6, 4, 2, 4, 4, 4, 2, 2, 6, 6, 8, 8, 8, 2, 6, 4, 4, 6, 6, 4, 6, 6, 6, 6, 6, 6, 6, 4, 4, 4, 4, 2, 4, 6, 6, 6, 6, 6, 2), (0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 2, 4, 2, 0, 0, 0, 2, 0, 0, 0, 2, 0, 2, 0, 2, 2, 6, 2, 6, 0, 0, 0, 4, 2, 4, 6, 2, 0, 4, 0, 2, 2, 4, 2, 6, 2, 6, 4, 6, 2, 6, 2, 2, 6, 0, 6, 6, 6, 6, 2, -4, 6, 4, 2, 4, 4, 2, 2, 6, 2, 2, 4, 2, 8, 6, 4, 2, 4, 4, 2, 2, 6, 4, 4, 6, 6, 6, 6, 6, 8, 2, 4, 6, 2, 6, 6, 2, 6, 4, 6, 2, 4, 4, 6, 4, 6, 8, 4, 4, 8, 6, 6, 4, 8, 2, 6, 6, 2, 4, 4, 4, 8, 8, 6, 4, 2, 2, 6, 2, 2, 2, 6, 2, 6, 4, 6, 6, 6, 4, 4, 2, 6, 6, 6, 2, 4, 4, 6, 6, 4, 6, 6, 4, 6, 4, 6, 6, 2, 4, 6, 6, 6, 6, 6, 4, 2, 2, 2, 6, 2, 4, 4, 6, 6, 6, 4, 6, 2, 2, 8, 6, 6, 4, 6, 6, 6, 4, 4, 4, 6, 6, 6, 6, 2, 6, 6, 6, 6, 8, 8, 4), (0, 0, 2, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 4, 2, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 6, 2, 0, 2, 2, 6, 2, 2, 2, 0, 2, 6, 2, 0, 0, 2, 6, 4, 4, 4, 2, 4, 2, 4, 6, 4, 4, 2, 6, 4, 4, 6, 2, 6, -4, 6, 4, 2, 6, 6, 4, 4, 8, 4, 6, 4, 2, 6, 6, 6, 6, 6, 6, 6, 2, 2, 6, 6, 4, 4, 2, 4, 6, 4, 6, 2, 8, 4, 6, 6, 4, 6, 2, 4, 6, 2, 6, 2, 4, 2, 6, 6, 6, 2, 4, 2, 2, 6, 6, 2, 4, 6, 2, 6, 2, 2, 4, 2, 6, 8, 2, 4, 8, 8, 6, 4, 4, 6, 6, 6, 2, 6, 2, 2, 2, 6, 2, 6, 6, 2, 8, 4, 6, 6, 4, 6, 8, 6, 4, 8, 4, 2, 4, 4, 2, 4, 6, 6, 6, 6, 6, 4, 4, 6, 6, 6, 6, 6, 6, 8, 2, 6, 6, 4, 6, 6, 4, 4, 4, 6, 6, 6, 6, 6, 6, 2, 4, 6, 8, 4, 4, 6, 6, 2), (0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 2, 2, 0, 2, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 2, 2, 6, 2, 0, 2, 4, 6, 4, 2, 2, 0, 4, 2, 2, 0, 4, 2, 2, 6, 2, 4, 6, 2, 6, 6, 6, 6, 0, 2, 2, 6, 6, 6, 4, 6, -4, 2, 4, 4, 6, 6, 2, 6, 2, 4, 2, 4, 6, 4, 2, 4, 4, 2, 6, 6, 8, 4, 6, 2, 6, 6, 6, 4, 6, 4, 6, 6, 2, 2, 6, 6, 4, 2, 6, 8, 4, 2, 8, 6, 4, 4, 8, 4, 6, 2, 8, 4, 2, 6, 6, 6, 4, 4, 4, 4, 8, 2, 4, 2, 2, 6, 2, 2, 2, 6, 6, 6, 4, 2, 6, 6, 4, 4, 6, 6, 6, 6, 6, 4, 4, 2, 6, 4, 2, 6, 4, 2, 4, 6, 6, 6, 4, 6, 6, 2, 6, 2, 8, 6, 6, 6, 2, 6, 4, 8, 2, 6, 2, 4, 6, 6, 2, 8, 6, 6, 4, 6, 6, 6, 4, 4, 4, 6, 6, 6, 6, 6, 6, 6, 2, 6, 4, 4, 8), (0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 4, 2, 0, 0, 2, 0, 2, 0, 0, 0, 2, 0, 2, 2, 0, 0, 6, 2, 6, 0, 0, 2, 6, 2, 6, 2, 2, 2, 2, 0, 2, 0, 2, 6, 4, 4, 4, 6, 4, 2, 8, 6, 4, 4, 0, 2, 4, 4, 6, 6, 2, 4, 2, -4, 6, 6, 2, 4, 4, 4, 4, 2, 4, 6, 6, 6, 2, 6, 6, 6, 2, 6, 6, 6, 6, 4, 8, 2, 4, 6, 4, 2, 2, 4, 4, 6, 6, 4, 2, 2, 4, 6, 2, 6, 6, 4, 6, 2, 6, 6, 6, 4, 2, 6, 2, 6, 6, 8, 2, 2, 2, 2, 6, 8, 2, 2, 4, 6, 4, 4, 4, 6, 4, 4, 6, 2, 2, 6, 6, 6, 2, 6, 6, 6, 2, 2, 6, 4, 8, 6, 2, 8, 6, 4, 6, 8, 8, 4, 2, 4, 4, 6, 4, 6, 6, 6, 6, 6, 4, 4, 2, 6, 6, 6, 6, 2, 4, 6, 2, 6, 4, 6, 6, 4, 4, 4, 6, 6, 6, 6, 6, 6, 2, 4, 6, 8, 4, 8, 6, 6, 6), (0, 0, 0, 2, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 2, 0, 2, 0, 2, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 2, 6, 2, 2, 2, 0, 4, 2, 4, 6, 0, 2, 4, 2, 2, 0, 4, 2, 2, 6, 6, 4, 2, 2, 6, 6, 6, 6, 0, 2, 6, 2, 6, 6, 4, 2, 4, 6, -4, 4, 6, 2, 2, 6, 6, 4, 2, 4, 6, 4, 2, 4, 4, 2, 6, 6, 4, 8, 6, 6, 2, 6, 6, 4, 6, 4, 2, 6, 6, 6, 2, 6, 4, 6, 2, 8, 4, 6, 4, 6, 4, 8, 4, 8, 2, 2, 4, 4, 6, 6, 2, 2, 8, 4, 4, 4, 4, 2, 8, 6, 6, 2, 2, 2, 6, 2, 2, 6, 4, 6, 6, 6, 4, 4, 6, 6, 6, 2, 6, 4, 4, 6, 2, 4, 6, 6, 4, 6, 4, 6, 6, 6, 4, 2, 6, 2, 2, 6, 8, 6, 2, 6, 6, 6, 8, 4, 2, 2, 6, 8, 6, 2, 6, 4, 6, 6, 4, 6, 6, 6, 4, 4, 4, 6, 6, 6, 6, 6, 6, 6, 6, 2, 4, 8, 4), (0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 2, 4, 0, 2, 0, 0, 0, 2, 0, 2, 0, 2, 2, 0, 0, 2, 6, 6, 2, 0, 0, 0, 4, 6, 4, 2, 0, 2, 4, 2, 0, 2, 4, 2, 6, 6, 6, 4, 6, 2, 2, 2, 6, 2, 0, 6, 6, 2, 2, 6, 4, 6, 4, 6, 4, -4, 2, 2, 2, 2, 2, 4, 6, 4, 2, 8, 2, 4, 4, 2, 6, 6, 4, 4, 6, 6, 6, 6, 2, 4, 6, 8, 6, 6, 2, 2, 6, 2, 4, 6, 6, 4, 4, 6, 8, 6, 8, 4, 4, 4, 6, 2, 4, 4, 6, 6, 2, 2, 4, 8, 8, 4, 4, 2, 8, 6, 2, 2, 6, 6, 2, 6, 2, 6, 4, 6, 2, 6, 4, 4, 6, 6, 2, 6, 6, 4, 4, 6, 6, 4, 6, 6, 4, 6, 4, 6, 2, 6, 4, 6, 2, 6, 6, 2, 4, 2, 6, 2, 6, 6, 4, 4, 6, 2, 2, 8, 6, 6, 6, 4, 6, 6, 4, 6, 6, 6, 4, 4, 4, 6, 6, 6, 6, 6, 6, 2, 6, 6, 8, 4, 8), (2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 2, 2, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 2, 2, 0, 2, 8, 4, 4, 0, 0, 0, 6, 4, 6, 4, 2, 2, 2, 0, 0, 2, 6, 4, 6, 6, 6, 6, 6, 4, 6, 4, 2, 2, 0, 4, 6, 2, 4, 4, 2, 6, 6, 2, 6, 2, -4, 2, 6, 2, 2, 2, 6, 6, 4, 6, 4, 2, 6, 4, 4, 4, 2, 2, 4, 6, 6, 4, 6, 6, 6, 6, 4, 2, 6, 4, 4, 2, 2, 4, 6, 6, 2, 4, 6, 2, 6, 2, 2, 6, 4, 6, 2, 6, 4, 8, 4, 6, 2, 6, 6, 6, 6, 6, 6, 4, 6, 4, 6, 6, 2, 4, 2, 2, 2, 4, 4, 8, 6, 6, 4, 8, 4, 8, 4, 6, 6, 6, 6, 6, 8, 6, 6, 2, 2, 6, 2, 2, 2, 2, 2, 8, 6, 8, 2, 4, 8, 4, 6, 2, 6, 6, 8, 4, 4, 2, 6, 4, 4, 2, 6, 4, 6, 6, 6, 6, 6, 6, 6, 4, 4, 4, 4, 6, 4, 6, 6, 6, 6, 6, 6), (0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 2, 0, 4, 2, 0, 2, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 2, 6, 6, 2, 0, 2, 0, 2, 2, 6, 6, 0, 2, 6, 0, 2, 2, 6, 2, 4, 4, 8, 6, 4, 2, 4, 6, 4, 4, 0, 6, 4, 4, 2, 6, 2, 4, 6, 4, 2, 2, 2, -4, 4, 4, 4, 2, 4, 6, 6, 6, 2, 6, 6, 6, 2, 2, 2, 6, 6, 8, 4, 6, 4, 6, 8, 6, 2, 4, 8, 6, 2, 4, 2, 6, 4, 6, 6, 6, 6, 4, 6, 6, 2, 6, 6, 4, 2, 6, 2, 6, 6, 4, 6, 2, 6, 6, 2, 4, 6, 6, 4, 2, 4, 4, 4, 6, 4, 4, 6, 6, 6, 6, 6, 2, 6, 6, 2, 6, 6, 2, 6, 4, 8, 2, 6, 4, 2, 8, 2, 8, 4, 4, 2, 4, 4, 6, 4, 6, 2, 2, 6, 2, 8, 4, 6, 6, 2, 2, 6, 6, 8, 2, 6, 6, 4, 6, 6, 4, 4, 8, 2, 6, 6, 6, 6, 6, 2, 4, 6, 4, 4, 4, 6, 6, 6), (0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 2, 0, 0, 0, 2, 0, 2, 0, 4, 2, 0, 0, 0, 0, 0, 2, 2, 0, 0, 2, 0, 0, 0, 0, 2, 6, 6, 0, 0, 2, 6, 6, 6, 2, 0, 2, 6, 2, 2, 0, 2, 2, 4, 4, 4, 6, 4, 2, 4, 6, 8, 4, 0, 2, 4, 4, 2, 6, 6, 4, 2, 4, 2, 2, 6, 4, -4, 8, 4, 6, 4, 2, 2, 6, 2, 6, 2, 6, 6, 6, 6, 6, 6, 4, 8, 2, 4, 6, 8, 2, 2, 4, 4, 6, 6, 4, 2, 6, 4, 6, 6, 6, 6, 4, 6, 6, 6, 2, 6, 4, 6, 2, 2, 6, 2, 4, 6, 6, 6, 2, 6, 4, 6, 6, 4, 2, 4, 4, 4, 6, 4, 4, 6, 6, 6, 6, 2, 6, 6, 6, 6, 6, 6, 2, 2, 4, 4, 2, 2, 8, 2, 8, 6, 4, 4, 8, 2, 4, 4, 2, 4, 2, 6, 6, 2, 6, 4, 8, 6, 6, 6, 2, 2, 6, 4, 6, 6, 2, 8, 6, 6, 4, 8, 4, 6, 2, 6, 2, 6, 6, 6, 4, 6, 4, 4, 4, 6, 6, 6), (0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 4, 6, 2, 2, 0, 2, 0, 0, 0, 2, 2, 0, 2, 2, 0, 2, 6, 2, 2, 2, 0, 0, 2, 6, 2, 6, 0, 0, 2, 0, 0, 2, 6, 6, 4, 4, 4, 6, 4, 6, 4, 2, 4, 4, 0, 6, 8, 4, 6, 6, 2, 8, 6, 4, 6, 2, 2, 4, 8, -4, 4, 2, 8, 6, 2, 6, 2, 2, 6, 2, 2, 6, 6, 6, 6, 4, 4, 6, 4, 2, 4, 2, 6, 4, 4, 2, 2, 4, 6, 6, 4, 2, 6, 6, 6, 8, 6, 2, 2, 6, 6, 4, 2, 6, 6, 2, 6, 4, 2, 6, 6, 6, 6, 4, 6, 6, 4, 6, 4, 4, 4, 2, 4, 4, 2, 2, 2, 6, 6, 6, 2, 6, 2, 6, 2, 6, 6, 4, 4, 6, 6, 4, 6, 4, 6, 8, 4, 4, 6, 4, 4, 6, 8, 6, 2, 2, 6, 2, 8, 4, 2, 2, 6, 6, 6, 6, 4, 6, 6, 6, 4, 2, 2, 4, 4, 4, 2, 6, 6, 6, 6, 6, 6, 4, 6, 4, 8, 8, 6, 6, 6), (0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 4, 2, 2, 0, 0, 0, 2, 2, 0, 0, 0, 0, 2, 0, 0, 0, 6, 2, 6, 0, 0, 2, 6, 6, 2, 2, 2, 0, 6, 2, 0, 2, 6, 2, 4, 4, 4, 6, 8, 2, 4, 6, 4, 4, 0, 6, 4, 4, 6, 2, 2, 4, 2, 4, 6, 2, 2, 4, 4, 4, -4, 6, 4, 6, 2, 6, 6, 2, 6, 2, 6, 2, 6, 2, 6, 4, 8, 6, 8, 6, 4, 6, 6, 4, 4, 2, 6, 4, 6, 2, 8, 6, 2, 6, 6, 4, 6, 2, 6, 6, 6, 4, 6, 2, 2, 6, 6, 4, 2, 6, 6, 6, 6, 4, 2, 6, 4, 2, 4, 4, 4, 6, 4, 4, 6, 6, 6, 6, 2, 2, 2, 6, 6, 6, 6, 6, 2, 8, 4, 2, 6, 4, 6, 4, 2, 8, 4, 4, 2, 8, 4, 2, 8, 6, 2, 2, 6, 2, 4, 4, 6, 6, 6, 6, 2, 6, 8, 6, 2, 6, 4, 6, 2, 4, 8, 4, 6, 6, 6, 6, 6, 6, 6, 4, 2, 4, 4, 4, 6, 6, 6), (0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 2, 0, 2, 2, 4, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 6, 2, 2, 2, 0, 0, 4, 6, 4, 6, 0, 2, 4, 0, 2, 2, 4, 6, 2, 6, 6, 8, 2, 2, 6, 6, 6, 2, 0, 2, 6, 6, 2, 6, 4, 6, 4, 2, 4, 4, 2, 2, 6, 2, 6, -4, 6, 4, 6, 4, 2, 4, 4, 6, 2, 6, 4, 4, 6, 6, 6, 6, 6, 4, 6, 4, 2, 2, 6, 2, 2, 2, 4, 6, 6, 4, 4, 6, 8, 6, 4, 4, 4, 8, 2, 2, 4, 8, 6, 6, 6, 6, 4, 4, 4, 4, 4, 6, 8, 2, 2, 6, 2, 6, 6, 6, 6, 6, 4, 2, 2, 6, 8, 4, 6, 6, 6, 6, 6, 4, 8, 2, 6, 4, 6, 2, 4, 2, 8, 6, 6, 2, 4, 2, 2, 6, 2, 6, 4, 2, 6, 6, 6, 6, 4, 8, 2, 6, 6, 4, 6, 6, 6, 4, 6, 2, 4, 6, 2, 6, 4, 8, 4, 6, 6, 2, 2, 6, 6, 6, 6, 6, 4, 4, 4), (0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 2, 2, 0, 4, 2, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 2, 0, 2, 6, 6, 0, 2, 0, 6, 2, 6, 6, 2, 0, 6, 2, 2, 0, 6, 2, 4, 4, 4, 2, 4, 2, 4, 6, 4, 8, 0, 2, 4, 4, 6, 2, 2, 4, 2, 4, 2, 6, 6, 4, 4, 8, 4, 6, -4, 6, 6, 2, 6, 6, 2, 2, 2, 6, 6, 6, 2, 8, 4, 6, 8, 2, 4, 6, 6, 4, 4, 6, 6, 4, 6, 2, 4, 6, 2, 6, 2, 4, 6, 6, 6, 6, 6, 4, 6, 6, 2, 6, 6, 4, 6, 2, 2, 6, 6, 4, 6, 2, 4, 2, 4, 4, 4, 6, 4, 4, 6, 6, 6, 6, 2, 2, 6, 6, 6, 2, 6, 2, 2, 4, 4, 6, 6, 8, 2, 4, 2, 4, 8, 4, 6, 8, 8, 6, 4, 2, 6, 6, 2, 6, 4, 4, 6, 6, 2, 6, 6, 2, 4, 2, 2, 6, 4, 6, 6, 8, 4, 8, 6, 6, 2, 6, 2, 6, 6, 4, 6, 4, 4, 4, 6, 6, 6), (0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 2, 2, 4, 0, 2, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 2, 6, 2, 2, 0, 0, 4, 6, 4, 2, 0, 2, 4, 2, 0, 0, 4, 6, 6, 6, 2, 4, 2, 6, 2, 6, 6, 6, 2, 2, 6, 6, 2, 2, 8, 2, 4, 6, 4, 4, 6, 6, 2, 6, 6, 4, 6, -4, 6, 4, 2, 4, 4, 6, 6, 6, 4, 4, 6, 2, 6, 2, 2, 4, 6, 4, 6, 6, 6, 2, 6, 2, 4, 6, 6, 4, 4, 2, 4, 2, 4, 8, 8, 4, 2, 2, 4, 4, 6, 2, 2, 6, 8, 8, 8, 4, 4, 2, 4, 6, 6, 2, 6, 6, 6, 6, 6, 6, 4, 6, 6, 6, 4, 4, 6, 2, 6, 6, 6, 4, 4, 2, 2, 8, 6, 2, 4, 6, 8, 2, 6, 6, 4, 2, 2, 2, 6, 2, 4, 6, 6, 6, 2, 6, 4, 8, 6, 6, 6, 4, 6, 6, 6, 4, 6, 2, 4, 6, 6, 6, 4, 4, 8, 2, 6, 6, 2, 2, 6, 6, 6, 6, 4, 4, 4), (0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 6, 2, 2, 0, 0, 2, 0, 2, 2, 2, 0, 0, 0, 2, 0, 0, 4, 4, 4, 0, 0, 2, 6, 8, 2, 4, 0, 0, 6, 2, 0, 2, 6, 4, 2, 2, 2, 6, 6, 4, 2, 4, 6, 2, 0, 4, 6, 2, 4, 4, 6, 6, 6, 6, 6, 2, 4, 6, 2, 2, 2, 6, 6, 6, -4, 6, 8, 2, 2, 4, 4, 4, 6, 6, 4, 6, 6, 4, 6, 2, 6, 2, 4, 2, 2, 4, 4, 2, 6, 4, 6, 2, 6, 8, 6, 6, 6, 2, 2, 2, 8, 6, 6, 2, 4, 4, 4, 2, 2, 6, 6, 2, 6, 6, 6, 8, 6, 4, 6, 6, 6, 4, 6, 2, 6, 4, 4, 4, 2, 6, 4, 8, 4, 4, 4, 6, 2, 6, 2, 2, 4, 6, 6, 6, 6, 6, 2, 6, 6, 6, 6, 4, 6, 4, 2, 4, 4, 4, 6, 6, 6, 2, 8, 4, 4, 6, 2, 8, 8, 2, 6, 4, 6, 2, 6, 2, 6, 6, 6, 4, 4, 4, 8, 6, 4, 2, 6, 6, 6, 6, 6), (0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 2, 2, 4, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 2, 2, 6, 2, 0, 0, 4, 2, 4, 6, 2, 0, 4, 0, 2, 0, 4, 6, 6, 2, 2, 4, 2, 6, 6, 6, 6, 6, 2, 2, 2, 6, 2, 2, 4, 6, 4, 6, 4, 8, 6, 6, 6, 6, 6, 4, 2, 4, 6, -4, 6, 4, 4, 2, 6, 6, 4, 4, 2, 6, 2, 6, 6, 4, 2, 4, 6, 2, 6, 6, 2, 6, 4, 6, 6, 4, 4, 2, 4, 2, 4, 8, 8, 4, 2, 6, 8, 8, 2, 2, 6, 6, 4, 4, 4, 8, 4, 6, 4, 2, 6, 6, 2, 2, 6, 6, 6, 6, 4, 6, 6, 2, 4, 8, 6, 6, 6, 6, 6, 4, 4, 2, 2, 4, 6, 2, 4, 2, 4, 2, 6, 6, 8, 6, 6, 6, 2, 6, 4, 6, 2, 6, 6, 2, 8, 4, 2, 6, 6, 4, 6, 6, 6, 4, 6, 2, 4, 6, 6, 6, 4, 8, 4, 6, 2, 6, 6, 6, 2, 2, 6, 6, 4, 4, 4), (0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 2, 0, 2, 6, 0, 2, 0, 0, 0, 0, 0, 0, 2, 2, 2, 0, 0, 2, 4, 4, 4, 2, 0, 0, 2, 4, 6, 4, 0, 2, 2, 0, 2, 0, 2, 4, 6, 6, 6, 6, 2, 4, 6, 4, 6, 6, 0, 4, 6, 6, 4, 8, 2, 6, 2, 2, 2, 2, 4, 2, 2, 2, 6, 2, 6, 2, 8, 6, -4, 6, 6, 4, 4, 8, 6, 6, 8, 2, 6, 4, 2, 6, 6, 2, 4, 6, 6, 4, 4, 6, 2, 8, 2, 6, 6, 4, 6, 6, 6, 6, 6, 6, 4, 2, 2, 6, 4, 4, 4, 6, 6, 6, 6, 6, 6, 2, 6, 4, 2, 4, 2, 2, 2, 4, 2, 6, 2, 4, 4, 8, 6, 6, 4, 4, 4, 8, 4, 2, 6, 2, 6, 6, 4, 6, 2, 6, 6, 6, 6, 6, 2, 2, 2, 4, 6, 4, 6, 4, 4, 4, 6, 6, 2, 6, 4, 4, 4, 6, 6, 4, 4, 6, 6, 4, 2, 6, 6, 6, 2, 2, 6, 4, 8, 8, 4, 2, 8, 6, 6, 6, 6, 6, 6), (0, 2, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 2, 4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 6, 2, 2, 2, 0, 0, 4, 6, 4, 6, 2, 0, 4, 2, 0, 2, 8, 2, 2, 6, 2, 4, 6, 6, 6, 6, 2, 6, 0, 2, 6, 2, 6, 2, 4, 6, 4, 6, 4, 4, 2, 6, 6, 2, 2, 4, 6, 4, 2, 4, 6, -4, 4, 2, 6, 6, 4, 4, 6, 6, 6, 6, 6, 4, 6, 4, 6, 2, 6, 2, 2, 2, 4, 2, 6, 4, 4, 2, 8, 6, 4, 4, 4, 8, 6, 6, 4, 4, 6, 6, 2, 2, 4, 8, 4, 4, 8, 2, 4, 6, 6, 6, 6, 2, 6, 2, 6, 6, 4, 6, 6, 6, 4, 4, 6, 6, 6, 6, 2, 8, 4, 6, 2, 4, 6, 2, 8, 2, 4, 6, 2, 6, 8, 2, 6, 2, 6, 6, 4, 6, 6, 2, 2, 2, 8, 4, 6, 6, 6, 4, 6, 6, 6, 4, 6, 2, 4, 6, 6, 2, 4, 4, 8, 6, 6, 2, 6, 6, 2, 6, 6, 6, 4, 4, 4), (0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 2, 0, 2, 2, 4, 0, 0, 0, 2, 0, 0, 2, 0, 0, 2, 0, 0, 2, 0, 2, 6, 6, 0, 0, 0, 4, 6, 4, 6, 0, 0, 8, 2, 2, 2, 4, 2, 2, 2, 6, 4, 6, 2, 2, 2, 6, 6, 0, 2, 6, 6, 2, 2, 4, 6, 4, 6, 4, 4, 6, 6, 2, 6, 6, 4, 2, 4, 2, 4, 6, 4, -4, 6, 2, 6, 4, 4, 6, 6, 6, 6, 6, 4, 6, 4, 6, 2, 2, 2, 2, 2, 4, 6, 2, 4, 4, 6, 4, 6, 8, 4, 4, 4, 6, 6, 8, 4, 6, 6, 2, 2, 8, 4, 4, 4, 8, 6, 8, 2, 2, 6, 6, 6, 6, 6, 6, 6, 4, 6, 6, 6, 4, 4, 6, 6, 6, 2, 6, 4, 4, 2, 2, 4, 2, 6, 4, 6, 8, 2, 2, 2, 8, 6, 6, 6, 2, 2, 4, 6, 2, 6, 2, 6, 4, 4, 6, 6, 6, 4, 2, 6, 6, 4, 6, 6, 8, 6, 6, 6, 8, 4, 4, 2, 2, 2, 6, 6, 6, 6, 6, 6, 4, 4, 4), (0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 2, 6, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 2, 2, 4, 4, 4, 2, 0, 0, 6, 4, 2, 4, 2, 0, 2, 2, 0, 0, 6, 4, 6, 6, 2, 2, 6, 4, 6, 4, 6, 6, 0, 4, 6, 2, 8, 4, 2, 6, 2, 6, 2, 2, 4, 6, 6, 2, 2, 6, 2, 6, 4, 2, 4, 2, 6, -4, 8, 8, 6, 6, 4, 6, 2, 8, 6, 2, 2, 6, 8, 6, 2, 4, 4, 6, 6, 4, 6, 6, 2, 4, 6, 6, 6, 6, 6, 6, 4, 2, 6, 6, 4, 4, 4, 2, 2, 6, 6, 6, 6, 2, 6, 4, 6, 4, 2, 2, 2, 4, 2, 6, 2, 4, 4, 4, 2, 6, 4, 8, 4, 4, 4, 6, 2, 6, 2, 6, 8, 6, 6, 2, 2, 6, 6, 6, 6, 6, 6, 4, 6, 4, 6, 4, 4, 4, 6, 2, 6, 2, 4, 4, 4, 6, 6, 4, 4, 6, 6, 4, 2, 6, 6, 6, 2, 6, 2, 8, 4, 8, 8, 6, 4, 2, 6, 6, 6, 6, 6), (0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 6, 2, 0, 2, 0, 2, 2, 0, 2, 0, 2, 0, 0, 2, 0, 0, 4, 4, 4, 0, 2, 0, 2, 4, 6, 8, 0, 0, 6, 0, 2, 2, 6, 4, 2, 2, 6, 6, 2, 4, 2, 4, 2, 6, 0, 4, 6, 6, 4, 4, 2, 6, 6, 2, 6, 6, 4, 2, 6, 2, 6, 2, 2, 6, 4, 6, 4, 6, 2, 8, -4, 4, 6, 6, 4, 6, 6, 4, 6, 2, 6, 2, 4, 2, 6, 4, 4, 2, 6, 4, 2, 2, 6, 8, 2, 6, 6, 2, 2, 6, 8, 6, 2, 6, 4, 4, 8, 6, 6, 2, 2, 6, 6, 6, 6, 4, 2, 4, 6, 6, 6, 4, 6, 2, 6, 4, 4, 8, 6, 2, 4, 4, 4, 4, 4, 2, 6, 2, 6, 6, 4, 6, 2, 6, 6, 6, 6, 2, 6, 6, 6, 8, 6, 4, 2, 4, 4, 4, 6, 6, 2, 6, 4, 8, 8, 2, 2, 4, 4, 6, 2, 4, 6, 6, 2, 6, 6, 6, 6, 4, 4, 4, 4, 2, 8, 6, 6, 6, 6, 6, 6), (2, 2, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 6, 2, 0, 0, 0, 2, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 4, 4, 4, 0, 2, 2, 2, 4, 2, 4, 0, 0, 6, 0, 0, 2, 6, 4, 2, 2, 6, 6, 6, 4, 2, 4, 2, 2, 2, 8, 2, 6, 4, 4, 6, 2, 6, 6, 6, 6, 4, 2, 6, 6, 2, 6, 6, 6, 4, 6, 8, 6, 6, 8, 4, -4, 2, 2, 4, 2, 2, 4, 6, 6, 6, 6, 4, 6, 6, 4, 4, 6, 6, 4, 6, 6, 6, 4, 2, 2, 2, 2, 2, 2, 4, 6, 6, 2, 4, 4, 8, 6, 6, 2, 6, 6, 2, 6, 2, 8, 6, 4, 6, 6, 6, 4, 6, 2, 6, 4, 8, 4, 6, 2, 4, 4, 4, 4, 8, 6, 6, 6, 6, 2, 4, 2, 6, 6, 2, 6, 2, 2, 2, 6, 6, 4, 6, 8, 2, 4, 8, 4, 6, 6, 6, 6, 4, 4, 4, 6, 6, 4, 4, 6, 2, 8, 6, 2, 6, 6, 6, 6, 6, 4, 4, 4, 4, 6, 4, 6, 2, 2, 2, 6, 6), (2, 0, 2, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 2, 2, 4, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 2, 6, 6, 2, 0, 0, 0, 4, 2, 4, 6, 0, 2, 4, 0, 0, 2, 4, 6, 6, 2, 6, 4, 6, 2, 6, 2, 2, 2, 2, 6, 6, 6, 2, 2, 4, 2, 8, 6, 4, 4, 2, 2, 6, 6, 6, 4, 6, 4, 6, 4, 6, 4, 4, 6, 6, 2, -4, 4, 6, 6, 2, 2, 2, 8, 6, 8, 6, 6, 6, 6, 2, 2, 4, 6, 6, 4, 4, 2, 4, 2, 4, 4, 4, 4, 2, 6, 4, 8, 6, 6, 2, 2, 8, 4, 8, 4, 4, 6, 4, 6, 6, 6, 6, 6, 6, 6, 2, 6, 4, 6, 6, 2, 8, 4, 6, 6, 6, 6, 6, 4, 4, 6, 6, 4, 6, 2, 8, 6, 4, 2, 2, 2, 4, 2, 6, 6, 2, 6, 4, 6, 6, 2, 6, 2, 8, 4, 6, 2, 6, 4, 6, 2, 6, 4, 6, 6, 8, 6, 6, 6, 4, 4, 4, 6, 2, 2, 2, 6, 6, 6, 2, 6, 4, 4, 4), (2, 2, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 2, 2, 4, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 2, 0, 0, 0, 6, 2, 6, 0, 0, 0, 4, 6, 4, 2, 2, 0, 4, 0, 0, 2, 4, 2, 6, 6, 6, 4, 6, 6, 2, 2, 2, 2, 2, 6, 2, 6, 2, 2, 4, 6, 4, 6, 8, 4, 2, 6, 6, 6, 2, 4, 6, 4, 6, 4, 6, 4, 4, 6, 6, 2, 4, -4, 2, 2, 6, 6, 6, 8, 2, 8, 6, 2, 6, 2, 6, 6, 4, 6, 6, 4, 4, 2, 4, 2, 4, 4, 4, 4, 2, 6, 8, 4, 6, 6, 6, 6, 4, 8, 4, 8, 4, 6, 4, 2, 2, 6, 6, 6, 2, 6, 6, 6, 4, 6, 6, 6, 4, 4, 6, 2, 6, 6, 6, 8, 8, 6, 6, 4, 6, 2, 4, 2, 4, 2, 2, 2, 4, 6, 2, 6, 6, 6, 4, 2, 6, 6, 2, 6, 4, 8, 6, 6, 2, 4, 6, 6, 2, 4, 6, 6, 4, 6, 6, 6, 8, 4, 4, 2, 6, 2, 6, 6, 2, 6, 6, 2, 4, 4, 4), (2, 0, 0, 2, 0, 0, 0, 2, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 6, 2, 0, 0, 0, 0, 0, 2, 2, 2, 0, 0, 0, 2, 0, 0, 4, 4, 4, 0, 2, 0, 6, 4, 6, 4, 2, 0, 2, 0, 0, 0, 6, 4, 6, 6, 2, 2, 2, 8, 2, 4, 2, 2, 2, 4, 2, 2, 4, 4, 6, 6, 6, 6, 6, 6, 4, 6, 6, 6, 6, 6, 2, 6, 4, 2, 8, 6, 6, 4, 4, 4, 6, 2, -4, 6, 2, 4, 6, 2, 2, 6, 4, 2, 6, 8, 8, 6, 6, 4, 6, 2, 6, 4, 2, 2, 2, 6, 2, 2, 4, 6, 6, 6, 4, 4, 8, 6, 2, 6, 2, 6, 2, 6, 6, 4, 6, 4, 6, 6, 2, 4, 6, 2, 6, 4, 4, 4, 2, 6, 8, 4, 4, 4, 4, 6, 6, 6, 6, 6, 8, 6, 2, 2, 2, 2, 6, 6, 6, 6, 6, 8, 6, 4, 6, 4, 4, 8, 6, 6, 6, 6, 4, 4, 4, 2, 2, 4, 4, 2, 6, 4, 6, 6, 2, 6, 6, 6, 2, 4, 4, 4, 8, 6, 4, 2, 6, 2, 6, 6, 6), (2, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 4, 6, 0, 0, 0, 2, 0, 0, 0, 0, 2, 2, 2, 0, 0, 0, 2, 2, 6, 2, 0, 2, 2, 6, 2, 2, 0, 0, 2, 0, 0, 0, 2, 6, 4, 4, 4, 6, 4, 6, 4, 2, 4, 4, 2, 6, 4, 8, 6, 6, 6, 4, 2, 4, 6, 6, 6, 8, 4, 4, 4, 6, 8, 2, 6, 6, 2, 6, 6, 6, 6, 2, 6, 2, 6, -4, 4, 2, 4, 6, 4, 2, 6, 8, 4, 2, 6, 8, 6, 6, 4, 6, 6, 2, 2, 4, 2, 2, 6, 2, 2, 4, 6, 2, 6, 2, 6, 8, 6, 6, 6, 6, 6, 4, 2, 6, 4, 6, 4, 4, 4, 2, 4, 4, 2, 2, 6, 6, 6, 6, 2, 2, 6, 6, 6, 6, 6, 4, 4, 6, 2, 4, 6, 4, 6, 4, 4, 4, 2, 4, 4, 2, 8, 6, 6, 6, 6, 6, 4, 8, 2, 6, 6, 6, 2, 6, 4, 6, 2, 6, 4, 6, 2, 4, 8, 4, 6, 2, 6, 2, 6, 6, 6, 4, 6, 8, 4, 4, 2, 6, 6), (2, 0, 0, 2, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 4, 6, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 2, 2, 2, 6, 2, 2, 2, 0, 2, 2, 2, 6, 0, 0, 2, 0, 0, 0, 6, 6, 4, 4, 4, 2, 4, 6, 4, 2, 4, 4, 2, 6, 4, 4, 6, 6, 6, 4, 6, 8, 2, 6, 6, 4, 8, 4, 8, 6, 4, 6, 6, 2, 6, 6, 6, 2, 6, 2, 2, 6, 2, 4, -4, 6, 4, 2, 4, 6, 6, 8, 4, 6, 2, 8, 6, 6, 4, 6, 6, 2, 2, 4, 2, 6, 2, 2, 2, 4, 6, 6, 6, 2, 6, 4, 6, 2, 6, 6, 2, 4, 6, 6, 8, 6, 4, 4, 4, 2, 4, 4, 2, 2, 6, 2, 6, 6, 6, 6, 2, 2, 6, 6, 6, 4, 4, 6, 6, 4, 6, 4, 2, 4, 4, 4, 6, 4, 8, 6, 4, 6, 6, 6, 6, 6, 8, 4, 6, 2, 2, 2, 6, 6, 4, 2, 6, 6, 4, 6, 6, 4, 4, 8, 2, 6, 2, 6, 2, 6, 6, 8, 6, 4, 4, 4, 2, 6, 6), (2, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 6, 2, 0, 0, 0, 0, 2, 0, 2, 0, 2, 0, 0, 2, 0, 0, 4, 4, 4, 0, 0, 2, 6, 4, 6, 4, 0, 2, 2, 0, 0, 0, 2, 8, 6, 2, 2, 6, 2, 4, 6, 4, 2, 2, 2, 4, 6, 6, 4, 4, 6, 2, 6, 2, 6, 6, 4, 6, 2, 6, 6, 6, 6, 2, 4, 6, 4, 6, 6, 8, 4, 4, 2, 6, 4, 2, 6, -4, 2, 6, 6, 2, 4, 6, 6, 8, 8, 2, 6, 4, 6, 2, 6, 4, 2, 2, 2, 2, 6, 2, 4, 6, 2, 6, 4, 4, 4, 6, 6, 6, 6, 2, 6, 6, 2, 8, 6, 4, 6, 6, 6, 4, 2, 2, 6, 4, 4, 4, 6, 6, 4, 4, 8, 8, 4, 2, 2, 6, 6, 6, 4, 6, 6, 6, 6, 2, 6, 6, 2, 2, 6, 4, 6, 4, 6, 8, 4, 4, 6, 6, 6, 6, 8, 4, 4, 2, 2, 4, 4, 2, 6, 4, 6, 6, 6, 2, 6, 2, 6, 4, 4, 4, 4, 2, 8, 6, 2, 6, 6, 6, 6), (0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 4, 6, 0, 2, 2, 0, 0, 0, 0, 2, 2, 2, 0, 0, 0, 2, 6, 6, 2, 0, 0, 0, 2, 2, 6, 2, 0, 2, 2, 0, 0, 0, 2, 6, 8, 4, 4, 2, 4, 6, 4, 2, 4, 4, 2, 6, 4, 4, 2, 6, 6, 4, 6, 4, 6, 2, 6, 4, 4, 4, 8, 6, 8, 2, 6, 6, 2, 6, 6, 6, 6, 6, 2, 6, 6, 4, 4, 2, -4, 6, 4, 6, 6, 8, 4, 6, 6, 4, 2, 6, 4, 2, 6, 2, 6, 4, 6, 6, 6, 2, 6, 4, 2, 6, 6, 2, 2, 4, 6, 6, 6, 2, 2, 4, 2, 6, 4, 6, 8, 4, 4, 6, 4, 8, 6, 6, 2, 2, 6, 6, 6, 2, 2, 6, 2, 2, 6, 4, 8, 6, 2, 4, 6, 8, 6, 4, 4, 8, 6, 4, 4, 6, 4, 2, 6, 6, 6, 2, 4, 4, 2, 2, 6, 2, 6, 6, 4, 6, 6, 6, 4, 6, 6, 4, 4, 4, 2, 2, 6, 6, 6, 6, 2, 4, 6, 4, 4, 8, 6, 2, 6), (0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 6, 4, 0, 2, 0, 2, 0, 0, 2, 2, 0, 0, 0, 2, 0, 0, 2, 6, 2, 2, 2, 0, 4, 6, 4, 6, 0, 0, 4, 2, 0, 0, 8, 6, 2, 6, 2, 4, 2, 6, 2, 6, 6, 6, 0, 2, 6, 2, 6, 6, 8, 6, 4, 6, 4, 4, 6, 6, 6, 2, 6, 4, 2, 4, 2, 4, 6, 4, 4, 2, 2, 6, 8, 8, 2, 6, 2, 6, 6, -4, 6, 4, 6, 6, 2, 2, 6, 2, 8, 2, 6, 4, 4, 6, 4, 6, 4, 4, 4, 4, 6, 2, 4, 4, 6, 2, 6, 6, 4, 4, 4, 4, 4, 2, 8, 6, 6, 2, 6, 6, 6, 2, 6, 2, 4, 2, 2, 6, 4, 4, 6, 6, 2, 2, 6, 4, 4, 2, 2, 8, 6, 6, 4, 2, 4, 6, 6, 6, 8, 6, 6, 6, 6, 2, 4, 6, 6, 6, 6, 6, 4, 4, 2, 6, 6, 4, 2, 6, 6, 4, 2, 2, 4, 6, 2, 6, 4, 8, 4, 6, 2, 6, 6, 6, 6, 2, 6, 6, 4, 4, 8), (0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 4, 6, 2, 0, 2, 0, 0, 0, 0, 2, 2, 0, 2, 0, 2, 0, 6, 2, 6, 0, 0, 0, 6, 2, 2, 2, 2, 0, 2, 0, 0, 0, 2, 6, 8, 4, 4, 2, 4, 6, 4, 2, 4, 4, 2, 6, 4, 4, 6, 2, 2, 4, 6, 4, 6, 6, 6, 8, 8, 4, 4, 6, 4, 6, 6, 2, 6, 6, 6, 2, 6, 6, 6, 2, 2, 4, 4, 6, 4, 6, -4, 6, 6, 4, 4, 6, 6, 8, 6, 6, 4, 2, 2, 6, 2, 4, 6, 6, 6, 6, 2, 4, 6, 6, 6, 2, 6, 4, 2, 6, 2, 6, 2, 8, 2, 2, 4, 6, 4, 4, 4, 6, 4, 8, 6, 6, 2, 2, 2, 6, 2, 2, 6, 2, 2, 6, 6, 8, 4, 6, 6, 4, 6, 4, 6, 4, 8, 4, 6, 8, 4, 6, 4, 6, 6, 2, 2, 6, 4, 4, 2, 2, 6, 6, 6, 6, 4, 6, 2, 6, 4, 6, 2, 4, 4, 4, 6, 6, 2, 6, 6, 6, 6, 4, 2, 4, 8, 4, 6, 6, 2), (0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 6, 4, 2, 0, 0, 2, 0, 0, 2, 0, 2, 0, 0, 2, 0, 0, 2, 2, 6, 2, 0, 2, 4, 6, 4, 6, 0, 0, 4, 0, 2, 0, 4, 6, 2, 2, 2, 8, 2, 6, 6, 6, 6, 6, 0, 2, 6, 6, 6, 6, 4, 6, 4, 2, 4, 8, 6, 6, 2, 2, 6, 4, 6, 4, 2, 4, 2, 4, 4, 6, 2, 6, 8, 8, 6, 2, 6, 2, 6, 4, 6, -4, 2, 2, 6, 6, 2, 6, 4, 6, 2, 4, 8, 6, 4, 6, 4, 4, 4, 4, 6, 6, 4, 4, 2, 2, 6, 6, 4, 4, 4, 4, 8, 6, 4, 6, 6, 6, 2, 2, 6, 2, 6, 2, 4, 2, 6, 6, 4, 8, 2, 6, 6, 6, 2, 4, 4, 2, 2, 4, 2, 6, 4, 6, 8, 6, 6, 6, 4, 2, 6, 2, 6, 6, 4, 6, 2, 6, 6, 6, 4, 4, 6, 6, 6, 4, 2, 6, 6, 4, 6, 2, 4, 2, 6, 2, 4, 4, 8, 2, 6, 6, 6, 2, 6, 6, 6, 6, 4, 8, 4), (0, 0, 0, 0, 2, 0, 0, 0, 2, 2, 2, 0, 0, 0, 0, 2, 0, 0, 0, 6, 2, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 4, 4, 4, 0, 2, 2, 6, 4, 6, 4, 0, 2, 6, 0, 2, 0, 2, 4, 2, 6, 6, 6, 2, 4, 6, 8, 6, 2, 0, 4, 2, 2, 4, 8, 6, 2, 6, 2, 2, 6, 4, 2, 2, 6, 6, 2, 6, 6, 4, 6, 4, 6, 6, 8, 4, 4, 6, 6, 4, 6, 6, 4, 6, 6, 6, 2, -4, 2, 6, 8, 4, 6, 2, 4, 2, 6, 6, 8, 6, 6, 2, 6, 2, 6, 4, 6, 2, 2, 4, 8, 4, 6, 2, 2, 2, 2, 2, 6, 6, 4, 6, 4, 2, 6, 6, 4, 6, 2, 6, 4, 4, 4, 6, 6, 4, 4, 4, 4, 4, 6, 6, 6, 6, 2, 4, 6, 2, 6, 6, 6, 6, 6, 2, 2, 2, 4, 2, 8, 6, 4, 4, 8, 6, 6, 6, 6, 4, 4, 4, 6, 6, 4, 8, 2, 6, 4, 6, 2, 2, 2, 6, 6, 6, 4, 8, 4, 4, 6, 4, 6, 6, 2, 6, 6, 2), (0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 2, 0, 0, 2, 0, 0, 0, 0, 2, 4, 2, 2, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 2, 0, 0, 6, 2, 6, 0, 0, 0, 6, 6, 6, 6, 2, 0, 6, 0, 2, 2, 6, 2, 4, 4, 4, 6, 4, 6, 4, 6, 4, 4, 0, 2, 4, 4, 2, 2, 2, 8, 6, 4, 6, 6, 2, 4, 4, 4, 4, 2, 4, 6, 2, 2, 6, 2, 2, 6, 2, 6, 6, 2, 2, 8, 8, 6, 8, 6, 4, 2, 2, -4, 8, 6, 2, 4, 2, 6, 4, 2, 6, 6, 6, 4, 6, 6, 2, 6, 6, 8, 6, 6, 2, 6, 6, 4, 2, 6, 2, 6, 6, 8, 6, 2, 4, 6, 4, 4, 4, 6, 8, 4, 6, 6, 6, 6, 2, 6, 6, 6, 6, 6, 2, 6, 6, 4, 4, 2, 6, 4, 2, 4, 6, 4, 4, 4, 6, 4, 4, 6, 4, 6, 2, 2, 2, 6, 4, 4, 6, 6, 6, 6, 6, 2, 4, 6, 6, 2, 8, 2, 6, 4, 4, 4, 6, 6, 6, 2, 6, 2, 6, 4, 2, 4, 8, 4, 6, 6, 2), (0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 4, 6, 0, 0, 2, 2, 0, 0, 0, 2, 0, 2, 2, 0, 2, 0, 2, 6, 6, 0, 0, 2, 6, 6, 2, 2, 0, 0, 6, 2, 0, 0, 2, 6, 4, 4, 4, 2, 8, 2, 4, 2, 8, 4, 0, 6, 4, 4, 6, 6, 6, 4, 2, 4, 6, 2, 6, 8, 4, 4, 4, 6, 4, 6, 2, 6, 6, 6, 2, 2, 6, 6, 6, 6, 6, 4, 4, 6, 4, 2, 4, 6, 6, 8, -4, 2, 6, 4, 6, 2, 4, 6, 2, 6, 6, 8, 6, 2, 6, 2, 6, 4, 6, 2, 6, 6, 2, 4, 2, 2, 6, 2, 6, 4, 6, 2, 4, 6, 4, 8, 4, 6, 4, 4, 2, 2, 2, 2, 6, 6, 2, 6, 2, 2, 6, 6, 2, 4, 4, 6, 2, 8, 6, 4, 6, 4, 4, 4, 6, 8, 4, 6, 4, 2, 6, 6, 6, 6, 4, 4, 2, 2, 6, 6, 2, 6, 4, 6, 6, 6, 4, 6, 6, 4, 4, 4, 6, 6, 2, 6, 2, 6, 6, 8, 6, 4, 4, 8, 6, 2, 6), (0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 2, 2, 6, 0, 2, 0, 2, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 4, 4, 4, 2, 0, 0, 2, 8, 2, 4, 0, 0, 6, 2, 0, 2, 6, 4, 2, 6, 6, 6, 6, 4, 2, 4, 6, 6, 0, 4, 6, 6, 4, 4, 6, 6, 2, 6, 6, 2, 4, 6, 6, 2, 2, 2, 6, 2, 4, 6, 4, 2, 2, 4, 4, 4, 6, 2, 8, 2, 6, 8, 6, 2, 6, 6, 8, 6, 2, -4, 4, 2, 6, 4, 6, 6, 2, 4, 6, 6, 6, 2, 6, 6, 4, 2, 6, 2, 8, 4, 4, 6, 6, 6, 6, 6, 6, 2, 6, 4, 2, 4, 6, 6, 6, 4, 6, 6, 2, 4, 4, 8, 6, 2, 4, 4, 4, 4, 8, 6, 6, 2, 2, 6, 4, 2, 6, 2, 6, 6, 2, 2, 6, 6, 2, 4, 6, 4, 2, 4, 8, 4, 2, 6, 2, 6, 4, 8, 4, 6, 6, 8, 4, 6, 2, 4, 2, 6, 6, 6, 6, 6, 6, 4, 4, 4, 4, 6, 4, 6, 6, 6, 2, 2, 6), (0, 0, 0, 0, 2, 0, 0, 0, 2, 2, 0, 0, 0, 0, 2, 0, 0, 0, 2, 2, 6, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 4, 4, 4, 2, 0, 0, 2, 4, 2, 8, 0, 0, 6, 0, 2, 2, 6, 4, 2, 2, 6, 6, 6, 4, 6, 4, 6, 6, 0, 4, 6, 6, 4, 4, 2, 6, 6, 6, 2, 6, 4, 2, 6, 2, 6, 2, 6, 6, 4, 2, 4, 2, 2, 4, 4, 4, 2, 6, 8, 6, 2, 8, 6, 6, 6, 2, 4, 2, 6, 4, -4, 6, 2, 8, 2, 6, 6, 4, 6, 6, 6, 6, 2, 6, 4, 6, 6, 6, 4, 4, 4, 2, 6, 2, 6, 6, 6, 6, 6, 4, 6, 8, 2, 2, 6, 4, 6, 6, 2, 4, 8, 4, 6, 6, 4, 8, 4, 4, 4, 6, 6, 2, 2, 2, 4, 2, 6, 6, 6, 6, 2, 2, 6, 2, 6, 4, 2, 8, 2, 4, 4, 4, 6, 2, 6, 2, 4, 4, 8, 6, 6, 4, 8, 6, 6, 4, 6, 2, 6, 6, 2, 6, 6, 4, 4, 4, 4, 6, 4, 6, 6, 6, 2, 6, 2), (0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 2, 4, 2, 0, 2, 0, 0, 2, 0, 2, 0, 0, 0, 0, 2, 0, 0, 6, 6, 2, 0, 0, 0, 6, 6, 6, 6, 0, 2, 6, 2, 0, 2, 6, 6, 4, 4, 4, 6, 4, 2, 4, 6, 4, 4, 0, 2, 8, 4, 2, 2, 6, 4, 6, 4, 6, 2, 2, 4, 4, 4, 4, 2, 4, 2, 2, 6, 6, 2, 2, 6, 2, 6, 2, 6, 6, 8, 8, 2, 4, 2, 8, 6, 6, 4, 4, 2, 6, -4, 6, 2, 8, 2, 2, 6, 6, 4, 6, 2, 6, 6, 6, 4, 2, 6, 6, 6, 2, 4, 6, 6, 6, 2, 6, 4, 6, 6, 4, 2, 8, 8, 8, 6, 4, 4, 6, 6, 2, 6, 6, 2, 6, 6, 6, 6, 6, 2, 2, 4, 4, 6, 6, 4, 6, 4, 6, 4, 4, 4, 6, 4, 4, 6, 4, 2, 2, 6, 6, 2, 4, 4, 6, 6, 6, 6, 6, 2, 4, 6, 6, 2, 4, 2, 6, 8, 4, 4, 6, 6, 6, 6, 2, 2, 2, 4, 6, 4, 4, 8, 6, 2, 6), (0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 2, 0, 0, 2, 0, 0, 0, 2, 2, 4, 0, 0, 2, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 2, 6, 6, 6, 0, 0, 0, 4, 2, 8, 2, 2, 2, 4, 0, 2, 0, 4, 2, 6, 6, 6, 4, 6, 6, 6, 6, 6, 6, 0, 2, 2, 2, 2, 6, 4, 6, 4, 2, 4, 4, 2, 2, 2, 6, 6, 4, 6, 4, 6, 4, 2, 4, 4, 6, 6, 6, 4, 4, 6, 6, 6, 6, 2, 8, 6, 4, 2, 2, 6, 6, 2, 6, -4, 6, 2, 8, 4, 2, 8, 2, 8, 8, 4, 4, 6, 6, 4, 4, 2, 6, 2, 6, 4, 4, 4, 4, 4, 6, 4, 2, 6, 6, 6, 2, 2, 6, 6, 6, 4, 6, 6, 6, 4, 8, 6, 6, 2, 6, 2, 4, 8, 2, 6, 4, 2, 6, 4, 6, 4, 6, 2, 6, 4, 2, 2, 6, 2, 6, 4, 6, 6, 6, 2, 2, 4, 4, 6, 2, 6, 4, 6, 6, 6, 4, 6, 6, 8, 2, 6, 6, 4, 4, 8, 2, 6, 6, 2, 6, 2, 6, 6, 6, 4, 4, 4), (0, 2, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 6, 2, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 4, 4, 4, 0, 2, 2, 6, 4, 6, 4, 2, 0, 6, 2, 0, 0, 6, 4, 2, 6, 2, 2, 6, 4, 6, 8, 2, 6, 0, 4, 2, 2, 8, 4, 6, 2, 2, 2, 6, 6, 4, 6, 6, 6, 2, 6, 2, 6, 4, 6, 8, 2, 6, 4, 4, 4, 6, 6, 4, 6, 6, 4, 6, 2, 6, 6, 4, 6, 2, 4, 8, 2, 6, -4, 6, 6, 2, 4, 6, 6, 2, 2, 6, 6, 8, 6, 2, 2, 4, 8, 4, 6, 2, 2, 2, 2, 6, 2, 2, 4, 6, 4, 6, 6, 6, 4, 6, 2, 6, 4, 4, 4, 6, 2, 4, 4, 4, 4, 4, 6, 2, 6, 6, 6, 4, 6, 6, 2, 2, 6, 6, 6, 6, 6, 6, 4, 6, 4, 6, 8, 8, 4, 2, 2, 6, 6, 4, 8, 4, 2, 6, 4, 4, 6, 2, 4, 6, 6, 2, 2, 6, 6, 6, 8, 4, 4, 4, 6, 4, 6, 2, 6, 6, 2, 6), (0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 4, 6, 0, 0, 2, 2, 0, 0, 0, 0, 2, 2, 0, 0, 2, 2, 2, 6, 6, 0, 2, 0, 2, 2, 6, 6, 0, 0, 6, 0, 2, 0, 2, 2, 4, 4, 8, 2, 4, 6, 4, 2, 4, 8, 0, 6, 4, 4, 6, 6, 2, 4, 6, 4, 2, 6, 6, 4, 4, 4, 8, 6, 4, 6, 6, 6, 2, 6, 2, 6, 2, 6, 6, 6, 6, 4, 4, 6, 4, 6, 4, 2, 2, 4, 4, 6, 2, 8, 2, 6, -4, 6, 6, 6, 2, 8, 6, 6, 2, 6, 6, 8, 2, 2, 6, 6, 2, 4, 6, 2, 2, 6, 6, 4, 6, 2, 4, 6, 4, 4, 4, 2, 4, 4, 2, 6, 6, 6, 6, 6, 2, 2, 2, 2, 2, 6, 6, 4, 4, 6, 2, 8, 2, 8, 6, 4, 4, 4, 6, 4, 4, 6, 4, 6, 6, 6, 2, 6, 4, 4, 2, 2, 6, 6, 6, 6, 4, 2, 6, 6, 4, 6, 6, 4, 4, 4, 6, 2, 6, 2, 6, 6, 6, 4, 6, 8, 8, 4, 6, 6, 2), (0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 6, 4, 2, 2, 0, 0, 0, 0, 2, 2, 2, 0, 0, 2, 0, 0, 6, 2, 2, 0, 0, 0, 4, 6, 4, 6, 0, 0, 4, 0, 0, 2, 4, 6, 6, 2, 2, 4, 2, 6, 2, 2, 2, 2, 2, 6, 6, 6, 2, 2, 4, 6, 8, 6, 8, 4, 6, 6, 6, 2, 6, 4, 6, 4, 2, 4, 6, 4, 4, 6, 2, 6, 4, 4, 2, 6, 6, 2, 2, 4, 2, 4, 6, 2, 6, 6, 6, 2, 8, 6, 6, -4, 8, 6, 4, 6, 4, 4, 4, 4, 6, 6, 4, 8, 6, 2, 6, 2, 4, 8, 4, 4, 4, 6, 4, 6, 2, 6, 6, 6, 6, 6, 6, 6, 8, 6, 2, 2, 4, 4, 6, 2, 6, 6, 2, 4, 4, 6, 6, 4, 6, 2, 4, 6, 8, 2, 6, 6, 8, 6, 6, 6, 6, 2, 4, 2, 2, 2, 6, 6, 4, 4, 6, 6, 6, 4, 2, 6, 6, 4, 6, 2, 4, 6, 2, 2, 4, 4, 4, 6, 6, 2, 6, 2, 6, 2, 6, 6, 8, 4, 4), (0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 2, 2, 4, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 2, 0, 2, 0, 6, 6, 6, 0, 0, 0, 8, 2, 4, 2, 2, 2, 4, 2, 0, 0, 4, 6, 6, 6, 6, 4, 6, 2, 6, 6, 6, 6, 0, 2, 6, 2, 6, 2, 4, 2, 4, 2, 4, 4, 2, 6, 6, 6, 2, 4, 2, 4, 6, 4, 6, 4, 4, 2, 6, 6, 4, 4, 6, 6, 6, 6, 6, 4, 2, 8, 6, 6, 2, 2, 6, 2, 4, 2, 6, 8, -4, 6, 4, 2, 8, 4, 8, 8, 2, 2, 4, 4, 6, 6, 2, 6, 4, 4, 4, 4, 4, 6, 4, 2, 6, 2, 6, 6, 6, 6, 2, 6, 4, 6, 2, 6, 4, 4, 2, 6, 6, 2, 6, 4, 4, 6, 2, 8, 6, 6, 8, 2, 4, 6, 6, 2, 4, 6, 2, 6, 2, 6, 4, 6, 6, 6, 2, 2, 4, 4, 6, 6, 6, 4, 6, 6, 2, 4, 2, 6, 4, 6, 6, 6, 8, 8, 4, 6, 2, 6, 2, 6, 2, 6, 6, 6, 4, 4, 4), (2, 2, 2, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 2, 2, 6, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 4, 4, 4, 2, 0, 0, 2, 4, 6, 4, 2, 0, 2, 0, 0, 0, 6, 4, 6, 6, 2, 2, 6, 8, 6, 4, 2, 6, 2, 4, 2, 6, 4, 4, 6, 6, 2, 6, 6, 6, 4, 6, 6, 6, 6, 6, 6, 2, 8, 2, 4, 2, 6, 4, 8, 4, 2, 2, 4, 2, 2, 4, 2, 6, 6, 6, 8, 6, 6, 4, 4, 6, 2, 4, 6, 6, 6, -4, 6, 2, 2, 6, 6, 2, 4, 6, 6, 6, 4, 4, 4, 6, 6, 6, 6, 6, 6, 2, 2, 4, 6, 8, 6, 2, 2, 4, 6, 6, 2, 4, 8, 4, 6, 6, 8, 4, 4, 8, 4, 6, 6, 2, 6, 6, 4, 2, 6, 2, 2, 2, 2, 6, 6, 2, 6, 4, 6, 4, 6, 8, 8, 4, 2, 2, 6, 6, 4, 4, 4, 2, 6, 4, 4, 6, 6, 4, 6, 6, 6, 6, 2, 2, 6, 4, 4, 4, 4, 6, 4, 6, 2, 6, 2, 2, 6), (2, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 6, 4, 0, 0, 0, 2, 2, 0, 2, 0, 2, 0, 0, 0, 2, 0, 2, 6, 6, 0, 2, 0, 4, 2, 4, 6, 0, 0, 4, 0, 0, 0, 4, 6, 6, 2, 6, 4, 2, 6, 2, 2, 2, 6, 2, 6, 6, 6, 6, 2, 4, 2, 8, 6, 4, 8, 6, 6, 6, 6, 6, 8, 2, 4, 6, 4, 6, 8, 4, 6, 2, 2, 4, 4, 2, 2, 2, 2, 6, 4, 2, 4, 6, 6, 6, 6, 6, 6, 8, 6, 2, 4, 4, 6, -4, 2, 4, 4, 4, 4, 2, 6, 4, 4, 6, 2, 6, 6, 8, 4, 4, 8, 4, 6, 4, 6, 6, 2, 6, 6, 6, 2, 2, 2, 4, 6, 6, 6, 4, 4, 2, 2, 6, 2, 6, 4, 4, 6, 2, 8, 6, 6, 4, 6, 4, 2, 6, 2, 4, 6, 6, 6, 6, 6, 4, 6, 2, 6, 6, 6, 4, 4, 6, 6, 6, 4, 2, 2, 2, 4, 2, 6, 4, 6, 6, 6, 8, 4, 4, 2, 2, 6, 6, 2, 6, 6, 6, 2, 4, 8, 4), (2, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 2, 4, 2, 0, 0, 0, 0, 2, 2, 2, 0, 0, 0, 0, 0, 0, 0, 6, 6, 6, 0, 0, 0, 6, 2, 6, 2, 2, 2, 2, 0, 0, 0, 6, 6, 8, 4, 4, 6, 4, 6, 4, 6, 4, 4, 2, 2, 4, 4, 2, 2, 6, 4, 6, 4, 6, 6, 2, 4, 4, 8, 4, 6, 4, 2, 6, 2, 6, 6, 6, 6, 6, 2, 2, 2, 2, 4, 4, 2, 4, 6, 4, 6, 6, 4, 8, 6, 6, 4, 2, 6, 8, 6, 2, 2, 2, -4, 6, 6, 6, 2, 2, 4, 6, 6, 2, 2, 6, 8, 6, 6, 6, 6, 2, 8, 2, 6, 8, 2, 8, 4, 4, 6, 4, 4, 6, 6, 6, 6, 2, 6, 6, 6, 6, 6, 6, 2, 6, 4, 4, 6, 6, 4, 6, 4, 2, 4, 4, 4, 2, 4, 4, 6, 4, 6, 2, 6, 6, 6, 4, 4, 6, 6, 6, 2, 6, 2, 4, 6, 2, 2, 4, 6, 6, 4, 8, 8, 6, 6, 6, 2, 2, 6, 2, 4, 2, 4, 4, 4, 2, 6, 6), (2, 2, 2, 0, 0, 0, 0, 2, 0, 2, 2, 0, 0, 0, 0, 2, 0, 0, 0, 6, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 2, 2, 2, 2, 2, 4, 6, 4, 6, 0, 0, 4, 0, 0, 0, 4, 6, 2, 6, 2, 4, 2, 6, 6, 6, 2, 2, 2, 6, 2, 6, 6, 6, 8, 2, 4, 6, 4, 8, 6, 6, 6, 6, 6, 4, 6, 4, 6, 4, 6, 4, 8, 6, 6, 2, 4, 4, 2, 2, 2, 2, 6, 4, 6, 4, 2, 6, 6, 6, 6, 6, 8, 2, 6, 4, 8, 2, 4, 6, -4, 4, 4, 4, 2, 6, 4, 4, 6, 6, 6, 6, 4, 4, 4, 4, 4, 2, 4, 6, 6, 6, 2, 6, 6, 2, 6, 2, 4, 2, 6, 2, 8, 4, 6, 2, 6, 6, 6, 8, 4, 6, 6, 4, 6, 2, 4, 2, 4, 2, 6, 6, 4, 2, 6, 2, 6, 6, 8, 6, 6, 6, 6, 6, 8, 8, 2, 6, 2, 4, 6, 2, 6, 4, 6, 2, 4, 6, 2, 2, 4, 4, 4, 6, 6, 2, 6, 6, 6, 6, 2, 2, 4, 4, 4), (2, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 6, 4, 0, 0, 0, 2, 2, 0, 0, 0, 2, 0, 2, 2, 0, 0, 6, 2, 6, 0, 0, 2, 4, 6, 4, 6, 0, 0, 4, 0, 0, 2, 4, 6, 2, 2, 6, 8, 6, 2, 6, 2, 2, 2, 0, 6, 6, 6, 6, 6, 4, 6, 4, 2, 8, 4, 2, 6, 6, 2, 2, 4, 6, 8, 2, 8, 6, 4, 4, 6, 2, 2, 4, 4, 6, 2, 6, 2, 6, 4, 6, 4, 6, 6, 2, 2, 6, 2, 8, 2, 6, 4, 4, 6, 4, 6, 4, -4, 4, 4, 6, 6, 4, 4, 6, 6, 6, 6, 4, 4, 4, 4, 8, 6, 4, 6, 2, 6, 6, 6, 6, 2, 2, 2, 4, 2, 2, 6, 8, 4, 2, 6, 6, 6, 6, 4, 4, 6, 6, 4, 2, 6, 8, 2, 4, 6, 2, 2, 4, 6, 6, 6, 6, 6, 4, 6, 6, 2, 6, 6, 4, 4, 6, 6, 2, 4, 2, 6, 2, 4, 2, 6, 4, 6, 6, 2, 8, 4, 4, 6, 2, 2, 6, 6, 6, 6, 2, 6, 4, 4, 8), (2, 0, 0, 0, 2, 0, 0, 0, 2, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 6, 4, 0, 0, 0, 2, 0, 2, 0, 2, 0, 0, 0, 2, 0, 2, 6, 6, 2, 0, 2, 0, 4, 6, 4, 6, 0, 0, 4, 0, 0, 2, 8, 2, 2, 6, 6, 4, 6, 6, 2, 2, 2, 2, 0, 6, 6, 2, 6, 6, 4, 6, 8, 6, 4, 4, 2, 2, 6, 2, 6, 4, 6, 8, 2, 8, 6, 4, 4, 6, 2, 2, 4, 4, 2, 6, 2, 6, 6, 4, 6, 4, 2, 2, 6, 6, 2, 6, 4, 6, 2, 4, 8, 6, 4, 6, 4, 4, -4, 4, 6, 6, 4, 4, 6, 6, 6, 2, 4, 4, 4, 4, 4, 6, 8, 6, 6, 6, 6, 6, 2, 2, 6, 2, 4, 2, 6, 6, 4, 4, 6, 6, 2, 2, 2, 8, 8, 6, 6, 4, 6, 6, 4, 6, 4, 6, 2, 2, 4, 2, 6, 6, 6, 6, 4, 2, 6, 6, 6, 6, 4, 4, 6, 2, 6, 4, 2, 2, 6, 4, 6, 6, 8, 2, 2, 6, 4, 4, 4, 2, 6, 2, 6, 6, 6, 6, 6, 2, 4, 8, 4), (2, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 6, 4, 0, 0, 0, 2, 0, 2, 2, 2, 0, 2, 0, 0, 0, 0, 2, 6, 6, 0, 0, 2, 4, 6, 4, 2, 0, 0, 4, 0, 0, 0, 4, 6, 6, 2, 2, 4, 6, 6, 2, 2, 6, 2, 2, 6, 2, 6, 2, 6, 8, 6, 4, 6, 8, 4, 6, 6, 2, 6, 6, 8, 6, 4, 2, 4, 6, 8, 4, 6, 6, 2, 4, 4, 2, 2, 2, 2, 2, 4, 6, 4, 6, 6, 2, 6, 6, 6, 4, 6, 6, 4, 8, 2, 4, 2, 4, 4, 4, -4, 6, 6, 8, 4, 2, 2, 6, 6, 4, 4, 8, 4, 4, 6, 4, 6, 6, 6, 6, 6, 2, 6, 6, 2, 4, 2, 6, 2, 4, 8, 6, 6, 2, 6, 6, 4, 4, 2, 6, 4, 2, 6, 4, 6, 4, 2, 2, 6, 4, 6, 6, 6, 6, 2, 4, 6, 6, 6, 6, 6, 4, 4, 6, 2, 2, 4, 2, 6, 6, 4, 6, 6, 8, 2, 6, 6, 4, 4, 4, 2, 2, 6, 6, 6, 6, 2, 2, 6, 4, 4, 8), (2, 0, 0, 2, 0, 0, 2, 0, 0, 2, 2, 0, 0, 0, 0, 2, 0, 0, 2, 2, 6, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 4, 4, 4, 2, 0, 0, 6, 4, 2, 4, 0, 2, 2, 0, 0, 0, 2, 8, 6, 6, 6, 6, 2, 4, 6, 4, 6, 2, 2, 4, 6, 6, 4, 4, 6, 2, 6, 6, 2, 6, 4, 6, 6, 6, 6, 2, 6, 2, 8, 2, 4, 6, 6, 4, 8, 4, 2, 2, 4, 2, 2, 4, 6, 6, 2, 6, 4, 6, 6, 4, 4, 6, 6, 8, 6, 6, 2, 4, 2, 2, 2, 6, 6, 6, -4, 2, 6, 6, 8, 4, 4, 6, 6, 6, 6, 6, 2, 6, 6, 4, 6, 4, 2, 6, 6, 4, 2, 6, 2, 4, 4, 4, 6, 6, 4, 4, 8, 4, 8, 6, 6, 6, 2, 6, 8, 2, 6, 2, 6, 2, 6, 2, 2, 2, 2, 4, 2, 8, 6, 4, 4, 8, 6, 6, 6, 6, 4, 4, 4, 6, 6, 4, 4, 2, 6, 4, 2, 6, 6, 6, 6, 6, 2, 4, 4, 4, 4, 6, 4, 6, 6, 2, 2, 6, 2), (0, 0, 0, 2, 0, 0, 2, 0, 0, 2, 0, 2, 0, 0, 0, 0, 2, 2, 0, 4, 6, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 6, 6, 2, 2, 0, 0, 6, 6, 2, 2, 0, 2, 2, 2, 0, 0, 6, 6, 4, 8, 4, 6, 4, 2, 4, 6, 8, 4, 0, 2, 8, 4, 6, 6, 6, 4, 2, 4, 2, 2, 6, 4, 4, 4, 4, 2, 4, 2, 6, 6, 2, 6, 6, 2, 6, 6, 6, 6, 6, 4, 4, 6, 4, 2, 4, 6, 6, 8, 4, 2, 6, 4, 6, 6, 8, 6, 2, 6, 6, 4, 6, 6, 6, 6, 2, -4, 6, 6, 6, 2, 6, 4, 6, 6, 6, 2, 2, 4, 6, 6, 4, 2, 4, 4, 4, 6, 4, 8, 6, 2, 2, 6, 2, 2, 6, 6, 6, 2, 6, 2, 6, 4, 4, 6, 6, 4, 6, 4, 6, 8, 8, 4, 2, 4, 4, 2, 4, 2, 6, 2, 6, 6, 4, 8, 2, 6, 2, 2, 6, 6, 4, 6, 2, 6, 4, 6, 2, 4, 4, 8, 2, 6, 2, 6, 6, 6, 2, 4, 6, 4, 4, 4, 2, 6, 6), (0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 6, 4, 0, 2, 2, 0, 2, 0, 0, 0, 2, 0, 0, 2, 0, 2, 6, 6, 2, 0, 2, 0, 4, 2, 8, 6, 0, 2, 4, 0, 0, 0, 4, 6, 6, 6, 6, 4, 2, 6, 6, 6, 2, 6, 0, 6, 6, 2, 6, 6, 4, 2, 8, 2, 4, 4, 2, 2, 6, 2, 6, 4, 6, 4, 6, 8, 2, 4, 8, 6, 2, 6, 4, 8, 6, 6, 6, 2, 2, 4, 6, 4, 2, 6, 6, 6, 6, 2, 4, 2, 2, 4, 4, 6, 4, 6, 4, 4, 4, 8, 6, 6, -4, 4, 6, 6, 2, 6, 4, 4, 4, 4, 4, 2, 4, 6, 6, 2, 6, 6, 6, 2, 2, 2, 4, 6, 2, 6, 8, 4, 2, 2, 2, 6, 2, 4, 4, 6, 6, 8, 6, 6, 4, 6, 4, 6, 6, 6, 4, 2, 2, 6, 6, 6, 4, 6, 6, 2, 6, 2, 4, 4, 6, 6, 6, 4, 6, 2, 6, 4, 2, 2, 4, 6, 2, 2, 4, 4, 8, 6, 6, 6, 2, 2, 6, 6, 6, 6, 8, 4, 4), (0, 2, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 6, 4, 0, 0, 2, 2, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 2, 6, 6, 0, 2, 2, 4, 6, 4, 2, 0, 0, 8, 2, 0, 0, 4, 2, 2, 6, 6, 4, 6, 6, 2, 6, 6, 6, 0, 6, 2, 2, 6, 6, 8, 2, 4, 6, 4, 4, 6, 6, 2, 6, 2, 8, 6, 4, 2, 8, 6, 4, 4, 6, 6, 2, 8, 4, 6, 2, 6, 6, 6, 4, 6, 4, 2, 6, 2, 2, 6, 6, 4, 2, 2, 8, 4, 6, 4, 6, 4, 4, 4, 4, 6, 6, 4, -4, 6, 6, 2, 6, 4, 4, 4, 4, 4, 2, 4, 6, 6, 2, 6, 6, 6, 2, 6, 2, 4, 6, 6, 6, 4, 4, 2, 2, 2, 2, 6, 8, 4, 6, 2, 4, 2, 6, 4, 6, 4, 6, 2, 6, 4, 6, 2, 2, 6, 6, 4, 6, 6, 6, 2, 6, 4, 4, 6, 6, 2, 8, 6, 6, 6, 4, 2, 6, 4, 2, 6, 2, 8, 4, 8, 2, 6, 6, 6, 6, 2, 6, 6, 2, 4, 4, 4), (0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 2, 0, 0, 2, 0, 0, 2, 0, 6, 2, 2, 0, 0, 0, 2, 2, 2, 0, 0, 0, 0, 0, 0, 0, 4, 4, 8, 0, 0, 2, 6, 4, 6, 4, 2, 0, 6, 0, 2, 0, 6, 4, 6, 2, 2, 6, 6, 4, 6, 8, 6, 6, 0, 4, 2, 6, 4, 4, 2, 6, 2, 2, 6, 6, 4, 2, 2, 6, 2, 6, 2, 6, 4, 2, 4, 6, 6, 4, 4, 4, 6, 6, 4, 6, 6, 4, 6, 6, 6, 2, 4, 2, 6, 8, 4, 6, 2, 4, 6, 6, 6, 4, 6, 2, 6, 6, 6, 2, 8, 6, 6, 6, -4, 4, 8, 6, 2, 2, 6, 6, 6, 6, 2, 4, 6, 4, 2, 2, 2, 8, 6, 2, 6, 4, 8, 4, 2, 6, 4, 8, 4, 8, 4, 2, 2, 2, 6, 2, 4, 6, 2, 6, 2, 6, 6, 6, 2, 6, 6, 4, 6, 4, 2, 4, 4, 4, 6, 2, 6, 6, 4, 4, 4, 2, 6, 4, 4, 6, 6, 4, 6, 2, 6, 6, 2, 6, 6, 4, 4, 8, 4, 2, 4, 2, 2, 6, 6, 6, 6), (0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 6, 6, 2, 2, 0, 2, 0, 0, 2, 2, 2, 0, 0, 0, 0, 0, 4, 4, 4, 2, 0, 0, 2, 4, 2, 4, 0, 0, 2, 0, 0, 0, 6, 8, 6, 2, 2, 6, 2, 8, 2, 4, 6, 6, 2, 4, 6, 6, 4, 4, 6, 6, 6, 6, 6, 6, 8, 6, 6, 2, 6, 6, 6, 2, 4, 2, 4, 6, 6, 4, 4, 4, 6, 6, 4, 2, 2, 4, 2, 2, 2, 2, 8, 6, 6, 4, 4, 6, 6, 8, 6, 2, 6, 4, 2, 2, 6, 6, 6, 2, 4, 2, 6, 6, 4, -4, 8, 6, 6, 6, 6, 6, 2, 6, 2, 8, 6, 4, 6, 2, 6, 4, 6, 6, 6, 4, 4, 4, 2, 6, 4, 4, 4, 4, 4, 2, 6, 2, 2, 6, 4, 2, 6, 6, 6, 6, 6, 6, 6, 6, 6, 4, 6, 4, 2, 4, 4, 4, 6, 6, 2, 2, 4, 4, 8, 6, 2, 8, 4, 6, 2, 4, 2, 2, 6, 6, 2, 6, 6, 4, 4, 8, 4, 2, 4, 2, 6, 6, 2, 6, 6), (0, 0, 2, 0, 0, 2, 0, 0, 2, 0, 0, 0, 2, 0, 0, 2, 0, 0, 2, 2, 6, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 2, 4, 8, 4, 0, 0, 0, 6, 4, 6, 4, 0, 2, 6, 2, 0, 0, 2, 4, 6, 6, 6, 2, 6, 4, 6, 4, 6, 6, 0, 4, 6, 2, 4, 4, 6, 2, 6, 6, 2, 2, 4, 6, 2, 6, 6, 6, 6, 2, 4, 6, 4, 2, 2, 4, 8, 8, 2, 6, 8, 6, 6, 4, 2, 6, 6, 6, 4, 6, 2, 4, 4, 2, 2, 4, 2, 6, 2, 4, 6, 6, 6, 6, 6, 6, 4, 6, 2, 2, 8, 8, -4, 2, 6, 6, 6, 2, 6, 2, 6, 4, 6, 4, 6, 6, 6, 4, 2, 6, 2, 8, 4, 4, 6, 6, 4, 4, 4, 4, 4, 6, 2, 6, 2, 6, 4, 6, 6, 6, 6, 2, 2, 6, 6, 2, 2, 4, 2, 4, 6, 8, 4, 4, 2, 2, 6, 2, 8, 4, 4, 6, 6, 4, 8, 2, 6, 4, 6, 6, 6, 2, 6, 2, 6, 4, 4, 4, 4, 6, 4, 6, 6, 6, 6, 2, 2), (0, 0, 2, 0, 0, 2, 0, 0, 2, 2, 0, 0, 0, 2, 0, 0, 0, 2, 0, 4, 6, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 2, 6, 6, 2, 0, 0, 0, 6, 6, 2, 6, 0, 0, 6, 2, 0, 2, 6, 2, 4, 4, 4, 2, 8, 2, 4, 2, 4, 4, 0, 6, 8, 4, 6, 2, 2, 4, 6, 8, 2, 2, 6, 4, 4, 4, 4, 6, 4, 6, 2, 6, 6, 2, 2, 2, 6, 6, 2, 6, 6, 8, 4, 6, 4, 6, 4, 6, 6, 4, 4, 6, 2, 4, 6, 6, 4, 2, 6, 6, 6, 8, 6, 6, 2, 6, 6, 4, 6, 6, 6, 6, 2, -4, 6, 6, 6, 2, 6, 4, 6, 6, 4, 6, 4, 4, 4, 6, 4, 8, 6, 6, 6, 2, 2, 2, 6, 6, 6, 2, 2, 6, 2, 8, 4, 2, 6, 4, 6, 8, 6, 4, 4, 4, 6, 4, 8, 2, 4, 2, 6, 2, 2, 2, 4, 4, 6, 2, 6, 2, 6, 6, 4, 2, 6, 6, 8, 6, 6, 4, 4, 4, 2, 2, 2, 6, 6, 2, 6, 4, 6, 4, 4, 4, 6, 6, 2), (0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 6, 4, 2, 0, 2, 0, 0, 2, 0, 2, 0, 0, 2, 2, 0, 0, 6, 2, 6, 0, 0, 2, 8, 6, 4, 2, 2, 0, 4, 0, 0, 0, 4, 6, 6, 6, 2, 4, 6, 6, 6, 6, 6, 2, 0, 6, 2, 2, 6, 6, 4, 6, 4, 2, 8, 4, 2, 6, 6, 2, 2, 4, 6, 8, 2, 4, 6, 4, 8, 2, 6, 6, 8, 4, 2, 6, 6, 6, 6, 4, 2, 4, 2, 2, 2, 6, 6, 6, 4, 2, 6, 4, 4, 6, 8, 6, 4, 4, 4, 4, 6, 6, 4, 4, 2, 6, 6, 6, -4, 4, 4, 4, 4, 6, 4, 2, 6, 6, 2, 6, 2, 6, 6, 2, 4, 2, 2, 2, 4, 8, 2, 6, 2, 6, 2, 8, 4, 6, 6, 4, 6, 6, 4, 2, 4, 6, 6, 6, 4, 6, 2, 6, 6, 6, 4, 2, 6, 6, 6, 2, 4, 4, 6, 6, 2, 4, 6, 6, 6, 4, 6, 2, 4, 2, 2, 2, 4, 8, 4, 6, 6, 6, 6, 6, 2, 2, 6, 6, 8, 4, 4), (0, 0, 0, 0, 2, 0, 0, 2, 0, 2, 0, 0, 0, 0, 2, 0, 2, 0, 0, 6, 4, 0, 0, 2, 2, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 6, 6, 0, 2, 2, 4, 2, 4, 6, 0, 0, 8, 0, 2, 0, 4, 6, 2, 2, 6, 4, 6, 2, 6, 6, 6, 6, 0, 6, 2, 6, 6, 6, 4, 2, 4, 2, 4, 8, 6, 2, 6, 6, 6, 4, 2, 8, 6, 4, 6, 8, 4, 6, 2, 2, 4, 8, 6, 6, 2, 6, 6, 4, 6, 4, 2, 6, 2, 6, 2, 6, 4, 2, 2, 8, 4, 6, 4, 6, 4, 4, 4, 4, 6, 6, 4, 4, 2, 6, 6, 6, 4, -4, 4, 4, 4, 6, 4, 2, 6, 6, 2, 6, 6, 6, 6, 2, 4, 2, 6, 2, 8, 4, 2, 6, 2, 2, 6, 4, 4, 2, 6, 4, 2, 6, 4, 6, 4, 6, 6, 2, 4, 6, 6, 6, 2, 6, 4, 6, 6, 6, 6, 2, 4, 4, 2, 6, 6, 4, 6, 2, 6, 8, 2, 6, 8, 2, 2, 6, 4, 8, 4, 6, 2, 6, 2, 6, 6, 6, 2, 6, 4, 4, 4), (0, 2, 0, 2, 0, 0, 0, 0, 2, 0, 2, 0, 0, 2, 0, 0, 2, 0, 0, 6, 4, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 6, 2, 6, 0, 2, 0, 4, 2, 8, 6, 2, 0, 4, 0, 2, 0, 4, 2, 2, 6, 6, 4, 2, 6, 6, 6, 2, 6, 0, 2, 2, 2, 6, 6, 4, 6, 4, 2, 4, 8, 6, 6, 6, 6, 6, 4, 2, 8, 6, 4, 6, 4, 4, 6, 2, 6, 8, 4, 2, 6, 6, 6, 6, 4, 2, 4, 2, 2, 6, 6, 6, 6, 4, 2, 2, 4, 4, 6, 4, 6, 4, 4, 4, 8, 6, 6, 4, 4, 6, 6, 6, 6, 4, 4, -4, 4, 4, 6, 4, 2, 2, 6, 6, 2, 6, 2, 6, 6, 8, 6, 2, 6, 4, 4, 6, 2, 6, 2, 2, 4, 8, 6, 6, 4, 2, 6, 4, 2, 4, 6, 6, 6, 8, 6, 6, 6, 2, 6, 8, 6, 2, 6, 2, 6, 4, 4, 2, 6, 6, 4, 2, 6, 2, 4, 2, 6, 4, 6, 2, 2, 8, 4, 4, 6, 6, 2, 6, 6, 2, 6, 6, 2, 4, 4, 4), (0, 0, 2, 0, 0, 2, 0, 0, 2, 2, 0, 2, 0, 0, 0, 0, 2, 0, 0, 6, 4, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 6, 6, 2, 0, 0, 2, 8, 6, 4, 2, 0, 2, 4, 2, 0, 0, 4, 6, 2, 6, 2, 4, 6, 2, 6, 6, 6, 2, 0, 2, 6, 2, 6, 6, 8, 2, 4, 2, 4, 4, 6, 6, 2, 6, 6, 4, 6, 4, 2, 8, 6, 4, 4, 6, 6, 6, 4, 8, 6, 6, 6, 2, 2, 4, 6, 4, 2, 6, 2, 6, 6, 2, 4, 2, 6, 4, 4, 6, 8, 6, 4, 4, 4, 4, 6, 2, 4, 4, 6, 6, 2, 2, 4, 4, 4, -4, 4, 6, 4, 6, 6, 6, 6, 6, 6, 6, 6, 6, 8, 2, 2, 2, 4, 4, 6, 6, 6, 2, 2, 4, 4, 6, 6, 4, 2, 6, 8, 6, 8, 6, 6, 6, 4, 2, 6, 2, 2, 2, 8, 6, 6, 6, 2, 6, 4, 4, 6, 2, 6, 4, 2, 6, 6, 4, 6, 6, 8, 2, 2, 2, 4, 4, 4, 6, 6, 2, 2, 6, 6, 6, 2, 6, 4, 4, 4), (0, 0, 0, 2, 0, 0, 2, 0, 0, 2, 2, 0, 0, 0, 2, 0, 0, 0, 0, 6, 4, 0, 2, 2, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 6, 6, 2, 0, 2, 0, 4, 2, 4, 2, 0, 2, 4, 0, 0, 0, 4, 6, 6, 6, 6, 4, 2, 6, 2, 6, 6, 2, 2, 6, 2, 2, 2, 6, 8, 2, 8, 6, 4, 4, 6, 2, 6, 6, 6, 4, 6, 4, 6, 4, 6, 8, 8, 6, 6, 2, 4, 4, 2, 6, 2, 6, 2, 4, 2, 8, 2, 6, 6, 6, 6, 6, 4, 6, 6, 4, 4, 6, 4, 2, 4, 8, 4, 4, 2, 2, 4, 4, 6, 2, 6, 6, 4, 4, 4, 4, -4, 6, 4, 6, 6, 2, 6, 6, 6, 6, 6, 6, 8, 6, 2, 2, 4, 4, 6, 2, 2, 2, 6, 4, 8, 6, 6, 4, 6, 2, 4, 6, 4, 6, 6, 6, 4, 6, 2, 6, 2, 6, 4, 2, 6, 6, 6, 6, 4, 4, 2, 2, 6, 8, 6, 6, 6, 4, 2, 6, 4, 2, 2, 6, 4, 8, 4, 6, 6, 6, 2, 6, 2, 2, 6, 2, 4, 4, 4), (0, 2, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 2, 0, 2, 0, 4, 6, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 2, 6, 2, 2, 2, 0, 2, 6, 6, 6, 0, 0, 6, 2, 0, 0, 6, 2, 4, 8, 4, 2, 4, 6, 4, 6, 4, 8, 0, 6, 4, 4, 6, 6, 6, 4, 2, 8, 2, 2, 6, 4, 4, 4, 4, 6, 4, 2, 6, 6, 2, 2, 6, 2, 6, 6, 6, 6, 6, 4, 4, 6, 4, 2, 8, 6, 6, 8, 4, 2, 6, 4, 6, 2, 4, 6, 6, 2, 6, 8, 2, 6, 6, 6, 6, 4, 2, 2, 6, 6, 2, 4, 6, 6, 6, 6, 6, -4, 6, 6, 4, 2, 4, 4, 4, 2, 4, 4, 2, 6, 6, 6, 6, 2, 6, 2, 2, 6, 6, 6, 2, 4, 4, 6, 6, 4, 2, 4, 2, 4, 4, 8, 6, 4, 4, 2, 8, 2, 6, 6, 6, 2, 4, 4, 6, 6, 2, 6, 2, 6, 8, 2, 6, 6, 4, 2, 2, 8, 4, 4, 2, 2, 6, 6, 6, 6, 6, 4, 6, 4, 4, 4, 6, 2, 6), (0, 2, 2, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 6, 4, 2, 0, 2, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 6, 2, 6, 0, 0, 2, 4, 2, 4, 2, 2, 0, 4, 0, 0, 0, 4, 6, 6, 2, 2, 4, 6, 6, 6, 6, 2, 6, 2, 6, 2, 6, 6, 2, 4, 2, 4, 2, 8, 8, 6, 6, 6, 6, 2, 8, 6, 4, 6, 4, 6, 4, 8, 6, 6, 2, 4, 4, 6, 2, 6, 2, 2, 8, 2, 4, 6, 6, 6, 6, 6, 6, 4, 2, 6, 4, 4, 2, 4, 2, 4, 4, 8, 4, 6, 6, 4, 4, 2, 2, 6, 6, 4, 4, 4, 4, 4, 6, -4, 6, 6, 6, 6, 2, 6, 6, 6, 6, 8, 6, 6, 2, 4, 4, 2, 2, 6, 6, 2, 4, 4, 6, 6, 4, 2, 2, 8, 6, 4, 6, 6, 6, 4, 6, 6, 2, 6, 6, 4, 6, 6, 2, 2, 2, 4, 4, 6, 6, 6, 4, 6, 6, 2, 8, 2, 6, 4, 2, 6, 2, 4, 4, 8, 6, 6, 6, 2, 2, 2, 6, 2, 6, 4, 4, 4), (0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 2, 0, 0, 2, 0, 0, 2, 0, 2, 2, 6, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 2, 0, 2, 0, 4, 4, 8, 0, 0, 0, 6, 4, 6, 4, 2, 0, 6, 0, 2, 0, 2, 4, 6, 6, 6, 2, 6, 4, 6, 4, 6, 6, 0, 4, 2, 6, 4, 4, 2, 6, 2, 2, 6, 6, 4, 6, 6, 6, 6, 2, 2, 6, 8, 2, 4, 6, 2, 4, 4, 8, 6, 2, 4, 6, 6, 8, 6, 6, 2, 6, 4, 2, 2, 4, 4, 6, 2, 4, 2, 6, 2, 4, 6, 6, 6, 6, 6, 6, 4, 6, 6, 6, 4, 8, 4, 6, 2, 2, 2, 6, 6, 6, 6, -4, 2, 8, 2, 6, 2, 8, 6, 6, 2, 4, 4, 4, 6, 6, 4, 4, 4, 4, 4, 6, 6, 2, 6, 6, 4, 6, 2, 2, 6, 2, 6, 2, 6, 6, 2, 8, 2, 4, 6, 4, 4, 8, 2, 2, 2, 6, 4, 8, 4, 2, 6, 4, 4, 6, 6, 4, 6, 6, 2, 6, 6, 6, 2, 4, 4, 4, 4, 6, 4, 6, 6, 6, 6, 2, 2), (0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 2, 2, 0, 4, 6, 0, 2, 0, 0, 0, 0, 0, 0, 2, 2, 2, 0, 0, 0, 6, 2, 6, 0, 0, 0, 2, 6, 6, 6, 0, 0, 6, 0, 2, 2, 2, 2, 4, 4, 8, 6, 4, 2, 4, 2, 4, 4, 0, 6, 4, 8, 2, 6, 2, 8, 2, 4, 6, 2, 6, 4, 4, 4, 4, 2, 4, 6, 6, 6, 2, 6, 2, 6, 2, 6, 6, 2, 6, 4, 8, 6, 4, 6, 4, 6, 6, 4, 4, 2, 6, 4, 6, 6, 4, 2, 6, 6, 6, 8, 6, 2, 6, 6, 6, 4, 6, 6, 6, 6, 6, 4, 6, 6, 2, 6, 6, 4, 6, 2, -4, 6, 4, 4, 4, 6, 4, 8, 6, 6, 2, 6, 6, 2, 6, 2, 6, 6, 6, 2, 6, 4, 8, 2, 2, 4, 2, 4, 6, 4, 4, 4, 6, 8, 4, 6, 4, 2, 6, 2, 2, 2, 4, 8, 2, 6, 2, 6, 2, 6, 4, 6, 2, 6, 4, 6, 2, 8, 4, 4, 6, 2, 2, 6, 6, 2, 6, 4, 6, 4, 4, 4, 6, 2, 6), (0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 2, 0, 6, 2, 0, 2, 0, 0, 2, 2, 2, 0, 0, 0, 0, 0, 0, 0, 4, 8, 4, 0, 2, 0, 6, 4, 6, 4, 0, 2, 6, 2, 0, 0, 6, 4, 6, 6, 6, 6, 2, 4, 2, 8, 6, 6, 0, 4, 6, 2, 4, 4, 6, 2, 6, 6, 2, 2, 4, 2, 2, 6, 2, 6, 2, 2, 4, 6, 4, 6, 6, 4, 4, 4, 6, 6, 4, 6, 6, 4, 6, 2, 6, 6, 4, 6, 6, 4, 8, 2, 6, 4, 6, 6, 2, 8, 2, 2, 6, 6, 6, 6, 4, 2, 2, 2, 4, 4, 4, 6, 6, 6, 6, 6, 2, 2, 6, 8, 6, -4, 6, 6, 6, 4, 2, 2, 6, 8, 4, 8, 2, 2, 4, 4, 4, 4, 8, 2, 2, 6, 2, 6, 8, 6, 2, 6, 2, 6, 6, 6, 2, 6, 2, 4, 6, 4, 2, 4, 4, 4, 6, 6, 6, 6, 4, 4, 4, 6, 6, 4, 4, 2, 2, 4, 2, 6, 6, 6, 6, 6, 6, 4, 4, 8, 4, 2, 4, 2, 6, 2, 6, 6, 6), (0, 0, 0, 0, 2, 0, 0, 2, 0, 2, 2, 0, 0, 0, 0, 2, 0, 2, 0, 4, 6, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 2, 2, 6, 2, 0, 2, 6, 6, 2, 6, 0, 0, 6, 0, 2, 0, 2, 6, 4, 4, 4, 6, 4, 2, 8, 6, 8, 4, 0, 6, 4, 8, 6, 6, 2, 4, 2, 4, 2, 6, 6, 4, 4, 4, 4, 2, 4, 6, 6, 2, 2, 6, 6, 2, 6, 6, 6, 6, 6, 4, 4, 6, 8, 6, 4, 2, 2, 4, 4, 6, 2, 8, 6, 6, 4, 6, 6, 6, 6, 8, 2, 6, 6, 6, 2, 4, 6, 6, 2, 6, 6, 4, 2, 2, 6, 6, 6, 4, 6, 2, 4, 6, -4, 4, 4, 6, 4, 4, 2, 2, 6, 2, 6, 6, 2, 6, 6, 6, 6, 6, 2, 4, 4, 2, 6, 4, 2, 4, 6, 4, 8, 4, 2, 4, 4, 2, 4, 6, 6, 2, 2, 6, 8, 4, 6, 6, 2, 6, 2, 6, 8, 2, 6, 6, 8, 2, 2, 4, 4, 4, 2, 6, 2, 6, 6, 6, 6, 4, 6, 4, 4, 4, 6, 6, 2), (0, 2, 0, 2, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 2, 0, 0, 2, 0, 4, 6, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 6, 2, 6, 2, 0, 0, 2, 2, 6, 6, 2, 0, 2, 0, 2, 0, 6, 2, 4, 4, 4, 6, 4, 6, 8, 6, 4, 8, 0, 2, 4, 4, 6, 6, 2, 8, 2, 4, 2, 6, 6, 4, 4, 4, 4, 6, 4, 6, 6, 2, 2, 2, 6, 2, 6, 6, 6, 6, 6, 4, 4, 6, 4, 6, 4, 2, 6, 4, 8, 6, 2, 8, 2, 6, 4, 6, 6, 2, 6, 4, 6, 6, 6, 6, 6, 4, 6, 6, 2, 2, 6, 4, 6, 6, 2, 6, 6, 4, 2, 6, 4, 6, 4, -4, 4, 2, 4, 8, 6, 6, 6, 6, 2, 6, 6, 6, 6, 6, 2, 2, 6, 4, 4, 2, 2, 4, 6, 4, 2, 8, 4, 8, 6, 4, 8, 2, 4, 6, 6, 6, 2, 2, 4, 4, 6, 2, 2, 2, 6, 6, 4, 6, 2, 6, 4, 6, 2, 4, 8, 4, 2, 2, 6, 6, 6, 6, 6, 4, 2, 4, 4, 4, 2, 6, 6), (2, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 2, 0, 2, 0, 0, 0, 2, 0, 4, 6, 0, 0, 0, 0, 0, 2, 0, 2, 0, 2, 2, 0, 0, 2, 6, 6, 6, 0, 0, 0, 6, 6, 6, 2, 2, 0, 2, 0, 0, 0, 6, 2, 8, 8, 4, 2, 8, 6, 4, 2, 4, 4, 0, 6, 4, 4, 6, 6, 2, 8, 2, 4, 6, 2, 2, 4, 4, 4, 4, 6, 4, 6, 6, 6, 2, 6, 6, 2, 6, 6, 6, 2, 2, 4, 4, 6, 4, 6, 4, 6, 6, 4, 4, 6, 6, 8, 2, 6, 4, 6, 6, 2, 6, 4, 6, 6, 2, 2, 6, 4, 6, 6, 2, 6, 6, 4, 2, 6, 6, 6, 6, 4, 6, 2, 4, 6, 4, 4, -4, 6, 4, 4, 2, 2, 6, 6, 2, 6, 6, 6, 2, 6, 2, 6, 6, 4, 8, 6, 6, 8, 2, 4, 2, 4, 4, 4, 2, 4, 4, 6, 8, 2, 6, 2, 6, 6, 4, 4, 2, 6, 6, 2, 2, 2, 4, 2, 2, 6, 8, 6, 6, 4, 4, 8, 2, 2, 2, 2, 6, 6, 6, 4, 6, 4, 4, 4, 6, 6, 6), (2, 2, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 6, 6, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 2, 0, 2, 4, 4, 4, 2, 2, 0, 2, 4, 6, 8, 0, 0, 2, 0, 0, 0, 6, 4, 2, 6, 6, 6, 2, 8, 6, 4, 2, 6, 0, 4, 6, 2, 8, 8, 6, 6, 6, 6, 2, 6, 4, 6, 6, 2, 6, 6, 6, 6, 4, 6, 4, 2, 6, 4, 4, 4, 6, 6, 4, 2, 2, 4, 6, 2, 6, 2, 4, 6, 6, 4, 4, 6, 6, 4, 2, 6, 6, 4, 2, 6, 2, 2, 2, 6, 4, 6, 2, 2, 8, 4, 4, 6, 6, 6, 2, 6, 6, 2, 6, 8, 6, 4, 6, 2, 6, -4, 2, 2, 2, 4, 4, 8, 6, 6, 4, 4, 4, 4, 4, 6, 6, 6, 2, 6, 4, 6, 6, 2, 2, 6, 2, 6, 6, 2, 6, 4, 6, 8, 6, 8, 4, 4, 6, 6, 6, 2, 4, 4, 4, 6, 2, 4, 4, 2, 2, 4, 2, 6, 6, 2, 6, 2, 6, 4, 4, 4, 8, 6, 4, 6, 6, 2, 2, 6, 6), (2, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 2, 0, 4, 6, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 2, 0, 2, 2, 6, 6, 6, 0, 0, 0, 6, 2, 6, 6, 0, 2, 2, 0, 0, 0, 2, 6, 8, 4, 8, 6, 4, 2, 8, 2, 4, 4, 0, 6, 8, 4, 6, 6, 2, 4, 6, 4, 2, 2, 2, 4, 4, 4, 4, 6, 4, 6, 6, 6, 2, 6, 6, 2, 6, 6, 2, 6, 6, 4, 4, 2, 4, 6, 4, 6, 6, 8, 4, 6, 6, 4, 6, 6, 4, 6, 2, 6, 2, 4, 6, 2, 6, 6, 2, 4, 2, 6, 6, 6, 2, 4, 6, 6, 6, 6, 6, 4, 6, 6, 4, 2, 4, 4, 4, 2, -4, 4, 2, 6, 2, 6, 6, 6, 2, 6, 6, 6, 6, 2, 2, 8, 4, 6, 6, 8, 6, 4, 2, 4, 4, 4, 2, 4, 4, 6, 4, 6, 6, 6, 2, 2, 8, 4, 6, 2, 6, 2, 2, 6, 4, 2, 2, 2, 4, 6, 2, 8, 8, 4, 6, 2, 2, 6, 2, 6, 6, 4, 6, 4, 4, 4, 6, 6, 6), (2, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 8, 2, 0, 0, 0, 2, 2, 2, 2, 0, 0, 0, 0, 2, 0, 0, 2, 6, 6, 0, 2, 2, 6, 6, 6, 6, 0, 0, 6, 0, 0, 0, 6, 6, 4, 4, 4, 6, 4, 6, 4, 6, 4, 4, 0, 6, 4, 4, 6, 6, 6, 4, 6, 4, 6, 6, 2, 4, 4, 4, 4, 6, 4, 6, 2, 6, 6, 6, 6, 6, 2, 2, 6, 6, 2, 4, 4, 2, 8, 2, 8, 2, 2, 4, 4, 6, 6, 4, 6, 2, 4, 6, 6, 6, 2, 4, 2, 2, 2, 2, 6, 8, 2, 2, 2, 6, 6, 8, 2, 2, 6, 6, 6, 4, 6, 6, 8, 2, 4, 8, 4, 2, 4, -4, 2, 2, 6, 6, 6, 6, 2, 6, 2, 6, 6, 6, 2, 4, 4, 6, 6, 8, 2, 4, 2, 4, 4, 4, 2, 4, 4, 6, 8, 6, 2, 6, 6, 6, 8, 4, 6, 6, 6, 6, 2, 2, 4, 2, 6, 2, 4, 2, 6, 4, 4, 4, 6, 6, 6, 2, 2, 6, 6, 4, 6, 4, 4, 4, 6, 6, 6), (2, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 2, 2, 8, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 2, 0, 2, 2, 2, 6, 6, 2, 0, 0, 4, 6, 4, 6, 0, 0, 4, 0, 0, 0, 4, 6, 6, 6, 6, 4, 6, 6, 6, 2, 6, 6, 0, 6, 6, 6, 6, 6, 4, 6, 4, 6, 4, 4, 2, 6, 6, 2, 6, 4, 6, 4, 6, 4, 2, 4, 4, 2, 6, 6, 4, 4, 6, 2, 2, 6, 6, 4, 6, 4, 6, 6, 2, 2, 2, 6, 4, 6, 2, 8, 4, 2, 4, 6, 4, 4, 4, 4, 2, 6, 4, 4, 6, 6, 2, 6, 4, 4, 8, 8, 8, 2, 8, 2, 6, 6, 2, 6, 2, 2, 2, 2, -4, 2, 6, 6, 8, 8, 2, 6, 2, 6, 6, 8, 4, 2, 2, 8, 6, 6, 4, 2, 4, 2, 2, 2, 4, 2, 2, 6, 6, 6, 4, 6, 6, 6, 6, 2, 4, 4, 6, 6, 2, 4, 6, 2, 6, 4, 6, 2, 4, 6, 6, 6, 4, 4, 4, 2, 2, 6, 6, 6, 6, 6, 6, 6, 4, 4, 4), (2, 0, 0, 0, 2, 0, 0, 2, 0, 2, 0, 2, 0, 0, 0, 0, 2, 0, 0, 6, 6, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 2, 2, 0, 0, 4, 4, 4, 2, 0, 2, 6, 8, 2, 4, 0, 0, 2, 0, 0, 0, 6, 8, 2, 6, 2, 6, 6, 4, 6, 4, 6, 2, 0, 4, 6, 6, 8, 8, 6, 6, 2, 2, 6, 6, 4, 6, 6, 2, 6, 2, 6, 6, 4, 6, 4, 6, 6, 4, 4, 4, 6, 6, 4, 2, 2, 4, 6, 2, 6, 2, 4, 6, 2, 4, 4, 6, 6, 4, 6, 6, 6, 4, 6, 6, 2, 2, 2, 2, 4, 2, 6, 6, 4, 4, 8, 6, 2, 2, 6, 2, 6, 6, 6, 4, 6, 8, 2, 6, 2, 4, 6, 2, 2, -4, 4, 4, 6, 6, 4, 8, 4, 4, 4, 6, 6, 2, 6, 6, 4, 6, 6, 2, 6, 6, 6, 2, 2, 2, 6, 4, 6, 4, 6, 4, 8, 8, 6, 6, 2, 6, 4, 4, 4, 2, 2, 4, 4, 6, 6, 4, 6, 2, 2, 6, 2, 6, 2, 4, 4, 4, 4, 6, 8, 6, 2, 6, 2, 6, 6), (0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 2, 0, 0, 6, 6, 0, 2, 2, 0, 0, 0, 0, 2, 2, 0, 2, 2, 0, 0, 8, 4, 4, 0, 0, 0, 6, 4, 6, 4, 0, 2, 2, 0, 0, 0, 2, 8, 6, 6, 6, 6, 2, 4, 6, 4, 6, 2, 0, 4, 6, 2, 4, 8, 6, 6, 6, 2, 6, 2, 4, 6, 6, 2, 6, 2, 6, 6, 4, 6, 4, 6, 6, 4, 4, 8, 6, 6, 4, 6, 6, 4, 2, 2, 2, 6, 4, 6, 2, 4, 8, 2, 6, 4, 6, 2, 2, 8, 6, 6, 6, 2, 6, 6, 4, 2, 2, 6, 8, 4, 4, 6, 2, 6, 2, 2, 2, 6, 6, 4, 2, 4, 6, 6, 6, 4, 2, 6, 6, 4, -4, 4, 6, 6, 4, 4, 4, 4, 4, 2, 6, 6, 6, 6, 4, 6, 6, 2, 6, 6, 6, 6, 6, 6, 2, 8, 2, 4, 6, 4, 4, 4, 6, 6, 2, 2, 4, 4, 4, 6, 2, 8, 4, 2, 2, 4, 2, 6, 2, 2, 6, 6, 2, 8, 4, 4, 4, 6, 4, 2, 6, 6, 6, 2, 6), (0, 0, 2, 0, 0, 2, 0, 2, 0, 2, 2, 0, 0, 0, 2, 0, 0, 0, 0, 6, 6, 2, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 4, 4, 4, 0, 0, 2, 6, 4, 2, 4, 0, 0, 6, 0, 0, 0, 2, 8, 6, 2, 2, 2, 6, 4, 6, 4, 6, 2, 2, 8, 2, 6, 4, 4, 6, 2, 6, 6, 6, 6, 8, 6, 6, 6, 6, 6, 6, 6, 4, 2, 8, 6, 6, 4, 8, 4, 2, 6, 4, 6, 2, 4, 2, 6, 2, 6, 4, 6, 2, 8, 4, 6, 6, 4, 6, 2, 6, 4, 6, 6, 2, 6, 6, 2, 4, 6, 6, 6, 4, 4, 4, 2, 2, 2, 6, 2, 2, 6, 2, 4, 6, 8, 2, 6, 6, 8, 6, 6, 6, 4, 4, -4, 6, 6, 4, 4, 4, 4, 4, 6, 2, 6, 6, 2, 4, 2, 6, 6, 6, 2, 6, 6, 6, 6, 6, 4, 2, 4, 6, 4, 4, 4, 6, 2, 6, 2, 4, 4, 4, 6, 6, 4, 8, 6, 6, 4, 6, 2, 2, 2, 2, 6, 2, 8, 4, 4, 4, 6, 4, 2, 2, 6, 6, 2, 2), (0, 0, 0, 2, 0, 0, 2, 0, 2, 0, 0, 2, 0, 2, 0, 0, 0, 2, 0, 6, 4, 2, 0, 0, 0, 0, 2, 2, 2, 0, 0, 0, 0, 0, 0, 6, 6, 6, 0, 0, 0, 8, 6, 4, 2, 2, 0, 4, 2, 0, 0, 8, 2, 6, 6, 2, 4, 6, 6, 2, 6, 6, 6, 0, 2, 6, 2, 6, 2, 4, 6, 4, 6, 4, 4, 6, 6, 2, 6, 2, 8, 2, 4, 2, 4, 6, 4, 4, 2, 6, 6, 8, 4, 2, 6, 6, 6, 6, 4, 2, 4, 6, 2, 6, 6, 6, 6, 4, 6, 6, 4, 4, 6, 4, 2, 8, 8, 4, 4, 6, 2, 8, 4, 2, 2, 6, 2, 4, 8, 4, 4, 4, 6, 4, 6, 6, 2, 6, 2, 2, 6, 6, 6, 8, 6, 6, 6, -4, 4, 6, 6, 6, 2, 2, 4, 4, 6, 2, 4, 6, 6, 4, 6, 4, 6, 6, 6, 4, 6, 6, 2, 6, 2, 4, 2, 2, 6, 2, 6, 4, 4, 6, 2, 6, 4, 2, 6, 2, 4, 6, 6, 4, 2, 6, 6, 4, 4, 4, 2, 6, 6, 6, 2, 2, 2, 6, 2, 4, 8, 4), (0, 2, 2, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 2, 0, 0, 2, 2, 0, 6, 4, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 6, 6, 2, 0, 2, 0, 4, 6, 4, 6, 0, 0, 8, 2, 0, 2, 8, 2, 2, 6, 6, 4, 6, 2, 2, 6, 2, 6, 0, 6, 6, 6, 6, 2, 4, 2, 4, 6, 4, 4, 6, 2, 6, 6, 2, 4, 2, 4, 6, 8, 6, 4, 4, 6, 2, 2, 4, 4, 6, 6, 6, 6, 6, 4, 6, 8, 6, 6, 6, 2, 6, 2, 8, 2, 6, 4, 4, 6, 4, 6, 4, 4, 4, 8, 6, 2, 4, 4, 6, 6, 6, 2, 8, 4, 4, 4, 4, 2, 4, 6, 2, 2, 6, 6, 6, 6, 6, 6, 8, 6, 6, 6, 4, -4, 6, 2, 6, 2, 6, 4, 4, 6, 6, 4, 6, 2, 4, 6, 4, 6, 6, 2, 4, 6, 6, 2, 6, 2, 4, 2, 6, 2, 2, 6, 4, 8, 2, 6, 6, 4, 6, 2, 2, 8, 2, 6, 4, 6, 2, 6, 4, 4, 4, 6, 6, 2, 2, 2, 6, 6, 2, 2, 4, 4, 4), (0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 6, 6, 2, 0, 2, 2, 2, 0, 0, 0, 2, 0, 2, 0, 2, 0, 4, 4, 8, 0, 0, 2, 6, 4, 2, 4, 0, 0, 6, 0, 0, 0, 2, 8, 6, 2, 6, 6, 6, 4, 6, 4, 6, 6, 0, 8, 6, 6, 8, 4, 2, 2, 6, 2, 6, 6, 4, 6, 6, 2, 2, 6, 6, 6, 4, 6, 4, 6, 6, 4, 4, 4, 6, 6, 8, 2, 6, 4, 6, 6, 2, 2, 4, 6, 2, 4, 4, 6, 6, 4, 2, 6, 2, 8, 2, 6, 6, 2, 6, 6, 4, 6, 2, 2, 4, 4, 4, 6, 2, 2, 6, 6, 6, 6, 2, 4, 6, 4, 2, 6, 6, 4, 2, 2, 2, 4, 4, 4, 6, 6, -4, 4, 4, 4, 4, 6, 2, 6, 2, 6, 4, 6, 6, 6, 6, 6, 6, 2, 2, 6, 2, 4, 6, 8, 2, 4, 4, 4, 6, 2, 2, 2, 8, 8, 4, 6, 6, 4, 4, 6, 2, 4, 2, 2, 6, 2, 6, 6, 6, 4, 4, 8, 4, 2, 4, 6, 6, 6, 6, 6, 2), (0, 2, 2, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 2, 0, 2, 0, 0, 0, 6, 6, 0, 2, 2, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 4, 4, 4, 0, 2, 0, 2, 4, 6, 4, 0, 0, 6, 0, 0, 0, 2, 4, 6, 6, 6, 2, 2, 8, 2, 4, 2, 6, 2, 8, 2, 6, 4, 4, 6, 2, 6, 6, 6, 6, 8, 6, 6, 6, 6, 6, 6, 2, 8, 6, 4, 6, 6, 8, 4, 4, 6, 2, 4, 2, 6, 4, 2, 6, 2, 6, 4, 6, 6, 4, 8, 6, 6, 4, 2, 2, 6, 4, 2, 6, 2, 6, 6, 6, 4, 6, 2, 2, 8, 4, 4, 6, 6, 6, 2, 6, 2, 2, 2, 4, 2, 4, 6, 6, 6, 4, 6, 6, 6, 8, 4, 4, 6, 2, 4, -4, 4, 4, 4, 6, 6, 6, 6, 6, 4, 2, 2, 6, 6, 2, 6, 6, 6, 6, 2, 4, 6, 4, 6, 4, 4, 4, 2, 6, 2, 6, 4, 8, 4, 6, 6, 4, 4, 6, 2, 4, 2, 6, 2, 2, 6, 2, 6, 4, 8, 4, 4, 2, 4, 6, 6, 2, 6, 2, 2), (0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 6, 6, 0, 2, 2, 2, 0, 2, 0, 2, 0, 2, 0, 0, 0, 2, 4, 8, 4, 0, 2, 0, 2, 4, 6, 4, 0, 0, 6, 0, 0, 0, 6, 4, 6, 6, 6, 2, 6, 8, 2, 4, 6, 6, 0, 8, 2, 2, 4, 8, 6, 6, 6, 6, 6, 2, 4, 2, 6, 2, 6, 6, 6, 6, 4, 6, 4, 6, 6, 4, 4, 4, 6, 6, 4, 6, 2, 8, 2, 2, 6, 6, 4, 6, 2, 4, 4, 6, 2, 4, 2, 6, 6, 4, 6, 6, 6, 6, 2, 2, 8, 6, 2, 2, 4, 4, 4, 6, 2, 2, 6, 6, 2, 2, 6, 4, 6, 4, 6, 6, 2, 4, 6, 2, 2, 4, 4, 4, 6, 6, 4, 4, -4, 4, 4, 6, 6, 2, 6, 6, 4, 6, 2, 6, 2, 6, 2, 6, 6, 6, 2, 8, 6, 4, 2, 4, 8, 4, 6, 2, 2, 2, 4, 4, 4, 6, 6, 4, 8, 6, 2, 4, 6, 2, 2, 6, 2, 6, 6, 4, 4, 8, 4, 6, 4, 2, 6, 6, 6, 2, 6), (0, 0, 0, 2, 0, 0, 2, 0, 2, 2, 0, 0, 0, 2, 0, 0, 2, 0, 0, 6, 6, 0, 0, 2, 2, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 4, 8, 4, 0, 2, 0, 6, 4, 2, 4, 0, 0, 6, 2, 0, 0, 6, 4, 2, 6, 6, 2, 6, 4, 2, 4, 6, 6, 0, 4, 6, 2, 8, 4, 6, 2, 6, 6, 2, 6, 8, 6, 6, 6, 6, 6, 2, 6, 4, 6, 8, 6, 2, 4, 4, 4, 6, 6, 4, 6, 2, 8, 6, 2, 2, 6, 4, 6, 2, 4, 4, 6, 6, 4, 2, 6, 2, 8, 2, 6, 6, 6, 2, 6, 4, 2, 6, 2, 8, 4, 4, 2, 6, 2, 2, 2, 2, 6, 6, 4, 6, 4, 6, 6, 6, 4, 6, 6, 6, 4, 4, 4, 2, 2, 4, 4, 4, -4, 4, 6, 6, 6, 2, 6, 4, 6, 6, 6, 6, 6, 6, 2, 6, 6, 6, 4, 2, 4, 6, 4, 4, 8, 2, 6, 2, 2, 4, 4, 8, 6, 2, 4, 4, 6, 2, 8, 6, 2, 2, 6, 6, 6, 2, 4, 4, 4, 4, 6, 4, 6, 6, 2, 2, 6, 2), (0, 0, 2, 0, 2, 0, 0, 0, 2, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 6, 6, 2, 0, 2, 0, 0, 0, 0, 2, 2, 0, 0, 2, 0, 2, 8, 4, 4, 0, 0, 0, 6, 4, 6, 4, 2, 0, 2, 0, 0, 0, 6, 4, 6, 6, 2, 2, 6, 8, 6, 4, 2, 6, 0, 4, 6, 2, 8, 4, 2, 6, 6, 2, 6, 6, 4, 6, 6, 2, 6, 6, 6, 6, 4, 6, 4, 2, 6, 4, 4, 8, 6, 6, 4, 6, 6, 4, 2, 6, 2, 2, 4, 2, 6, 8, 4, 6, 2, 4, 2, 2, 6, 4, 6, 6, 6, 6, 2, 6, 8, 6, 2, 6, 4, 4, 4, 2, 2, 6, 2, 2, 6, 6, 2, 4, 6, 8, 6, 2, 2, 4, 6, 6, 6, 4, 4, 4, 2, 6, 4, 4, 4, 4, -4, 6, 6, 6, 6, 6, 4, 6, 6, 6, 6, 6, 6, 6, 6, 2, 6, 4, 6, 4, 6, 4, 4, 4, 2, 2, 2, 2, 8, 4, 8, 2, 2, 4, 4, 6, 6, 4, 6, 2, 2, 2, 2, 2, 6, 4, 8, 4, 4, 2, 4, 6, 6, 6, 6, 6, 2), (0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 2, 2, 0, 6, 4, 0, 2, 0, 0, 2, 0, 2, 0, 2, 0, 0, 0, 0, 0, 6, 6, 6, 0, 0, 0, 4, 2, 8, 6, 0, 2, 4, 0, 2, 0, 4, 6, 6, 2, 6, 8, 2, 2, 6, 6, 6, 6, 0, 2, 6, 6, 2, 6, 4, 6, 4, 2, 4, 4, 6, 2, 2, 6, 6, 4, 2, 4, 6, 4, 2, 8, 4, 6, 2, 6, 4, 8, 6, 6, 6, 2, 2, 4, 6, 4, 6, 6, 6, 6, 6, 2, 4, 6, 6, 4, 4, 6, 4, 2, 8, 4, 8, 4, 6, 2, 4, 8, 2, 2, 6, 6, 8, 4, 4, 4, 4, 6, 4, 6, 2, 2, 6, 2, 6, 6, 2, 6, 8, 6, 2, 6, 4, 4, 6, 6, 6, 6, 6, -4, 4, 2, 6, 4, 2, 6, 4, 6, 4, 6, 6, 6, 4, 6, 6, 6, 2, 2, 4, 6, 2, 2, 6, 6, 4, 4, 2, 2, 6, 4, 2, 6, 2, 4, 2, 6, 4, 6, 6, 6, 4, 4, 4, 6, 2, 6, 2, 2, 6, 2, 2, 6, 4, 4, 8), (0, 0, 2, 0, 0, 2, 0, 2, 0, 0, 0, 0, 2, 0, 0, 2, 0, 2, 0, 6, 4, 2, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 2, 0, 2, 6, 6, 0, 0, 2, 8, 6, 4, 6, 0, 0, 8, 2, 0, 0, 4, 6, 6, 2, 2, 4, 6, 2, 6, 6, 6, 6, 0, 6, 6, 6, 6, 2, 4, 2, 4, 6, 4, 4, 6, 6, 2, 6, 2, 8, 2, 4, 2, 4, 6, 4, 4, 2, 6, 6, 4, 8, 6, 6, 6, 2, 6, 4, 6, 4, 6, 6, 2, 6, 6, 2, 8, 2, 6, 4, 4, 6, 4, 6, 4, 4, 8, 4, 6, 6, 4, 4, 2, 6, 2, 2, 4, 4, 8, 4, 8, 2, 4, 6, 6, 2, 2, 6, 6, 6, 2, 2, 4, 6, 6, 2, 4, 4, 2, 6, 6, 6, 6, 4, -4, 6, 2, 4, 6, 6, 4, 6, 4, 2, 6, 6, 4, 6, 6, 2, 6, 2, 4, 6, 2, 2, 6, 2, 8, 4, 6, 6, 2, 4, 6, 2, 6, 4, 6, 2, 4, 6, 6, 2, 4, 4, 4, 6, 2, 6, 6, 2, 6, 2, 2, 6, 8, 4, 4), (0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 2, 0, 0, 2, 0, 2, 0, 2, 4, 6, 0, 2, 0, 2, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 2, 6, 6, 2, 0, 0, 2, 6, 6, 6, 0, 0, 6, 0, 2, 0, 6, 6, 4, 4, 4, 6, 4, 6, 4, 6, 8, 8, 0, 2, 4, 8, 2, 6, 6, 8, 2, 4, 6, 6, 6, 4, 4, 4, 8, 2, 4, 2, 6, 2, 2, 6, 2, 6, 2, 6, 6, 6, 6, 4, 4, 6, 4, 2, 8, 2, 6, 4, 4, 2, 2, 4, 2, 6, 4, 6, 6, 2, 6, 4, 6, 6, 6, 2, 6, 4, 6, 6, 2, 2, 6, 8, 6, 2, 6, 6, 6, 4, 6, 2, 4, 6, 4, 4, 4, 6, 8, 4, 2, 2, 6, 6, 6, 6, 6, 6, 2, 6, 6, 2, 6, -4, 4, 6, 2, 4, 2, 4, 6, 4, 4, 4, 6, 4, 4, 6, 4, 2, 2, 6, 6, 6, 4, 4, 2, 6, 2, 6, 6, 2, 4, 6, 6, 6, 4, 2, 6, 4, 4, 8, 2, 6, 6, 2, 2, 6, 2, 4, 6, 4, 4, 8, 2, 2, 6), (0, 0, 0, 2, 0, 0, 2, 0, 2, 0, 0, 0, 2, 0, 0, 2, 0, 0, 2, 4, 6, 2, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 2, 6, 6, 2, 0, 0, 6, 6, 2, 6, 0, 0, 6, 2, 0, 0, 6, 6, 4, 4, 4, 6, 4, 6, 4, 6, 8, 8, 0, 2, 8, 4, 6, 2, 6, 4, 6, 8, 2, 6, 6, 8, 4, 4, 4, 6, 4, 2, 2, 2, 6, 2, 2, 2, 6, 6, 6, 6, 6, 4, 4, 6, 8, 2, 4, 2, 6, 4, 4, 2, 2, 4, 6, 6, 4, 6, 2, 6, 2, 4, 6, 6, 6, 6, 2, 4, 6, 2, 6, 2, 2, 4, 6, 6, 6, 6, 6, 4, 6, 6, 8, 2, 4, 4, 8, 2, 4, 4, 2, 6, 6, 6, 2, 6, 2, 6, 6, 2, 6, 6, 2, 4, -4, 6, 6, 4, 6, 4, 6, 4, 4, 4, 6, 4, 4, 2, 4, 6, 2, 6, 2, 6, 4, 4, 6, 2, 6, 6, 6, 6, 4, 6, 6, 2, 4, 2, 2, 4, 8, 4, 6, 6, 6, 2, 2, 6, 6, 4, 2, 4, 8, 4, 2, 6, 2), (0, 2, 0, 0, 0, 2, 0, 0, 2, 2, 2, 0, 0, 0, 2, 0, 0, 2, 0, 6, 4, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 6, 2, 6, 0, 0, 2, 4, 6, 4, 6, 0, 0, 8, 0, 2, 2, 4, 2, 2, 2, 6, 8, 6, 2, 6, 6, 6, 2, 0, 6, 2, 6, 2, 6, 4, 6, 4, 6, 4, 4, 6, 2, 2, 6, 2, 4, 6, 8, 2, 4, 6, 4, 4, 6, 6, 2, 4, 4, 6, 6, 6, 6, 6, 8, 6, 4, 2, 2, 6, 6, 2, 6, 4, 6, 6, 4, 8, 6, 8, 6, 4, 4, 4, 4, 6, 6, 8, 4, 2, 6, 6, 2, 4, 4, 4, 4, 4, 6, 4, 6, 2, 6, 2, 2, 6, 6, 6, 6, 8, 6, 6, 2, 4, 4, 6, 6, 6, 6, 6, 4, 4, 6, 6, -4, 2, 2, 4, 6, 4, 6, 2, 6, 4, 6, 6, 2, 2, 6, 4, 2, 2, 2, 6, 6, 8, 4, 2, 2, 2, 8, 6, 6, 6, 4, 6, 6, 4, 2, 6, 2, 4, 4, 4, 6, 6, 2, 6, 6, 2, 2, 2, 2, 4, 4, 4), (0, 2, 0, 0, 0, 2, 0, 0, 2, 0, 0, 2, 0, 0, 2, 0, 2, 0, 0, 6, 6, 0, 0, 2, 2, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 4, 4, 8, 0, 0, 2, 2, 4, 6, 4, 0, 0, 6, 0, 2, 0, 2, 4, 2, 2, 6, 6, 6, 4, 6, 4, 6, 6, 0, 4, 2, 6, 4, 8, 6, 6, 2, 2, 6, 6, 8, 6, 2, 6, 6, 6, 6, 6, 4, 6, 4, 6, 2, 8, 4, 4, 6, 6, 8, 2, 6, 4, 2, 6, 6, 2, 4, 6, 2, 4, 4, 6, 2, 4, 2, 6, 6, 4, 6, 6, 6, 2, 6, 2, 8, 6, 6, 2, 4, 4, 4, 6, 6, 2, 2, 2, 6, 6, 2, 4, 2, 8, 6, 2, 6, 4, 6, 6, 6, 4, 4, 4, 6, 6, 4, 4, 4, 4, 4, 2, 6, 2, 6, 2, -4, 6, 6, 6, 6, 6, 2, 6, 6, 6, 6, 4, 2, 4, 6, 8, 4, 4, 2, 6, 2, 2, 4, 4, 4, 6, 2, 8, 4, 6, 2, 8, 6, 2, 6, 2, 6, 2, 6, 4, 4, 4, 4, 6, 4, 6, 2, 6, 2, 2, 6), (0, 2, 2, 0, 0, 0, 2, 0, 0, 2, 2, 0, 0, 0, 2, 0, 0, 0, 2, 4, 6, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 6, 2, 2, 2, 0, 0, 2, 6, 2, 6, 0, 0, 6, 0, 0, 2, 6, 6, 4, 4, 4, 6, 4, 6, 4, 6, 4, 4, 2, 6, 4, 8, 2, 2, 6, 4, 6, 8, 6, 6, 6, 4, 8, 4, 4, 2, 8, 2, 6, 2, 6, 2, 6, 6, 6, 2, 2, 2, 6, 4, 4, 6, 4, 6, 4, 6, 6, 4, 8, 2, 2, 4, 6, 6, 8, 2, 6, 2, 6, 4, 2, 6, 6, 6, 2, 4, 6, 6, 6, 2, 6, 4, 6, 6, 6, 6, 2, 4, 2, 6, 4, 6, 4, 4, 8, 6, 8, 8, 6, 6, 6, 2, 6, 2, 6, 2, 6, 6, 6, 6, 6, 4, 4, 2, 6, -4, 6, 4, 6, 4, 4, 4, 6, 4, 4, 2, 4, 6, 2, 2, 6, 2, 4, 4, 6, 6, 2, 6, 6, 6, 8, 6, 6, 6, 4, 2, 2, 4, 4, 4, 2, 6, 6, 6, 6, 2, 2, 4, 2, 4, 4, 4, 2, 2, 2), (0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 2, 0, 0, 2, 0, 2, 0, 2, 0, 6, 4, 0, 2, 0, 0, 0, 2, 2, 0, 0, 2, 0, 0, 0, 0, 2, 6, 6, 0, 2, 0, 4, 6, 8, 6, 0, 0, 8, 0, 2, 0, 4, 2, 6, 6, 6, 4, 2, 6, 2, 6, 6, 6, 0, 6, 2, 6, 2, 6, 4, 6, 4, 6, 4, 4, 6, 2, 2, 6, 6, 4, 2, 4, 6, 4, 2, 8, 4, 6, 2, 6, 8, 4, 2, 6, 6, 6, 6, 4, 6, 4, 2, 2, 6, 6, 6, 6, 4, 6, 2, 4, 8, 6, 4, 6, 4, 8, 4, 4, 6, 6, 4, 4, 2, 6, 6, 6, 4, 4, 4, 8, 4, 2, 8, 2, 2, 2, 2, 6, 2, 6, 6, 2, 4, 6, 6, 6, 4, 4, 6, 2, 2, 6, 6, 4, 4, 2, 6, 4, 6, 6, -4, 6, 4, 2, 6, 6, 4, 6, 2, 6, 6, 2, 4, 2, 2, 6, 6, 6, 4, 8, 2, 6, 2, 4, 6, 2, 6, 4, 6, 2, 4, 6, 2, 6, 4, 4, 4, 2, 6, 6, 6, 2, 6, 2, 6, 2, 8, 4, 4), (2, 2, 0, 2, 0, 0, 0, 2, 0, 0, 2, 0, 2, 0, 0, 0, 2, 0, 2, 4, 6, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 6, 2, 6, 2, 0, 0, 6, 6, 6, 6, 2, 0, 2, 0, 0, 0, 6, 6, 4, 8, 4, 6, 4, 6, 8, 6, 4, 4, 0, 2, 4, 4, 6, 6, 6, 8, 2, 4, 6, 6, 2, 8, 8, 4, 4, 2, 4, 6, 6, 2, 6, 2, 6, 2, 6, 6, 6, 2, 2, 4, 4, 6, 8, 2, 4, 6, 6, 4, 4, 2, 6, 4, 6, 2, 8, 6, 2, 2, 6, 4, 2, 2, 6, 6, 2, 4, 6, 6, 6, 6, 6, 8, 2, 6, 2, 6, 6, 4, 6, 2, 4, 6, 4, 4, 4, 2, 4, 4, 2, 2, 2, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6, 4, 4, 6, 6, 4, 6, -4, 2, 4, 4, 4, 6, 4, 4, 6, 4, 6, 6, 6, 6, 6, 4, 4, 6, 6, 2, 6, 2, 2, 4, 6, 2, 2, 4, 2, 2, 8, 4, 4, 6, 6, 2, 6, 2, 2, 6, 8, 2, 4, 4, 4, 2, 2, 6), (2, 2, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 2, 0, 0, 2, 0, 6, 4, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 2, 6, 6, 6, 0, 2, 0, 4, 2, 8, 6, 2, 0, 4, 0, 0, 0, 8, 2, 6, 6, 6, 4, 6, 6, 6, 6, 2, 6, 0, 6, 2, 2, 6, 6, 4, 6, 4, 6, 4, 4, 2, 2, 6, 6, 2, 8, 2, 8, 6, 4, 6, 4, 8, 2, 6, 2, 4, 4, 2, 6, 2, 6, 6, 4, 6, 8, 6, 6, 6, 6, 6, 6, 4, 2, 6, 8, 4, 2, 4, 2, 4, 4, 4, 4, 6, 6, 4, 4, 2, 6, 6, 6, 4, 4, 4, 8, 4, 2, 4, 6, 6, 2, 6, 2, 2, 2, 2, 2, 4, 6, 6, 6, 4, 4, 6, 6, 2, 6, 6, 4, 4, 6, 6, 4, 6, 6, 4, 2, -4, 6, 2, 6, 4, 6, 6, 6, 6, 6, 4, 6, 6, 2, 6, 2, 8, 4, 2, 2, 2, 4, 6, 2, 2, 4, 2, 6, 4, 6, 6, 6, 4, 4, 4, 6, 2, 6, 6, 6, 2, 2, 2, 2, 4, 4, 8), (2, 0, 2, 0, 0, 2, 0, 2, 0, 0, 2, 0, 0, 2, 0, 2, 0, 0, 2, 4, 6, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 2, 0, 2, 6, 6, 0, 0, 0, 6, 6, 6, 6, 0, 0, 6, 0, 0, 0, 2, 6, 8, 4, 4, 2, 4, 6, 4, 2, 4, 4, 2, 6, 4, 8, 2, 2, 6, 4, 6, 8, 6, 6, 6, 8, 4, 8, 8, 6, 4, 2, 6, 2, 6, 6, 2, 6, 6, 6, 2, 2, 2, 4, 4, 2, 4, 6, 4, 6, 6, 4, 4, 6, 6, 4, 6, 6, 4, 2, 6, 2, 2, 4, 2, 6, 6, 2, 2, 8, 6, 6, 6, 6, 2, 4, 6, 6, 6, 6, 6, 4, 6, 2, 4, 6, 4, 8, 4, 6, 4, 4, 2, 6, 6, 2, 6, 6, 6, 2, 6, 6, 6, 6, 2, 4, 4, 6, 6, 4, 2, 4, 6, -4, 4, 4, 6, 4, 4, 6, 4, 2, 6, 6, 2, 6, 4, 4, 6, 6, 6, 6, 2, 2, 4, 2, 6, 2, 8, 2, 6, 8, 4, 4, 6, 2, 2, 2, 2, 2, 6, 4, 6, 4, 4, 4, 6, 2, 2), (2, 2, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 2, 0, 2, 0, 0, 0, 2, 4, 6, 0, 0, 0, 2, 0, 2, 0, 0, 0, 2, 0, 0, 0, 2, 6, 6, 6, 0, 0, 0, 2, 6, 6, 6, 0, 0, 6, 0, 0, 2, 6, 2, 4, 4, 8, 6, 8, 6, 4, 2, 4, 4, 0, 6, 4, 4, 2, 6, 6, 8, 6, 8, 6, 2, 2, 4, 4, 4, 4, 6, 8, 6, 2, 6, 6, 2, 2, 6, 6, 2, 2, 2, 6, 4, 4, 6, 4, 6, 8, 6, 6, 4, 4, 2, 2, 4, 2, 6, 4, 6, 6, 2, 6, 4, 6, 2, 2, 2, 6, 8, 6, 2, 6, 6, 2, 4, 6, 6, 6, 6, 6, 4, 6, 6, 4, 6, 8, 4, 4, 2, 4, 4, 2, 6, 6, 6, 6, 6, 6, 6, 2, 6, 6, 6, 6, 4, 4, 2, 2, 4, 6, 4, 2, 4, -4, 4, 6, 4, 4, 6, 4, 6, 2, 6, 6, 2, 4, 4, 6, 2, 6, 2, 2, 6, 4, 6, 6, 2, 4, 6, 6, 4, 8, 4, 6, 2, 6, 2, 2, 2, 6, 8, 2, 4, 4, 4, 2, 2, 6), (2, 0, 0, 0, 2, 0, 2, 0, 0, 2, 0, 0, 0, 2, 0, 0, 2, 0, 2, 4, 6, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 2, 0, 2, 0, 6, 6, 6, 0, 0, 0, 6, 6, 2, 6, 0, 0, 6, 0, 0, 2, 6, 6, 4, 4, 8, 6, 8, 2, 4, 2, 4, 4, 0, 6, 8, 8, 6, 2, 2, 4, 6, 4, 6, 6, 2, 4, 8, 4, 4, 2, 4, 6, 6, 6, 6, 6, 2, 6, 2, 2, 2, 2, 6, 4, 4, 6, 8, 6, 4, 6, 6, 4, 4, 2, 2, 4, 6, 6, 4, 6, 2, 6, 2, 4, 6, 2, 2, 6, 2, 4, 6, 6, 6, 6, 6, 4, 6, 2, 6, 6, 6, 8, 6, 2, 4, 6, 4, 8, 4, 6, 4, 4, 2, 2, 6, 6, 6, 2, 2, 6, 6, 2, 6, 6, 6, 4, 4, 6, 6, 4, 6, 4, 6, 4, 4, -4, 2, 4, 4, 6, 4, 6, 2, 2, 6, 6, 4, 4, 2, 6, 6, 6, 6, 2, 4, 2, 2, 6, 4, 6, 6, 4, 4, 8, 6, 6, 2, 2, 2, 2, 2, 4, 6, 8, 4, 4, 2, 6, 2), (2, 0, 0, 0, 2, 0, 2, 0, 0, 2, 0, 2, 0, 0, 0, 2, 0, 2, 0, 6, 4, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 2, 0, 0, 0, 6, 6, 6, 0, 0, 2, 8, 6, 4, 2, 0, 2, 4, 0, 0, 0, 4, 6, 6, 6, 6, 8, 6, 2, 6, 6, 6, 2, 0, 6, 6, 6, 6, 6, 4, 2, 4, 2, 4, 4, 2, 2, 2, 6, 2, 4, 6, 4, 6, 8, 2, 8, 8, 6, 6, 2, 4, 4, 6, 2, 6, 2, 6, 8, 6, 4, 2, 6, 6, 6, 6, 6, 4, 6, 6, 8, 4, 6, 4, 2, 4, 4, 4, 4, 2, 2, 4, 4, 2, 6, 6, 6, 4, 4, 8, 4, 4, 6, 4, 6, 6, 2, 2, 6, 2, 6, 2, 2, 4, 2, 6, 6, 4, 4, 2, 6, 6, 6, 6, 4, 4, 6, 6, 4, 6, 6, 4, 6, 4, 6, 6, 2, -4, 2, 2, 2, 6, 6, 4, 2, 6, 6, 6, 6, 4, 8, 6, 2, 2, 4, 6, 2, 2, 4, 6, 6, 4, 2, 6, 6, 4, 4, 4, 2, 6, 6, 2, 2, 6, 6, 2, 2, 4, 8, 4), (2, 0, 2, 0, 2, 0, 0, 0, 2, 2, 0, 2, 0, 0, 0, 2, 0, 0, 2, 4, 6, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 6, 6, 2, 2, 0, 0, 6, 6, 6, 6, 0, 2, 2, 0, 0, 0, 6, 6, 4, 8, 4, 6, 4, 6, 8, 6, 4, 4, 0, 2, 8, 4, 6, 6, 6, 4, 6, 4, 2, 6, 2, 4, 4, 4, 8, 2, 8, 2, 6, 6, 2, 2, 6, 6, 6, 6, 2, 6, 6, 4, 4, 2, 4, 6, 8, 2, 2, 4, 8, 6, 2, 4, 2, 6, 4, 6, 6, 2, 6, 4, 2, 6, 2, 6, 2, 4, 2, 6, 6, 6, 2, 4, 6, 6, 6, 2, 6, 4, 6, 6, 8, 6, 4, 4, 4, 2, 4, 4, 2, 2, 6, 6, 6, 6, 6, 6, 6, 6, 2, 6, 6, 4, 4, 6, 6, 4, 6, 4, 6, 4, 4, 4, 2, -4, 4, 2, 4, 6, 6, 6, 6, 6, 4, 4, 6, 6, 6, 2, 6, 2, 4, 2, 6, 2, 8, 2, 6, 4, 4, 4, 2, 2, 6, 2, 6, 2, 2, 4, 6, 8, 4, 4, 2, 6, 2), (0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 2, 0, 2, 0, 0, 2, 0, 0, 2, 4, 6, 0, 2, 2, 0, 0, 2, 0, 0, 0, 2, 2, 0, 0, 0, 6, 6, 6, 0, 0, 0, 6, 6, 6, 2, 0, 2, 6, 0, 0, 0, 2, 6, 8, 8, 8, 6, 4, 6, 4, 6, 8, 4, 0, 6, 4, 4, 2, 6, 6, 4, 6, 4, 6, 2, 2, 4, 4, 4, 4, 2, 8, 2, 6, 6, 2, 6, 6, 6, 6, 6, 6, 2, 6, 4, 8, 6, 4, 6, 4, 6, 2, 4, 4, 2, 6, 4, 2, 6, 4, 6, 2, 6, 6, 4, 6, 6, 6, 6, 2, 4, 2, 2, 6, 6, 2, 8, 2, 6, 6, 6, 2, 4, 6, 2, 4, 2, 4, 8, 4, 6, 4, 4, 2, 6, 2, 6, 6, 6, 2, 2, 2, 6, 6, 6, 6, 4, 4, 6, 6, 4, 2, 4, 6, 4, 4, 4, 2, 4, -4, 6, 4, 6, 2, 2, 6, 6, 4, 4, 2, 6, 6, 6, 2, 6, 8, 6, 6, 2, 4, 2, 2, 4, 4, 4, 6, 6, 6, 2, 6, 6, 2, 4, 2, 4, 8, 4, 6, 2, 2), (0, 2, 2, 0, 0, 0, 2, 0, 2, 2, 0, 2, 0, 0, 0, 2, 0, 2, 0, 6, 6, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 4, 4, 2, 0, 2, 6, 8, 2, 4, 0, 0, 6, 2, 0, 0, 6, 4, 2, 6, 2, 6, 6, 4, 6, 8, 6, 6, 0, 4, 6, 6, 8, 4, 6, 2, 2, 6, 2, 6, 8, 6, 2, 6, 2, 6, 6, 2, 4, 6, 4, 2, 6, 4, 8, 4, 6, 6, 8, 2, 6, 4, 6, 6, 6, 2, 4, 6, 6, 4, 4, 6, 6, 4, 6, 6, 6, 4, 6, 6, 2, 6, 6, 6, 4, 2, 6, 2, 4, 4, 4, 2, 6, 6, 6, 2, 6, 2, 2, 8, 6, 4, 2, 2, 6, 4, 6, 6, 6, 4, 8, 4, 2, 2, 4, 4, 8, 4, 4, 6, 2, 6, 2, 2, 4, 2, 6, 6, 6, 6, 6, 6, 2, 2, 6, -4, 6, 4, 6, 4, 4, 4, 2, 6, 6, 6, 4, 4, 4, 6, 6, 4, 4, 6, 6, 4, 2, 2, 6, 2, 2, 2, 6, 4, 8, 4, 4, 2, 4, 6, 2, 2, 2, 6, 2), (0, 0, 0, 2, 0, 2, 0, 0, 2, 2, 2, 0, 0, 0, 2, 0, 2, 0, 2, 4, 6, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 6, 6, 6, 0, 0, 0, 6, 2, 6, 6, 0, 2, 6, 0, 2, 0, 2, 6, 4, 4, 8, 6, 4, 2, 8, 6, 8, 4, 0, 2, 4, 4, 2, 6, 6, 4, 6, 4, 2, 6, 6, 4, 4, 8, 8, 2, 4, 6, 6, 2, 6, 6, 2, 6, 6, 6, 2, 6, 6, 8, 4, 6, 4, 6, 4, 6, 2, 4, 4, 6, 2, 4, 2, 6, 4, 6, 2, 6, 6, 4, 6, 6, 6, 6, 2, 4, 6, 6, 6, 6, 2, 4, 6, 2, 2, 2, 2, 8, 6, 2, 4, 6, 4, 4, 8, 6, 4, 8, 6, 6, 2, 2, 6, 6, 6, 6, 6, 2, 6, 2, 6, 4, 4, 2, 2, 4, 6, 4, 6, 4, 4, 4, 6, 4, 4, 6, -4, 6, 6, 6, 2, 6, 4, 4, 6, 2, 2, 2, 6, 6, 4, 6, 6, 2, 4, 6, 6, 4, 4, 4, 6, 6, 2, 6, 2, 2, 2, 8, 2, 4, 4, 4, 2, 2, 2), (0, 0, 2, 0, 0, 2, 0, 2, 0, 0, 0, 2, 0, 2, 0, 0, 2, 2, 0, 6, 6, 0, 2, 0, 0, 0, 0, 2, 2, 0, 2, 0, 0, 0, 0, 4, 8, 4, 0, 0, 0, 6, 8, 6, 4, 0, 0, 6, 2, 0, 0, 6, 4, 6, 6, 2, 2, 6, 4, 2, 4, 6, 6, 0, 4, 6, 6, 4, 4, 6, 6, 2, 6, 6, 2, 8, 6, 2, 6, 6, 6, 2, 2, 4, 6, 4, 6, 2, 4, 4, 8, 6, 6, 4, 6, 6, 4, 2, 2, 6, 6, 8, 6, 2, 4, 8, 2, 6, 4, 6, 2, 6, 4, 6, 6, 6, 6, 6, 2, 8, 2, 6, 6, 4, 4, 4, 2, 6, 6, 6, 2, 6, 2, 6, 4, 2, 4, 6, 6, 2, 8, 6, 6, 6, 4, 4, 4, 2, 2, 8, 4, 4, 4, 4, 2, 2, 2, 6, 6, 4, 6, 2, 6, 6, 2, 6, 6, 6, 6, 6, 4, 6, -4, 6, 4, 4, 4, 2, 6, 2, 6, 4, 4, 4, 2, 2, 4, 4, 6, 6, 4, 6, 6, 2, 6, 2, 2, 2, 4, 4, 4, 4, 2, 8, 2, 2, 6, 6, 2, 6), (0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 2, 6, 4, 2, 2, 0, 2, 2, 2, 2, 0, 0, 0, 0, 0, 0, 0, 6, 6, 6, 0, 0, 0, 4, 6, 4, 6, 0, 0, 8, 0, 0, 2, 8, 6, 6, 2, 6, 8, 6, 6, 2, 6, 6, 6, 0, 6, 6, 6, 2, 2, 4, 6, 8, 6, 8, 4, 2, 2, 6, 2, 2, 4, 6, 4, 2, 4, 6, 4, 4, 6, 2, 2, 4, 4, 6, 6, 6, 6, 6, 4, 6, 4, 6, 2, 6, 2, 2, 2, 4, 6, 6, 4, 4, 6, 4, 2, 8, 4, 4, 4, 6, 6, 4, 4, 2, 2, 6, 6, 4, 4, 8, 8, 4, 6, 4, 6, 6, 2, 6, 6, 6, 6, 6, 2, 4, 6, 6, 6, 4, 4, 2, 6, 2, 6, 6, 4, 4, 2, 2, 4, 6, 2, 4, 6, 4, 6, 2, 2, 4, 6, 2, 6, 6, 6, -4, 2, 6, 2, 6, 2, 4, 4, 6, 6, 6, 4, 6, 6, 6, 4, 2, 2, 4, 2, 6, 6, 4, 8, 8, 2, 2, 6, 2, 2, 2, 2, 6, 6, 4, 4, 4), (0, 0, 0, 0, 2, 0, 2, 0, 0, 2, 2, 0, 0, 2, 0, 0, 0, 2, 0, 6, 6, 2, 2, 0, 0, 0, 2, 0, 2, 0, 0, 2, 0, 0, 0, 8, 4, 4, 0, 0, 0, 6, 8, 2, 4, 0, 0, 6, 0, 0, 2, 6, 4, 6, 6, 6, 6, 6, 4, 2, 4, 6, 2, 0, 8, 6, 6, 4, 4, 2, 6, 6, 6, 6, 2, 4, 2, 6, 2, 2, 2, 6, 6, 4, 6, 4, 6, 6, 4, 4, 4, 6, 2, 4, 6, 6, 8, 6, 6, 2, 6, 4, 2, 6, 4, 4, 6, 6, 8, 6, 2, 6, 8, 6, 6, 6, 6, 2, 6, 4, 2, 6, 6, 4, 4, 8, 2, 2, 6, 6, 6, 2, 6, 6, 4, 2, 4, 2, 6, 2, 8, 6, 6, 6, 4, 4, 4, 2, 2, 4, 4, 4, 4, 4, 6, 6, 6, 6, 2, 8, 2, 2, 6, 6, 6, 6, 2, 2, 6, 2, 4, 6, 4, 2, -4, 4, 4, 6, 6, 2, 6, 4, 4, 4, 6, 6, 4, 4, 6, 6, 4, 2, 2, 2, 6, 2, 6, 2, 4, 8, 4, 4, 2, 4, 2, 6, 2, 6, 6, 2), (0, 0, 0, 2, 0, 2, 0, 0, 2, 0, 2, 0, 0, 2, 0, 2, 0, 2, 0, 6, 6, 2, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 2, 0, 4, 4, 8, 0, 0, 0, 6, 4, 6, 8, 0, 0, 6, 0, 2, 0, 2, 4, 6, 2, 6, 6, 2, 4, 6, 4, 6, 6, 0, 4, 6, 6, 4, 4, 2, 6, 6, 6, 2, 6, 8, 6, 2, 6, 6, 6, 2, 6, 4, 2, 4, 6, 2, 4, 4, 8, 6, 6, 4, 6, 6, 4, 6, 6, 2, 2, 4, 2, 6, 8, 4, 6, 6, 8, 2, 2, 6, 8, 2, 6, 6, 6, 6, 6, 4, 6, 6, 6, 4, 4, 4, 2, 6, 6, 2, 6, 6, 6, 6, 4, 2, 4, 2, 2, 6, 4, 2, 6, 6, 8, 4, 4, 2, 6, 4, 4, 8, 4, 4, 2, 2, 6, 2, 2, 4, 6, 2, 6, 6, 2, 6, 6, 6, 6, 6, 4, 2, 4, 6, 4, -4, 4, 6, 6, 6, 2, 4, 4, 4, 6, 2, 4, 4, 2, 6, 4, 2, 6, 6, 2, 6, 2, 2, 4, 4, 4, 8, 2, 4, 2, 6, 2, 6, 6, 2), (0, 2, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 2, 0, 6, 6, 2, 2, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 2, 8, 4, 4, 0, 0, 0, 2, 4, 6, 8, 0, 0, 6, 0, 0, 2, 6, 4, 6, 2, 6, 6, 6, 4, 6, 4, 2, 6, 0, 8, 6, 6, 4, 4, 2, 6, 6, 6, 6, 2, 4, 2, 6, 2, 2, 6, 6, 6, 4, 6, 4, 2, 6, 4, 4, 4, 2, 6, 8, 6, 6, 4, 2, 6, 6, 6, 8, 6, 6, 4, 4, 2, 6, 4, 6, 2, 6, 4, 6, 6, 6, 2, 6, 6, 8, 6, 2, 6, 4, 4, 4, 2, 6, 6, 6, 6, 6, 2, 2, 8, 2, 4, 6, 2, 6, 4, 2, 6, 6, 8, 4, 4, 6, 2, 4, 4, 4, 8, 4, 2, 2, 6, 6, 2, 4, 2, 6, 6, 2, 6, 2, 6, 6, 6, 6, 4, 6, 4, 2, 4, 4, -4, 6, 2, 6, 2, 4, 4, 4, 6, 6, 4, 4, 6, 2, 4, 2, 6, 6, 2, 2, 2, 6, 8, 4, 4, 4, 2, 4, 2, 2, 6, 6, 2, 6), (0, 2, 2, 0, 0, 0, 2, 0, 2, 0, 0, 2, 0, 2, 0, 0, 2, 0, 2, 4, 6, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 6, 6, 6, 0, 0, 0, 6, 6, 6, 2, 2, 0, 6, 2, 0, 0, 6, 2, 4, 8, 4, 2, 8, 6, 4, 6, 4, 8, 0, 2, 4, 4, 6, 2, 6, 4, 2, 4, 6, 6, 6, 8, 4, 8, 4, 6, 4, 2, 6, 6, 6, 2, 2, 6, 6, 6, 6, 2, 6, 4, 8, 6, 4, 6, 4, 6, 6, 4, 4, 2, 6, 4, 2, 2, 4, 6, 2, 2, 6, 4, 6, 6, 6, 6, 6, 4, 6, 2, 6, 6, 2, 4, 6, 6, 2, 2, 6, 4, 2, 2, 4, 6, 8, 4, 4, 6, 8, 8, 6, 6, 6, 6, 2, 2, 6, 2, 6, 2, 2, 6, 6, 4, 4, 6, 2, 4, 6, 4, 6, 4, 4, 4, 6, 4, 4, 2, 4, 2, 6, 6, 6, 6, -4, 4, 2, 6, 6, 6, 6, 2, 4, 6, 2, 6, 4, 6, 6, 4, 4, 4, 6, 2, 6, 2, 6, 2, 2, 4, 2, 8, 4, 4, 2, 2, 2), (0, 0, 2, 0, 2, 0, 0, 2, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 2, 4, 6, 2, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 2, 6, 6, 6, 0, 0, 0, 6, 2, 6, 6, 2, 0, 6, 0, 0, 0, 6, 6, 8, 4, 4, 2, 8, 6, 8, 6, 4, 8, 0, 6, 4, 4, 6, 2, 2, 4, 6, 4, 6, 6, 2, 4, 8, 4, 4, 6, 4, 6, 6, 2, 6, 2, 6, 2, 6, 6, 2, 6, 6, 8, 4, 6, 4, 6, 4, 6, 6, 4, 4, 6, 2, 4, 2, 2, 4, 6, 2, 2, 6, 4, 6, 6, 6, 6, 6, 8, 2, 6, 2, 6, 2, 4, 2, 2, 6, 6, 6, 4, 2, 2, 8, 6, 4, 4, 4, 6, 4, 4, 2, 6, 6, 2, 6, 6, 2, 6, 2, 6, 2, 6, 2, 4, 4, 6, 6, 4, 6, 4, 2, 4, 4, 4, 6, 4, 4, 6, 4, 6, 2, 6, 6, 2, 4, -4, 6, 2, 6, 6, 6, 2, 8, 2, 6, 6, 4, 2, 6, 4, 4, 4, 2, 6, 6, 6, 2, 6, 2, 4, 2, 4, 4, 8, 6, 2, 2), (0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 2, 0, 2, 0, 0, 2, 0, 0, 6, 8, 0, 2, 2, 2, 0, 0, 0, 2, 2, 2, 2, 0, 0, 0, 6, 6, 6, 0, 0, 0, 4, 6, 4, 2, 0, 0, 4, 0, 0, 0, 4, 6, 6, 6, 6, 4, 6, 6, 2, 2, 6, 6, 0, 6, 6, 6, 6, 6, 4, 6, 4, 2, 8, 4, 6, 6, 6, 2, 6, 4, 6, 4, 6, 8, 2, 8, 4, 6, 2, 6, 8, 4, 6, 2, 6, 6, 2, 4, 2, 4, 6, 6, 2, 2, 6, 6, 4, 6, 2, 4, 4, 6, 4, 6, 8, 4, 4, 4, 6, 2, 4, 4, 6, 2, 6, 6, 4, 4, 4, 4, 4, 6, 4, 2, 2, 6, 6, 6, 2, 6, 6, 6, 4, 2, 2, 6, 4, 4, 2, 2, 2, 2, 2, 4, 8, 2, 6, 8, 2, 6, 4, 6, 8, 6, 6, 2, 4, 6, 2, 6, 6, 2, 4, 2, 6, 6, 2, 6, -4, 4, 6, 6, 6, 4, 2, 6, 2, 8, 2, 6, 4, 2, 2, 6, 4, 4, 4, 2, 6, 6, 2, 2, 6, 6, 6, 6, 4, 4, 4), (0, 0, 0, 2, 0, 2, 0, 0, 2, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 6, 8, 2, 0, 2, 2, 0, 0, 0, 2, 2, 0, 0, 0, 2, 2, 6, 6, 6, 0, 0, 0, 4, 2, 4, 6, 0, 0, 4, 0, 0, 0, 4, 6, 6, 2, 6, 4, 6, 6, 6, 2, 6, 6, 0, 6, 6, 2, 6, 6, 4, 6, 8, 6, 4, 4, 6, 6, 6, 2, 6, 8, 6, 8, 2, 4, 6, 4, 4, 2, 6, 6, 4, 8, 6, 6, 2, 6, 2, 4, 2, 4, 6, 6, 2, 6, 2, 6, 4, 6, 2, 4, 4, 6, 4, 6, 8, 4, 4, 4, 6, 6, 4, 4, 6, 2, 2, 2, 4, 4, 4, 4, 4, 6, 4, 6, 6, 6, 6, 2, 6, 2, 2, 6, 4, 6, 2, 2, 4, 8, 2, 6, 2, 2, 2, 4, 4, 6, 2, 4, 2, 6, 8, 6, 4, 6, 2, 6, 8, 6, 6, 6, 2, 6, 4, 6, 2, 2, 6, 2, 4, -4, 6, 2, 6, 8, 2, 6, 6, 4, 2, 6, 4, 2, 6, 2, 4, 4, 4, 6, 2, 6, 6, 6, 2, 2, 6, 6, 4, 4, 4), (0, 2, 0, 2, 0, 0, 0, 2, 0, 2, 2, 0, 0, 0, 2, 0, 2, 2, 0, 6, 6, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 4, 4, 2, 2, 0, 2, 4, 6, 8, 0, 0, 6, 0, 2, 0, 6, 4, 2, 6, 6, 6, 2, 4, 6, 8, 6, 6, 0, 4, 2, 6, 4, 8, 6, 6, 2, 6, 2, 6, 8, 2, 6, 6, 6, 2, 2, 6, 8, 2, 4, 6, 6, 4, 4, 4, 6, 6, 4, 6, 2, 8, 6, 2, 6, 6, 4, 6, 6, 4, 4, 6, 6, 4, 6, 6, 6, 4, 6, 6, 2, 6, 6, 6, 4, 2, 6, 6, 4, 4, 8, 6, 6, 2, 2, 6, 2, 2, 6, 4, 2, 4, 2, 2, 6, 4, 6, 6, 6, 4, 4, 4, 6, 2, 8, 4, 4, 4, 8, 2, 6, 2, 6, 2, 4, 2, 2, 2, 2, 6, 6, 6, 6, 6, 6, 4, 2, 4, 6, 4, 4, 4, 6, 6, 6, 6, -4, 4, 4, 6, 6, 4, 4, 6, 2, 4, 2, 6, 2, 6, 2, 6, 2, 8, 4, 4, 4, 6, 4, 2, 2, 2, 2, 2, 6), (2, 0, 0, 2, 0, 2, 0, 0, 2, 2, 0, 2, 0, 0, 2, 0, 0, 2, 0, 6, 6, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 2, 8, 8, 4, 0, 0, 0, 6, 4, 6, 4, 0, 2, 2, 0, 0, 0, 6, 4, 6, 6, 6, 6, 6, 4, 6, 4, 6, 2, 0, 4, 6, 2, 4, 8, 6, 6, 6, 6, 2, 2, 4, 2, 2, 6, 6, 6, 6, 6, 4, 6, 4, 6, 6, 4, 8, 4, 2, 6, 4, 6, 2, 4, 2, 6, 6, 6, 4, 6, 6, 8, 4, 6, 2, 8, 6, 6, 6, 4, 6, 2, 6, 6, 2, 2, 4, 2, 6, 6, 4, 4, 4, 2, 6, 6, 6, 2, 2, 6, 6, 8, 6, 4, 6, 2, 2, 4, 2, 6, 6, 4, 4, 4, 2, 6, 8, 8, 4, 4, 4, 2, 6, 6, 6, 2, 4, 6, 6, 6, 2, 6, 2, 6, 2, 2, 6, 4, 2, 4, 6, 4, 4, 4, 6, 6, 6, 2, 4, -4, 4, 6, 2, 4, 4, 2, 6, 8, 6, 2, 6, 6, 2, 2, 2, 4, 4, 4, 4, 6, 4, 2, 2, 2, 2, 6, 6), (2, 2, 0, 0, 0, 2, 0, 2, 0, 0, 2, 0, 2, 0, 0, 2, 0, 2, 0, 6, 6, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 2, 0, 0, 0, 4, 4, 8, 0, 0, 2, 6, 8, 6, 4, 0, 0, 6, 0, 0, 0, 2, 4, 6, 6, 6, 6, 6, 4, 6, 4, 6, 2, 0, 8, 2, 6, 4, 8, 6, 6, 2, 6, 6, 2, 4, 6, 2, 6, 2, 6, 6, 6, 4, 6, 4, 6, 6, 4, 8, 4, 6, 2, 4, 2, 6, 4, 6, 6, 6, 6, 4, 6, 2, 4, 8, 6, 6, 4, 6, 6, 6, 4, 6, 6, 2, 2, 6, 2, 4, 6, 6, 2, 4, 8, 4, 6, 2, 6, 6, 6, 6, 2, 6, 4, 2, 4, 2, 6, 2, 4, 2, 2, 2, 4, 4, 4, 6, 6, 4, 4, 4, 8, 8, 6, 2, 6, 6, 2, 4, 6, 2, 2, 2, 2, 2, 6, 2, 6, 2, 4, 6, 4, 6, 4, 4, 4, 6, 6, 6, 6, 4, 4, -4, 6, 6, 4, 4, 2, 6, 4, 2, 6, 6, 2, 6, 2, 2, 4, 4, 4, 8, 6, 4, 2, 2, 2, 6, 2, 6), (2, 0, 2, 0, 2, 0, 0, 2, 0, 0, 0, 2, 0, 2, 0, 0, 2, 0, 2, 6, 4, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 2, 0, 0, 6, 6, 6, 0, 0, 0, 8, 6, 8, 6, 2, 0, 4, 0, 0, 0, 8, 6, 6, 6, 2, 4, 6, 6, 6, 6, 2, 6, 0, 2, 6, 6, 6, 2, 4, 6, 4, 2, 8, 8, 2, 6, 6, 6, 6, 4, 2, 4, 6, 4, 6, 4, 4, 6, 2, 6, 4, 4, 2, 6, 6, 2, 6, 4, 6, 4, 6, 2, 6, 6, 6, 2, 4, 2, 6, 4, 4, 2, 4, 2, 4, 4, 4, 4, 6, 6, 4, 8, 2, 6, 6, 6, 4, 4, 4, 4, 8, 6, 4, 2, 6, 6, 6, 6, 2, 6, 6, 2, 4, 2, 6, 6, 4, 4, 6, 6, 6, 6, 2, 4, 4, 2, 6, 8, 6, 6, 4, 2, 4, 2, 6, 2, 4, 2, 6, 6, 6, 2, 4, 6, 6, 6, 2, 2, 4, 8, 6, 6, 6, -4, 2, 2, 2, 4, 6, 2, 8, 6, 2, 6, 4, 4, 4, 2, 2, 2, 2, 2, 6, 6, 2, 6, 4, 4, 4), (2, 0, 0, 2, 0, 2, 0, 0, 2, 0, 0, 2, 0, 2, 0, 0, 2, 0, 0, 8, 6, 0, 0, 0, 2, 0, 0, 2, 2, 2, 0, 0, 2, 0, 0, 6, 6, 6, 0, 0, 0, 6, 6, 6, 6, 0, 0, 2, 0, 0, 0, 6, 6, 4, 4, 4, 6, 4, 6, 4, 2, 4, 4, 0, 2, 8, 4, 6, 6, 6, 8, 6, 4, 6, 6, 6, 8, 4, 4, 8, 6, 4, 6, 2, 6, 6, 6, 2, 6, 2, 6, 6, 6, 2, 4, 4, 2, 4, 2, 4, 2, 6, 4, 4, 6, 6, 4, 6, 6, 4, 2, 6, 6, 2, 4, 6, 2, 2, 2, 6, 4, 6, 6, 6, 2, 6, 4, 6, 6, 2, 2, 6, 8, 6, 6, 4, 6, 8, 4, 4, 2, 4, 4, 6, 2, 2, 6, 2, 6, 6, 6, 6, 2, 2, 2, 6, 4, 4, 6, 2, 8, 6, 4, 6, 4, 4, 4, 6, 4, 8, 6, 4, 2, 6, 6, 2, 6, 4, 8, 2, 2, 6, 2, 6, 2, -4, 6, 2, 2, 4, 6, 6, 4, 4, 4, 6, 2, 2, 2, 2, 2, 6, 4, 6, 4, 4, 4, 2, 6, 6), (2, 0, 2, 0, 2, 0, 0, 2, 0, 2, 0, 0, 0, 2, 0, 2, 0, 2, 0, 6, 6, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 2, 4, 8, 4, 0, 2, 0, 6, 4, 6, 8, 0, 0, 6, 0, 0, 0, 6, 4, 6, 6, 6, 2, 6, 4, 6, 4, 2, 6, 0, 8, 6, 6, 8, 4, 2, 2, 6, 6, 2, 6, 4, 2, 6, 6, 6, 6, 2, 6, 8, 6, 4, 6, 6, 4, 4, 4, 2, 6, 4, 6, 2, 4, 6, 6, 6, 6, 4, 6, 6, 8, 4, 6, 6, 4, 2, 6, 6, 4, 2, 6, 2, 6, 2, 6, 4, 6, 2, 6, 4, 8, 4, 2, 6, 2, 6, 6, 6, 2, 6, 4, 6, 4, 2, 6, 2, 4, 2, 2, 2, 4, 8, 4, 6, 2, 4, 4, 4, 4, 4, 6, 2, 6, 6, 6, 8, 6, 2, 6, 2, 2, 6, 2, 2, 2, 6, 4, 6, 4, 6, 4, 4, 4, 6, 2, 6, 6, 4, 4, 4, 2, 6, -4, 4, 6, 6, 4, 6, 6, 2, 6, 2, 2, 2, 4, 4, 4, 4, 2, 8, 6, 2, 2, 6, 6, 2), (2, 2, 0, 2, 0, 0, 2, 0, 0, 0, 0, 2, 0, 2, 0, 0, 2, 2, 0, 6, 6, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 2, 0, 0, 0, 8, 4, 8, 0, 0, 0, 6, 4, 6, 4, 2, 0, 2, 0, 0, 0, 6, 4, 6, 6, 6, 6, 6, 4, 6, 4, 2, 6, 0, 4, 6, 6, 8, 4, 2, 6, 2, 2, 6, 6, 4, 6, 6, 6, 2, 6, 2, 6, 8, 6, 4, 6, 6, 4, 4, 4, 6, 2, 4, 2, 6, 4, 6, 6, 2, 6, 8, 6, 6, 4, 8, 6, 6, 4, 6, 6, 2, 4, 2, 2, 6, 2, 6, 6, 4, 2, 6, 6, 4, 4, 8, 6, 6, 6, 2, 6, 6, 6, 2, 4, 2, 4, 6, 2, 2, 4, 2, 6, 6, 4, 4, 8, 2, 2, 4, 4, 8, 4, 4, 2, 6, 6, 6, 6, 4, 6, 6, 2, 2, 6, 6, 2, 2, 6, 6, 4, 6, 4, 6, 4, 4, 4, 2, 6, 2, 6, 4, 4, 4, 2, 2, 4, -4, 6, 2, 8, 2, 6, 6, 6, 6, 2, 2, 4, 4, 4, 4, 2, 4, 6, 2, 2, 2, 6, 6), (2, 0, 0, 2, 0, 2, 0, 0, 2, 0, 2, 0, 2, 0, 0, 2, 0, 0, 2, 6, 4, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 2, 0, 0, 6, 6, 6, 0, 0, 0, 8, 6, 8, 6, 0, 2, 4, 0, 0, 0, 4, 6, 6, 6, 6, 8, 2, 6, 6, 6, 6, 2, 0, 2, 6, 2, 2, 6, 8, 6, 8, 6, 4, 4, 2, 6, 2, 6, 6, 4, 6, 4, 2, 4, 6, 4, 4, 6, 6, 6, 4, 4, 2, 6, 6, 2, 6, 4, 6, 4, 2, 2, 6, 6, 6, 2, 4, 6, 6, 4, 4, 6, 4, 2, 4, 4, 4, 4, 2, 6, 4, 4, 6, 6, 2, 6, 4, 8, 4, 4, 4, 6, 8, 6, 6, 2, 6, 6, 6, 2, 2, 2, 4, 6, 2, 6, 4, 8, 6, 6, 6, 6, 6, 4, 4, 6, 2, 4, 6, 6, 4, 2, 4, 2, 2, 6, 4, 2, 2, 6, 2, 6, 4, 6, 2, 6, 6, 6, 8, 4, 6, 2, 2, 4, 2, 6, 6, -4, 6, 2, 4, 6, 6, 2, 8, 4, 4, 2, 2, 2, 6, 6, 2, 2, 6, 2, 4, 4, 4), (0, 2, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 2, 0, 2, 0, 0, 8, 6, 0, 2, 2, 2, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 6, 6, 6, 0, 2, 0, 2, 2, 6, 6, 0, 0, 6, 0, 0, 0, 6, 6, 4, 4, 8, 6, 4, 6, 4, 6, 4, 8, 0, 6, 4, 4, 6, 6, 6, 4, 6, 4, 6, 6, 6, 4, 8, 4, 4, 6, 4, 6, 6, 6, 6, 6, 6, 6, 2, 2, 6, 6, 6, 4, 4, 6, 4, 2, 4, 6, 6, 8, 4, 2, 6, 4, 6, 2, 4, 6, 2, 6, 2, 4, 6, 2, 6, 6, 6, 4, 2, 2, 6, 2, 6, 8, 6, 2, 2, 6, 2, 4, 2, 6, 4, 2, 8, 4, 8, 2, 4, 4, 6, 6, 2, 6, 6, 2, 2, 2, 2, 2, 6, 2, 6, 4, 4, 6, 2, 4, 6, 4, 2, 8, 4, 4, 6, 8, 4, 6, 4, 6, 2, 6, 6, 2, 4, 4, 2, 2, 2, 6, 6, 6, 4, 6, 2, 6, -4, 6, 2, 4, 4, 4, 6, 6, 6, 6, 2, 6, 2, 4, 2, 4, 4, 4, 2, 2, 6), (0, 0, 2, 0, 2, 0, 0, 2, 0, 0, 2, 0, 2, 0, 0, 2, 0, 0, 2, 6, 6, 2, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 4, 4, 4, 2, 0, 0, 6, 8, 6, 8, 0, 0, 6, 0, 0, 0, 6, 8, 6, 6, 2, 6, 2, 8, 6, 8, 6, 6, 0, 4, 6, 6, 4, 4, 6, 6, 6, 6, 6, 6, 4, 6, 6, 2, 6, 2, 6, 2, 4, 2, 4, 2, 6, 4, 4, 8, 6, 6, 4, 6, 6, 4, 6, 2, 6, 2, 4, 2, 6, 4, 4, 2, 6, 4, 6, 2, 6, 4, 6, 6, 2, 6, 6, 6, 4, 6, 2, 6, 4, 4, 4, 6, 2, 6, 6, 6, 6, 2, 6, 4, 6, 4, 2, 6, 6, 4, 6, 2, 2, 4, 4, 4, 6, 6, 4, 4, 4, 8, 4, 6, 2, 2, 2, 6, 8, 2, 2, 2, 6, 2, 6, 6, 6, 2, 2, 4, 6, 4, 2, 4, 4, 4, 6, 2, 6, 6, 4, 8, 4, 2, 6, 4, 8, 2, 6, -4, 2, 6, 2, 2, 2, 6, 6, 4, 4, 4, 4, 2, 4, 2, 6, 6, 6, 2, 2), (0, 2, 0, 2, 0, 0, 2, 0, 0, 0, 2, 0, 2, 0, 0, 2, 0, 2, 0, 6, 8, 2, 2, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 6, 2, 6, 2, 0, 0, 4, 6, 4, 6, 0, 0, 4, 0, 0, 0, 4, 6, 6, 6, 6, 8, 2, 6, 6, 6, 6, 6, 0, 6, 6, 6, 6, 6, 4, 6, 4, 6, 4, 4, 6, 6, 6, 2, 2, 4, 6, 4, 6, 4, 2, 4, 8, 2, 6, 6, 8, 4, 6, 2, 6, 6, 6, 4, 2, 4, 6, 6, 6, 2, 6, 6, 8, 6, 6, 4, 4, 6, 4, 6, 4, 4, 8, 8, 2, 2, 4, 4, 6, 2, 6, 6, 4, 8, 4, 8, 4, 2, 4, 6, 2, 2, 2, 2, 6, 2, 2, 6, 4, 6, 2, 6, 4, 4, 2, 2, 6, 6, 6, 4, 4, 6, 2, 4, 6, 2, 4, 2, 4, 6, 6, 6, 4, 6, 2, 2, 6, 6, 4, 2, 2, 2, 6, 6, 4, 4, 2, 6, 2, 8, 6, 6, 2, 4, 2, 2, -4, 6, 6, 2, 4, 4, 4, 6, 6, 6, 6, 2, 2, 2, 6, 2, 4, 4, 4), (0, 0, 0, 0, 2, 0, 2, 0, 2, 2, 0, 2, 0, 0, 2, 0, 0, 0, 0, 8, 6, 2, 0, 2, 2, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 6, 6, 6, 0, 0, 2, 6, 6, 2, 2, 0, 0, 6, 0, 0, 0, 6, 6, 4, 4, 4, 6, 8, 6, 4, 6, 8, 4, 0, 6, 4, 4, 6, 6, 6, 4, 6, 4, 6, 6, 6, 4, 4, 4, 4, 6, 8, 6, 2, 6, 6, 6, 6, 6, 6, 2, 6, 6, 6, 4, 4, 6, 4, 6, 4, 2, 2, 4, 4, 6, 2, 8, 2, 6, 4, 6, 6, 6, 6, 4, 6, 6, 2, 2, 6, 4, 6, 2, 2, 2, 6, 4, 2, 2, 6, 2, 2, 8, 2, 6, 8, 6, 4, 4, 4, 6, 8, 4, 6, 2, 6, 2, 2, 6, 2, 6, 2, 2, 2, 6, 6, 4, 4, 2, 2, 4, 6, 8, 6, 8, 4, 4, 2, 4, 4, 2, 4, 6, 2, 2, 6, 6, 4, 4, 2, 2, 6, 2, 6, 6, 4, 6, 6, 6, 4, 6, 6, -4, 4, 4, 2, 6, 6, 2, 6, 6, 2, 4, 2, 4, 4, 4, 2, 6, 2), (0, 0, 2, 0, 2, 0, 0, 2, 0, 2, 2, 0, 0, 2, 0, 0, 2, 0, 0, 8, 6, 0, 2, 2, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 6, 6, 2, 0, 2, 0, 6, 6, 6, 6, 0, 0, 6, 0, 0, 0, 6, 6, 4, 8, 4, 2, 4, 6, 4, 6, 4, 4, 0, 6, 4, 4, 6, 6, 6, 4, 6, 4, 6, 6, 6, 4, 8, 4, 8, 2, 4, 6, 6, 6, 6, 6, 6, 6, 2, 6, 6, 6, 2, 8, 4, 6, 4, 2, 4, 6, 2, 4, 4, 6, 6, 4, 6, 2, 4, 2, 6, 6, 6, 8, 2, 6, 2, 6, 6, 4, 2, 6, 6, 6, 6, 4, 2, 2, 2, 2, 2, 4, 6, 2, 4, 6, 4, 8, 4, 6, 8, 4, 6, 2, 2, 2, 6, 2, 6, 2, 2, 2, 2, 6, 6, 4, 8, 6, 6, 4, 2, 4, 6, 4, 8, 4, 6, 4, 4, 6, 4, 2, 6, 2, 6, 6, 4, 4, 2, 6, 2, 6, 6, 2, 4, 2, 6, 6, 4, 2, 6, 4, -4, 4, 2, 6, 2, 6, 6, 2, 2, 4, 6, 4, 4, 4, 6, 2, 2), (0, 2, 2, 0, 0, 2, 0, 0, 2, 0, 2, 0, 2, 0, 0, 2, 0, 0, 0, 8, 6, 2, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 6, 2, 6, 0, 0, 2, 6, 6, 6, 6, 0, 0, 6, 0, 0, 0, 2, 6, 4, 4, 4, 6, 4, 6, 8, 6, 4, 4, 0, 6, 4, 4, 6, 6, 6, 4, 6, 4, 6, 6, 6, 8, 4, 4, 4, 6, 8, 6, 2, 6, 6, 2, 6, 6, 6, 6, 6, 6, 6, 4, 8, 2, 4, 6, 4, 2, 2, 4, 4, 6, 6, 4, 6, 2, 4, 2, 6, 6, 6, 8, 2, 2, 6, 6, 6, 8, 2, 2, 6, 6, 2, 4, 2, 6, 2, 2, 6, 4, 2, 6, 4, 6, 4, 4, 8, 2, 4, 4, 6, 6, 2, 2, 6, 6, 2, 2, 6, 6, 2, 6, 2, 8, 4, 2, 2, 4, 6, 4, 6, 4, 4, 8, 6, 4, 4, 2, 4, 6, 6, 6, 2, 2, 4, 4, 6, 2, 6, 6, 2, 6, 4, 6, 6, 2, 4, 2, 2, 4, 4, -4, 6, 2, 6, 6, 6, 2, 6, 4, 2, 4, 4, 4, 6, 2, 2), (0, 0, 2, 0, 2, 0, 0, 2, 0, 2, 0, 2, 0, 0, 2, 0, 0, 2, 0, 6, 8, 2, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 6, 6, 2, 2, 0, 0, 4, 6, 4, 6, 0, 0, 4, 0, 0, 0, 8, 6, 6, 6, 2, 4, 6, 6, 6, 6, 6, 6, 0, 6, 6, 6, 6, 6, 4, 6, 4, 6, 4, 4, 6, 2, 6, 2, 6, 4, 6, 4, 6, 4, 2, 4, 8, 2, 6, 6, 4, 8, 6, 6, 2, 6, 2, 4, 6, 4, 6, 6, 6, 6, 2, 6, 4, 6, 6, 4, 8, 2, 8, 6, 4, 8, 4, 4, 6, 2, 4, 8, 2, 2, 6, 2, 4, 4, 8, 4, 4, 2, 4, 6, 6, 6, 2, 2, 2, 6, 6, 6, 4, 2, 6, 2, 4, 4, 6, 6, 2, 6, 2, 4, 4, 2, 6, 4, 6, 2, 4, 6, 4, 6, 6, 6, 4, 2, 6, 2, 6, 2, 4, 2, 6, 2, 6, 2, 4, 4, 2, 2, 6, 4, 6, 2, 6, 8, 6, 2, 4, 2, 2, 6, -4, 4, 4, 6, 6, 6, 2, 2, 6, 2, 2, 6, 4, 4, 4), (2, 2, 2, 0, 0, 2, 0, 0, 2, 0, 0, 2, 0, 2, 0, 2, 0, 2, 0, 6, 8, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 2, 6, 6, 6, 0, 0, 0, 4, 6, 8, 6, 0, 0, 4, 0, 0, 0, 4, 2, 6, 6, 6, 4, 6, 6, 6, 2, 2, 6, 0, 6, 6, 6, 6, 6, 4, 6, 4, 6, 4, 4, 6, 6, 2, 6, 6, 8, 6, 4, 6, 8, 2, 4, 4, 6, 6, 6, 4, 4, 6, 2, 6, 2, 2, 8, 6, 4, 6, 6, 6, 6, 6, 6, 4, 6, 2, 4, 8, 2, 4, 6, 4, 4, 4, 4, 6, 6, 4, 4, 6, 6, 2, 2, 8, 8, 4, 4, 8, 2, 4, 6, 2, 6, 6, 2, 2, 2, 2, 6, 4, 6, 6, 6, 4, 4, 6, 2, 6, 6, 2, 4, 4, 6, 6, 4, 2, 6, 4, 6, 4, 2, 2, 6, 4, 2, 6, 2, 6, 2, 8, 6, 2, 2, 2, 6, 4, 4, 6, 2, 2, 4, 2, 2, 2, 4, 6, 6, 4, 6, 6, 2, 4, -4, 4, 2, 6, 2, 6, 2, 6, 6, 2, 2, 4, 4, 4), (2, 0, 0, 2, 0, 2, 0, 2, 0, 2, 2, 0, 0, 2, 0, 0, 2, 2, 0, 6, 8, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 2, 0, 6, 6, 6, 0, 0, 0, 8, 6, 4, 6, 0, 0, 4, 0, 0, 0, 4, 6, 6, 6, 6, 4, 6, 2, 6, 2, 6, 2, 0, 6, 6, 6, 6, 6, 4, 6, 4, 6, 4, 4, 6, 6, 6, 6, 6, 4, 2, 8, 6, 4, 6, 8, 4, 2, 6, 6, 4, 4, 2, 6, 2, 6, 6, 4, 2, 8, 6, 6, 2, 6, 6, 6, 8, 6, 6, 4, 4, 6, 4, 6, 4, 4, 4, 4, 2, 2, 8, 8, 6, 6, 6, 2, 4, 4, 4, 4, 4, 6, 8, 2, 2, 6, 2, 6, 2, 6, 2, 6, 4, 2, 2, 2, 4, 4, 6, 6, 6, 2, 6, 4, 4, 6, 6, 4, 6, 6, 4, 2, 4, 2, 6, 2, 4, 6, 6, 6, 2, 2, 8, 2, 2, 6, 6, 6, 4, 4, 2, 2, 2, 4, 2, 2, 2, 4, 6, 6, 4, 6, 2, 6, 4, 4, -4, 6, 2, 2, 6, 6, 6, 2, 2, 2, 4, 4, 4), (2, 0, 0, 0, 2, 0, 2, 0, 2, 0, 0, 2, 0, 2, 0, 2, 0, 0, 2, 6, 6, 0, 0, 0, 2, 0, 2, 2, 0, 0, 2, 0, 0, 0, 0, 4, 8, 8, 0, 0, 0, 6, 8, 6, 4, 0, 0, 6, 0, 0, 0, 6, 4, 6, 6, 6, 6, 6, 8, 2, 4, 6, 6, 0, 4, 6, 6, 4, 4, 6, 6, 6, 6, 6, 6, 4, 6, 2, 6, 6, 6, 6, 2, 4, 6, 4, 6, 2, 8, 4, 4, 6, 2, 4, 2, 6, 4, 6, 6, 6, 2, 4, 2, 6, 4, 4, 6, 2, 8, 2, 6, 6, 4, 2, 2, 6, 6, 2, 2, 4, 6, 6, 2, 4, 4, 4, 6, 6, 6, 6, 6, 6, 6, 6, 4, 6, 4, 6, 6, 2, 4, 6, 2, 2, 4, 8, 8, 2, 6, 4, 4, 4, 4, 4, 6, 6, 2, 2, 6, 4, 6, 2, 6, 6, 2, 2, 2, 2, 2, 2, 4, 6, 4, 2, 4, 4, 8, 2, 6, 2, 6, 8, 4, 4, 2, 2, 4, 4, 2, 6, 4, 6, 2, 6, 6, 6, 2, 6, -4, 4, 4, 4, 2, 4, 6, 6, 2, 2, 6, 2), (2, 0, 0, 2, 0, 2, 0, 2, 0, 0, 0, 0, 2, 0, 2, 0, 2, 0, 2, 6, 6, 0, 0, 0, 2, 2, 0, 2, 0, 0, 0, 0, 0, 2, 0, 4, 8, 8, 0, 0, 0, 6, 4, 6, 8, 0, 0, 6, 0, 0, 0, 6, 8, 6, 2, 6, 6, 6, 4, 6, 4, 6, 6, 0, 4, 6, 6, 4, 4, 6, 6, 6, 6, 6, 6, 4, 6, 6, 6, 6, 6, 2, 6, 4, 2, 8, 6, 2, 4, 4, 4, 2, 6, 4, 6, 2, 4, 6, 2, 6, 6, 8, 6, 2, 4, 4, 2, 6, 4, 6, 6, 2, 4, 2, 2, 6, 2, 6, 2, 4, 6, 6, 6, 4, 4, 4, 6, 6, 2, 6, 6, 6, 6, 6, 4, 6, 4, 6, 6, 6, 4, 2, 2, 2, 4, 4, 4, 6, 6, 4, 8, 4, 4, 8, 2, 2, 2, 2, 6, 4, 6, 6, 2, 2, 2, 2, 2, 6, 6, 6, 8, 2, 4, 2, 8, 4, 4, 6, 2, 6, 2, 4, 4, 4, 2, 2, 4, 4, 2, 2, 4, 6, 6, 6, 6, 6, 6, 2, 4, -4, 4, 4, 6, 4, 2, 2, 6, 2, 2, 6), (2, 2, 2, 0, 0, 2, 0, 0, 2, 2, 2, 0, 0, 2, 0, 0, 2, 0, 2, 6, 6, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 8, 4, 4, 0, 0, 0, 6, 8, 6, 8, 0, 0, 6, 0, 0, 2, 6, 4, 2, 6, 6, 6, 6, 4, 6, 4, 2, 2, 0, 4, 6, 6, 4, 4, 6, 6, 6, 6, 6, 6, 4, 6, 6, 6, 6, 2, 6, 6, 4, 6, 8, 2, 2, 8, 4, 4, 2, 2, 4, 6, 6, 4, 6, 6, 6, 6, 4, 2, 6, 4, 4, 2, 6, 4, 6, 2, 6, 4, 6, 6, 2, 2, 2, 6, 4, 6, 6, 6, 8, 8, 4, 2, 6, 6, 2, 2, 6, 6, 6, 4, 2, 8, 6, 6, 6, 4, 6, 6, 6, 4, 4, 4, 6, 2, 8, 4, 8, 4, 4, 6, 6, 6, 6, 2, 4, 2, 6, 2, 6, 2, 2, 2, 6, 2, 6, 4, 2, 4, 6, 4, 4, 4, 2, 6, 6, 6, 4, 4, 4, 2, 2, 4, 4, 2, 6, 4, 6, 6, 2, 2, 6, 2, 2, 4, 4, -4, 4, 6, 4, 6, 2, 2, 2, 2, 2), (0, 0, 2, 0, 2, 0, 2, 0, 0, 2, 0, 2, 0, 0, 2, 0, 2, 0, 2, 6, 6, 0, 2, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 8, 8, 4, 0, 0, 0, 6, 4, 6, 4, 0, 2, 6, 0, 0, 0, 6, 8, 6, 6, 6, 6, 6, 4, 6, 8, 6, 6, 0, 4, 6, 6, 4, 4, 6, 2, 6, 2, 6, 6, 4, 2, 6, 6, 6, 2, 6, 2, 8, 6, 4, 6, 6, 8, 4, 4, 2, 6, 8, 6, 6, 4, 2, 6, 6, 6, 4, 6, 6, 4, 4, 2, 2, 4, 6, 6, 2, 4, 6, 2, 6, 6, 6, 6, 4, 2, 2, 6, 4, 4, 4, 6, 6, 2, 6, 2, 2, 6, 2, 4, 6, 4, 6, 6, 6, 8, 6, 6, 6, 4, 4, 4, 6, 2, 4, 4, 4, 4, 4, 2, 6, 2, 6, 6, 4, 2, 6, 6, 6, 6, 6, 2, 2, 2, 2, 4, 2, 4, 2, 4, 8, 4, 2, 2, 2, 6, 4, 4, 8, 2, 6, 4, 4, 6, 2, 4, 6, 2, 2, 6, 2, 6, 6, 4, 4, 4, -4, 2, 4, 6, 2, 6, 2, 2, 2), (0, 0, 2, 0, 2, 0, 2, 0, 0, 0, 0, 2, 0, 2, 0, 2, 0, 2, 0, 8, 6, 2, 2, 0, 0, 2, 0, 2, 0, 2, 0, 0, 0, 0, 0, 6, 6, 6, 0, 0, 0, 6, 6, 6, 6, 0, 0, 6, 0, 0, 0, 6, 6, 8, 4, 4, 6, 4, 6, 4, 6, 4, 8, 0, 6, 8, 8, 6, 2, 2, 4, 6, 4, 6, 6, 6, 4, 4, 4, 4, 6, 4, 2, 6, 6, 2, 6, 6, 6, 2, 6, 6, 6, 6, 4, 8, 2, 4, 6, 4, 2, 6, 4, 8, 6, 6, 4, 6, 6, 4, 2, 6, 6, 2, 4, 6, 6, 6, 6, 6, 4, 2, 6, 2, 2, 6, 4, 6, 6, 6, 6, 6, 4, 2, 6, 4, 2, 4, 4, 4, 6, 4, 4, 6, 6, 6, 6, 2, 2, 2, 2, 6, 6, 2, 2, 2, 4, 4, 6, 6, 4, 2, 8, 6, 4, 8, 4, 2, 4, 4, 2, 8, 2, 2, 2, 2, 2, 4, 4, 2, 6, 6, 6, 6, 2, 4, 2, 2, 6, 4, 2, 2, 4, 4, 4, 2, 2, 6, 2, 6, 6, 2, -4, 6, 4, 4, 4, 6, 6, 2), (0, 2, 0, 2, 0, 0, 2, 0, 2, 0, 2, 0, 2, 0, 2, 0, 0, 0, 2, 6, 6, 2, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 8, 4, 8, 0, 0, 0, 6, 4, 6, 4, 2, 0, 6, 0, 0, 0, 6, 4, 6, 6, 6, 6, 6, 8, 6, 8, 6, 6, 0, 4, 2, 2, 4, 4, 6, 6, 6, 6, 6, 6, 4, 6, 6, 6, 2, 6, 6, 6, 4, 2, 8, 2, 6, 4, 8, 4, 6, 2, 4, 6, 6, 8, 6, 6, 2, 6, 4, 2, 6, 4, 4, 6, 2, 4, 6, 6, 2, 4, 6, 2, 6, 6, 6, 6, 4, 6, 6, 2, 4, 4, 4, 6, 2, 6, 2, 6, 2, 6, 2, 4, 6, 4, 6, 2, 6, 4, 6, 6, 6, 8, 4, 4, 2, 6, 4, 4, 4, 4, 4, 6, 6, 6, 2, 2, 4, 2, 6, 2, 2, 6, 2, 6, 6, 6, 2, 4, 2, 8, 2, 4, 4, 4, 2, 2, 6, 2, 4, 4, 4, 6, 6, 8, 4, 2, 2, 4, 2, 2, 6, 2, 6, 6, 6, 4, 4, 4, 4, 6, -4, 2, 6, 2, 2, 2, 2), (0, 0, 0, 2, 0, 2, 0, 2, 0, 0, 2, 0, 2, 0, 2, 0, 0, 2, 0, 8, 6, 2, 2, 0, 0, 0, 2, 2, 2, 0, 0, 0, 0, 0, 0, 6, 6, 6, 0, 0, 0, 6, 6, 6, 6, 0, 0, 6, 0, 0, 0, 6, 6, 8, 4, 4, 6, 4, 6, 4, 6, 8, 4, 0, 6, 4, 4, 2, 6, 6, 8, 6, 8, 6, 2, 6, 4, 4, 4, 4, 6, 4, 6, 2, 2, 6, 6, 6, 2, 6, 6, 6, 6, 2, 8, 4, 6, 4, 2, 4, 6, 6, 4, 4, 6, 6, 4, 6, 6, 8, 2, 6, 6, 6, 4, 6, 6, 6, 2, 6, 4, 6, 6, 2, 2, 6, 4, 2, 6, 6, 6, 2, 4, 6, 6, 4, 2, 4, 4, 4, 6, 4, 4, 6, 6, 2, 2, 2, 6, 6, 6, 2, 6, 6, 2, 2, 4, 4, 2, 6, 4, 2, 4, 2, 4, 4, 8, 6, 8, 4, 6, 4, 2, 2, 2, 2, 2, 8, 4, 6, 2, 2, 2, 2, 6, 4, 6, 6, 2, 4, 2, 2, 4, 4, 4, 2, 6, 2, 6, 2, 6, 6, 4, 2, -4, 4, 4, 6, 2, 6), (2, 2, 2, 0, 0, 2, 0, 2, 0, 2, 0, 2, 0, 0, 2, 0, 2, 2, 0, 8, 6, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 6, 6, 6, 0, 0, 2, 6, 6, 6, 6, 0, 0, 6, 0, 0, 0, 6, 6, 4, 4, 4, 6, 8, 2, 8, 6, 4, 4, 0, 6, 4, 8, 6, 6, 6, 4, 2, 4, 6, 6, 6, 4, 4, 8, 4, 6, 4, 6, 6, 6, 6, 6, 6, 6, 6, 2, 2, 6, 6, 4, 4, 2, 4, 6, 8, 6, 6, 8, 4, 6, 6, 4, 6, 2, 8, 6, 6, 2, 6, 4, 2, 2, 6, 2, 6, 4, 6, 6, 2, 6, 6, 4, 6, 2, 6, 2, 6, 4, 2, 6, 4, 6, 4, 4, 4, 6, 4, 4, 6, 2, 6, 2, 6, 2, 6, 6, 6, 6, 6, 2, 2, 4, 8, 2, 2, 4, 6, 4, 2, 4, 4, 4, 2, 4, 8, 2, 4, 2, 6, 6, 6, 2, 4, 4, 6, 6, 2, 2, 2, 2, 4, 2, 2, 6, 4, 6, 6, 4, 4, 4, 2, 2, 2, 6, 2, 2, 2, 4, 6, 4, -4, 4, 2, 2, 6), (2, 2, 0, 2, 0, 0, 2, 0, 2, 2, 2, 0, 0, 2, 0, 2, 0, 2, 0, 8, 6, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 6, 6, 6, 0, 2, 0, 6, 6, 6, 6, 0, 0, 6, 0, 0, 0, 6, 2, 4, 8, 8, 6, 4, 6, 4, 6, 4, 4, 0, 6, 4, 4, 6, 6, 6, 4, 6, 8, 2, 6, 6, 4, 4, 8, 4, 6, 4, 6, 6, 6, 6, 6, 6, 6, 6, 2, 6, 2, 2, 4, 4, 6, 8, 6, 4, 6, 2, 4, 8, 6, 6, 8, 6, 6, 4, 6, 6, 6, 2, 4, 2, 6, 2, 6, 2, 4, 6, 2, 6, 6, 6, 4, 6, 6, 2, 6, 2, 4, 6, 6, 4, 2, 4, 4, 4, 2, 4, 4, 6, 6, 6, 6, 2, 2, 6, 2, 6, 2, 6, 6, 6, 8, 4, 2, 6, 4, 2, 4, 2, 4, 4, 4, 2, 4, 4, 2, 4, 6, 6, 2, 2, 6, 4, 8, 6, 6, 2, 2, 2, 6, 4, 2, 2, 2, 4, 6, 2, 4, 4, 4, 6, 2, 2, 2, 6, 2, 6, 4, 2, 4, 4, -4, 2, 6, 2), (2, 2, 0, 2, 0, 0, 2, 0, 2, 2, 0, 2, 0, 0, 2, 0, 2, 0, 2, 6, 8, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 6, 6, 6, 2, 0, 0, 4, 6, 4, 6, 0, 0, 4, 0, 0, 0, 8, 6, 2, 6, 6, 8, 6, 6, 6, 6, 6, 6, 0, 2, 6, 6, 6, 6, 8, 6, 4, 6, 4, 8, 6, 6, 6, 6, 6, 4, 6, 4, 6, 4, 6, 4, 4, 6, 6, 2, 4, 4, 6, 2, 2, 6, 6, 4, 6, 4, 6, 6, 6, 2, 2, 6, 4, 6, 6, 8, 4, 2, 4, 2, 4, 4, 4, 4, 2, 2, 8, 4, 6, 2, 6, 6, 8, 4, 4, 4, 4, 6, 4, 6, 6, 6, 6, 2, 6, 2, 6, 6, 4, 2, 6, 6, 4, 4, 6, 6, 6, 2, 6, 4, 8, 2, 2, 4, 2, 2, 8, 2, 4, 6, 2, 2, 4, 2, 6, 2, 2, 6, 4, 6, 6, 6, 2, 6, 4, 4, 2, 2, 6, 4, 2, 6, 2, 4, 2, 6, 4, 2, 6, 6, 4, 4, 4, 2, 2, 2, 2, 6, 2, 6, 2, 2, -4, 4, 4), (0, 2, 2, 0, 0, 2, 0, 2, 0, 0, 2, 0, 2, 0, 2, 0, 2, 0, 2, 6, 8, 0, 2, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 6, 6, 6, 0, 0, 0, 4, 6, 8, 6, 0, 0, 8, 0, 0, 0, 4, 6, 6, 6, 6, 4, 6, 6, 6, 6, 6, 6, 0, 6, 2, 6, 2, 6, 8, 6, 4, 6, 8, 4, 6, 6, 6, 6, 6, 4, 6, 4, 6, 4, 6, 4, 4, 6, 6, 6, 4, 4, 6, 6, 6, 6, 2, 4, 6, 8, 6, 6, 2, 2, 6, 2, 4, 2, 6, 4, 4, 2, 8, 6, 4, 4, 8, 4, 6, 6, 4, 4, 6, 6, 2, 6, 4, 4, 4, 4, 4, 2, 4, 2, 2, 6, 6, 6, 6, 6, 6, 6, 4, 6, 2, 2, 8, 4, 6, 2, 2, 6, 6, 4, 4, 2, 6, 4, 2, 2, 4, 2, 4, 2, 2, 6, 8, 6, 2, 6, 2, 2, 4, 6, 6, 2, 2, 2, 4, 4, 2, 6, 2, 4, 6, 6, 6, 4, 2, 2, 4, 6, 2, 2, 4, 4, 4, 6, 2, 2, 2, 6, 2, 2, 2, 6, 4, -4, 4), (0, 0, 2, 0, 2, 0, 2, 0, 2, 2, 2, 0, 0, 2, 0, 2, 0, 0, 2, 6, 8, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 6, 6, 6, 0, 0, 0, 8, 6, 4, 6, 0, 0, 8, 0, 0, 0, 4, 6, 6, 6, 6, 4, 6, 6, 6, 6, 6, 6, 0, 6, 6, 6, 6, 2, 4, 2, 8, 6, 4, 8, 6, 6, 6, 6, 6, 4, 6, 4, 6, 4, 6, 4, 4, 6, 6, 6, 4, 4, 6, 6, 6, 6, 6, 8, 2, 4, 2, 2, 6, 6, 2, 6, 4, 6, 2, 4, 4, 6, 4, 6, 4, 8, 4, 8, 2, 6, 4, 4, 6, 6, 2, 2, 4, 4, 4, 4, 4, 6, 4, 2, 6, 6, 2, 6, 6, 6, 6, 6, 4, 6, 6, 2, 4, 4, 2, 2, 6, 2, 2, 8, 4, 6, 2, 4, 6, 2, 4, 6, 8, 2, 6, 2, 4, 2, 2, 2, 2, 6, 4, 2, 2, 6, 2, 2, 4, 4, 6, 6, 6, 4, 6, 2, 6, 4, 6, 2, 4, 2, 2, 2, 4, 4, 4, 2, 6, 2, 2, 2, 2, 6, 6, 2, 4, 4, -4)])

coxeter_matrix[(14,12,1)] = matrix([(-2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 2, 0, 0), (0, -4, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0), (0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 2, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 2, -4, 0, 0, 0, 0, 0, 2, 0, 2), (0, 0, 0, 0, 0, 0, 0, 0, 0, -2, 2, 0, 0, 0, 0, 0, 2), (0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 2, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0), (1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -2, 0, 0, 0), (2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, -4, 0, 0), (0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, -4, 0), (0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, -4)])

coxeter_matrix[(15,11,1)] = matrix([(-2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 1, 2, 1, 0, 0, 0, 2, 4, 0, 0, 2, 2, 0, 0, 0, 0, 2, 4, 4, 0, 2, 2, 2, 4, 0, 0, 0, 0, 2, 2, 2, 4, 4, 0, 2, 4, 0, 0, 2, 4), (0, -2, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 2, 0, 1, 0, 0, 0, 0, 2, 1, 2, 0, 2, 0, 0, 0, 4, 4, 0, 0, 2, 2, 2, 0, 2, 2, 0, 0, 4, 0, 0, 4, 2, 0, 2, 4, 0, 0, 2, 4, 0, 0, 4, 2, 2, 4, 2), (0, 1, -2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 1, 0, 1, 0, 2, 0, 2, 2, 2, 0, 0, 0, 2, 0, 2, 2, 0, 2, 2, 0, 0, 0, 4, 4, 2, 2, 2, 0, 0, 4, 4, 0, 2, 4, 4, 0, 2, 4, 0, 4), (0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0, 0, 0, 4, 0, 0, 4, 4, 0, 0, 0, 0, 0, 0, 4, 0, 0, 0, 4, 0, 0, 0, 4, 0, 0, 4, 0), (0, 0, 0, 2, -4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 4, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0, 0, 0, 4, 0, 4, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0, 0), (0, 0, 0, 0, 0, -2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 2, 0, 2, 2, 2, 2, 2, 2, 2, 2, 2, 2, 2, 2, 2, 2, 2, 2, 2, 2, 2, 2, 6, 2, 6, 6, 2, 6, 6, 6, 6, 2, 6, 2, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6), (0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 4, 0, 0, 4, 0, 0, 0, 4, 0, 0, 4, 0, 0, 0, 0, 4, 0, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0, 4, 0, 0, 4, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 4, 0, 4, 4), (0, 0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 4, 0, 0, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 4, 0, 0, 4, 0, 4, 0, 0), (0, 0, 0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 4, 0, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 4, 4, 4, 0, 4, 0, 4, 0, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0, 4, 4, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 4), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 4, 0, 4, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 4, 4, 0, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 4, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 4, 4, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 4, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0, 4, 4, 0, 0, 4, 0, 0, 0, 0, 0, 0, 4), (1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -2, 0, 0, 0, 0, 0, 0, 0, 1, 1, 2, 0, 0, 0, 1, 0, 0, 2, 0, 0, 2, 2, 2, 2, 0, 0, 0, 4, 0, 0, 0, 2, 2, 2, 2, 2, 4, 0, 4, 4, 0, 0, 4, 0, 0, 2, 2, 2, 4, 4, 4, 0), (1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -2, 2, 0, 0, 0, 0, 2, 1, 0, 0, 2, 1, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 4, 2, 0, 0, 2, 0, 0, 4, 4, 0, 0, 0, 0, 4, 4, 2, 2, 2, 2, 2, 0, 4, 4, 0, 4, 2, 2, 2), (0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, -4, 0, 0, 2, 0, 0, 0, 0, 4, 0, 0, 0, 0, 0, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0, 4, 0, 0, 4, 4, 4, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, -4, 0, 0, 0, 4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 4, 0, 0, 4, 0, 0, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 4, 0, 4, 0, 0, 0, 0, 0), (2, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 4, 0, 0, 0, 0, 4, 0, 0, 0, 0, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 4, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0, 0, 4, 0, 0), (0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, -4, 0, 4, 0, 0, 0, 0, 0, 2, 0, 4, 0, 0, 0, 4, 0, 4, 4, 0, 0, 0, 0, 0, 0, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, -4, 4, 0, 0, 4, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0, 0, 4, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0, 4, 0, 0, 4, 0, 0, 0, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0), (2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 4, 0, 4, 4, -2, 0, 4, 6, 2, 2, 2, 4, 6, 10, 6, 6, 6, 6, 10, 6, 10, 6, 10, 14, 10, 10, 10, 6, 10, 6, 10, 14, 10, 14, 10, 10, 14, 10, 14, 10, 10, 10, 14, 10, 14, 14, 18, 14, 14), (0, 1, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 0, 2, 0, 0, 0, 0, -2, 1, 2, 0, 0, 0, 0, 2, 4, 0, 2, 4, 0, 2, 0, 4, 0, 2, 4, 0, 4, 4, 0, 2, 0, 0, 4, 2, 0, 0, 0, 2, 0, 4, 0, 2, 0, 2, 0, 2, 0, 2, 0, 2), (0, 0, 1, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 4, 1, -2, 2, 2, 1, 2, 0, 4, 2, 0, 0, 2, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 4, 2, 4, 4, 0, 2, 2, 4, 2, 0, 4, 0, 0, 4, 2, 2, 0, 2, 0, 0, 0, 0), (0, 0, 0, 0, 4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 4, 0, 0, 0, 4, 6, 2, 2, -2, 2, 4, 6, 4, 10, 6, 2, 6, 10, 6, 10, 10, 6, 10, 6, 10, 6, 10, 14, 10, 10, 10, 6, 10, 10, 10, 14, 6, 10, 10, 14, 10, 14, 14, 14, 14, 14, 10, 14, 14, 18), (0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 2, 2, -2, 0, 2, 2, 2, 2, 2, 2, 6, 2, 6, 6, 6, 2, 2, 6, 6, 2, 6, 2, 2, 2, 2, 6, 6, 6, 2, 2, 6, 2, 6, 6, 2, 6, 2, 2, 6, 2, 6, 6, 6), (1, 0, 1, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 1, 0, 0, 0, 0, 0, 2, 0, 1, 4, 0, -2, 0, 0, 0, 2, 2, 0, 2, 0, 4, 4, 4, 2, 4, 4, 4, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 4, 2, 2, 2, 0, 2, 0, 0, 0, 0, 0, 2, 0), (2, 2, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 2, 6, 2, 0, -2, 0, 2, 6, 2, 2, 2, 2, 2, 2, 6, 6, 6, 6, 6, 6, 2, 2, 6, 2, 2, 6, 2, 2, 2, 6, 6, 2, 6, 6, 2, 2, 6, 6, 2, 6, 6, 2, 2), (1, 1, 1, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 0, 4, 0, 0, 4, 2, 0, 0, -2, 4, 4, 0, 0, 0, 0, 0, 2, 2, 4, 4, 2, 2, 4, 2, 2, 4, 2, 2, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0), (0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 4, 0, 0, 0, 2, 0, 0, 4, 4, 0, 6, 2, 4, 10, 2, 0, 2, 4, -2, 6, 6, 6, 10, 6, 6, 10, 14, 10, 10, 10, 14, 10, 6, 10, 6, 10, 6, 10, 14, 10, 6, 14, 14, 10, 14, 18, 10, 14, 10, 14, 10, 10, 10, 14, 14), (0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 4, 0, 0, 0, 4, 0, 4, 0, 0, 10, 4, 2, 6, 2, 2, 6, 4, 6, -2, 6, 2, 10, 6, 10, 14, 10, 10, 10, 6, 10, 6, 10, 6, 10, 14, 10, 6, 10, 10, 10, 14, 14, 14, 10, 14, 10, 14, 6, 10, 14, 14, 10, 18, 14), (0, 2, 0, 0, 2, 2, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 6, 0, 0, 2, 2, 2, 2, 0, 6, 6, -2, 2, 6, 2, 2, 2, 2, 6, 2, 2, 2, 6, 6, 6, 6, 6, 2, 6, 6, 2, 6, 2, 2, 2, 6, 2, 6, 2, 6, 6, 2, 2, 2, 2, 6), (2, 0, 2, 0, 0, 2, 0, 0, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 6, 2, 0, 6, 2, 0, 2, 0, 6, 2, 2, -2, 2, 2, 6, 6, 2, 6, 6, 2, 6, 2, 2, 2, 6, 6, 6, 2, 2, 6, 6, 6, 6, 6, 2, 2, 2, 2, 2, 2, 2, 6, 2, 6, 2), (4, 0, 2, 0, 0, 2, 0, 0, 0, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 4, 6, 4, 2, 10, 6, 2, 2, 0, 10, 10, 6, 2, -2, 6, 6, 10, 6, 14, 14, 10, 14, 10, 6, 10, 14, 10, 14, 10, 6, 14, 14, 10, 10, 10, 6, 10, 6, 10, 10, 14, 10, 18, 14, 14, 10), (0, 0, 2, 0, 0, 2, 2, 0, 0, 0, 2, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 6, 0, 0, 6, 2, 0, 2, 0, 6, 6, 2, 2, 6, -2, 6, 6, 6, 2, 6, 6, 2, 6, 6, 6, 2, 2, 6, 2, 2, 2, 2, 2, 2, 6, 2, 2, 6, 6, 2, 2, 6, 2, 2, 2, 2), (0, 4, 0, 0, 0, 2, 0, 0, 0, 4, 0, 0, 0, 0, 2, 0, 0, 0, 4, 4, 0, 10, 2, 2, 10, 6, 4, 2, 0, 6, 10, 2, 6, 6, 6, -2, 6, 10, 14, 10, 6, 10, 14, 10, 14, 14, 14, 10, 14, 14, 6, 10, 10, 6, 6, 10, 14, 10, 10, 10, 18, 10, 14, 10, 10, 14), (2, 4, 0, 0, 0, 2, 0, 4, 0, 0, 0, 0, 0, 0, 2, 0, 0, 4, 0, 4, 0, 6, 0, 0, 10, 6, 4, 2, 2, 10, 14, 2, 6, 10, 6, 6, -2, 10, 10, 6, 10, 6, 10, 6, 10, 14, 14, 10, 14, 14, 10, 14, 14, 10, 10, 14, 10, 14, 6, 18, 10, 10, 10, 14, 6, 10), (2, 0, 0, 4, 0, 2, 0, 0, 4, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 4, 10, 4, 0, 6, 6, 4, 6, 2, 14, 10, 2, 2, 6, 6, 10, 10, -2, 14, 10, 6, 10, 6, 10, 14, 10, 10, 14, 10, 10, 14, 18, 10, 6, 14, 10, 6, 10, 10, 14, 14, 6, 14, 10, 10, 14), (0, 0, 2, 0, 0, 2, 4, 0, 0, 0, 0, 0, 0, 4, 0, 4, 0, 4, 0, 0, 0, 6, 0, 2, 10, 2, 2, 6, 4, 10, 10, 6, 6, 14, 2, 14, 10, 14, -2, 6, 10, 6, 10, 14, 10, 6, 10, 14, 10, 14, 14, 6, 10, 10, 10, 6, 10, 14, 10, 10, 6, 18, 10, 14, 14, 10), (0, 2, 0, 0, 4, 2, 0, 4, 0, 0, 0, 0, 0, 4, 0, 2, 0, 0, 0, 0, 0, 10, 2, 0, 6, 2, 4, 6, 4, 10, 10, 2, 6, 14, 6, 10, 6, 10, 6, -2, 6, 10, 6, 10, 14, 10, 14, 10, 14, 18, 14, 10, 10, 10, 6, 10, 14, 14, 10, 14, 10, 14, 6, 14, 10, 10), (0, 2, 2, 0, 0, 2, 0, 0, 4, 0, 0, 0, 0, 4, 0, 0, 0, 0, 4, 0, 0, 14, 4, 0, 10, 6, 4, 6, 2, 10, 6, 2, 2, 10, 6, 6, 10, 6, 10, 6, -2, 10, 10, 10, 14, 14, 18, 14, 10, 14, 10, 10, 14, 10, 10, 6, 10, 14, 6, 10, 14, 10, 14, 6, 14, 10), (0, 2, 2, 0, 0, 2, 4, 0, 0, 0, 0, 0, 0, 0, 4, 0, 4, 4, 0, 0, 0, 10, 0, 0, 6, 6, 4, 6, 2, 14, 10, 2, 6, 14, 2, 10, 6, 10, 6, 10, 10, -2, 14, 14, 10, 10, 14, 10, 6, 10, 6, 14, 10, 6, 14, 10, 6, 18, 10, 14, 10, 14, 10, 10, 10, 14), (2, 0, 0, 4, 0, 2, 0, 4, 0, 0, 0, 0, 4, 0, 0, 2, 0, 0, 0, 0, 0, 10, 4, 0, 10, 2, 2, 6, 4, 10, 6, 6, 2, 10, 6, 14, 10, 6, 10, 6, 10, 14, -2, 6, 10, 6, 10, 14, 10, 14, 18, 14, 14, 10, 14, 10, 14, 6, 14, 10, 6, 10, 10, 14, 10, 10), (4, 2, 2, 0, 0, 2, 0, 4, 0, 0, 0, 4, 0, 0, 0, 0, 0, 0, 0, 4, 0, 10, 4, 0, 14, 6, 0, 2, 2, 6, 10, 6, 2, 6, 6, 10, 6, 10, 14, 10, 10, 14, 6, -2, 10, 10, 14, 10, 6, 10, 14, 14, 18, 14, 14, 10, 14, 10, 10, 14, 10, 6, 10, 10, 10, 6), (4, 2, 2, 0, 0, 6, 0, 0, 0, 0, 0, 0, 4, 0, 0, 0, 4, 4, 0, 0, 0, 6, 0, 4, 10, 2, 0, 2, 2, 10, 6, 6, 2, 10, 6, 14, 10, 14, 10, 14, 14, 10, 10, 10, -2, 14, 10, 6, 10, 6, 10, 10, 14, 18, 10, 14, 10, 6, 6, 10, 6, 10, 14, 14, 14, 10), (0, 0, 0, 4, 0, 2, 4, 0, 0, 0, 0, 4, 0, 0, 2, 4, 0, 0, 0, 0, 0, 10, 2, 2, 10, 2, 0, 6, 4, 6, 10, 6, 6, 14, 2, 14, 14, 10, 6, 10, 14, 10, 6, 10, 14, -2, 6, 10, 6, 14, 14, 10, 10, 6, 14, 10, 14, 10, 18, 10, 10, 10, 6, 10, 10, 14), (2, 0, 0, 4, 0, 6, 0, 0, 0, 0, 4, 0, 0, 0, 2, 4, 0, 0, 0, 0, 4, 6, 0, 4, 10, 2, 0, 2, 2, 10, 14, 6, 6, 10, 2, 14, 14, 10, 10, 14, 18, 14, 10, 14, 10, 6, -2, 10, 14, 6, 10, 6, 6, 10, 10, 14, 10, 6, 14, 10, 10, 10, 10, 14, 6, 10), (2, 4, 0, 0, 4, 6, 0, 0, 0, 0, 0, 4, 0, 0, 2, 0, 4, 0, 0, 0, 0, 10, 0, 4, 6, 2, 0, 2, 2, 6, 10, 2, 6, 14, 6, 10, 10, 14, 14, 10, 14, 10, 14, 10, 6, 10, 10, -2, 10, 10, 6, 10, 10, 14, 6, 18, 14, 10, 10, 14, 14, 6, 6, 10, 10, 14), (2, 0, 4, 0, 0, 2, 4, 0, 0, 0, 0, 4, 0, 0, 2, 0, 4, 0, 0, 0, 0, 14, 4, 0, 10, 6, 0, 6, 2, 10, 6, 6, 2, 10, 2, 14, 14, 10, 10, 14, 10, 6, 10, 6, 10, 6, 14, 10, -2, 6, 10, 14, 14, 10, 18, 6, 10, 14, 14, 10, 10, 10, 10, 6, 14, 10), (4, 0, 4, 0, 0, 6, 0, 0, 0, 0, 4, 0, 0, 0, 2, 0, 4, 0, 0, 0, 4, 10, 2, 2, 10, 6, 0, 2, 0, 14, 10, 6, 2, 6, 2, 14, 14, 10, 14, 18, 14, 10, 14, 10, 6, 14, 6, 10, 6, -2, 6, 10, 10, 14, 14, 10, 6, 10, 10, 10, 10, 10, 14, 10, 10, 6), (0, 4, 2, 0, 0, 6, 0, 0, 0, 0, 4, 0, 0, 0, 4, 0, 4, 0, 4, 0, 0, 14, 0, 2, 10, 6, 2, 2, 0, 10, 10, 2, 6, 14, 2, 6, 10, 14, 14, 14, 10, 6, 18, 14, 10, 14, 10, 6, 10, 6, -2, 6, 10, 10, 10, 14, 10, 14, 10, 10, 14, 10, 10, 6, 6, 10), (0, 2, 2, 0, 0, 6, 0, 0, 0, 0, 4, 0, 0, 4, 0, 4, 0, 0, 4, 0, 0, 10, 0, 4, 14, 2, 0, 2, 2, 6, 10, 6, 6, 14, 2, 10, 14, 18, 6, 10, 10, 14, 14, 14, 10, 10, 6, 10, 14, 10, 6, -2, 10, 14, 6, 10, 14, 10, 10, 6, 10, 14, 10, 10, 10, 6), (0, 0, 2, 0, 4, 6, 0, 0, 0, 4, 0, 0, 0, 0, 4, 4, 0, 0, 0, 0, 4, 10, 0, 2, 6, 2, 2, 6, 0, 14, 14, 2, 6, 10, 2, 10, 14, 10, 10, 10, 14, 10, 14, 18, 14, 10, 6, 10, 14, 10, 10, 10, -2, 6, 6, 10, 6, 10, 14, 6, 10, 14, 6, 10, 10, 14), (0, 2, 0, 4, 0, 2, 4, 0, 0, 4, 0, 0, 0, 0, 4, 2, 0, 0, 0, 0, 0, 14, 2, 0, 10, 6, 4, 6, 0, 14, 14, 2, 6, 10, 2, 6, 10, 6, 10, 10, 10, 6, 10, 14, 18, 6, 10, 14, 10, 14, 10, 14, 6, -2, 10, 6, 10, 10, 14, 10, 14, 10, 10, 10, 6, 14), (2, 4, 0, 0, 4, 6, 0, 0, 0, 4, 0, 0, 0, 4, 0, 2, 0, 0, 0, 0, 0, 10, 0, 4, 10, 2, 2, 2, 0, 10, 14, 2, 6, 10, 6, 6, 10, 14, 10, 6, 10, 14, 14, 14, 10, 14, 10, 6, 18, 14, 10, 6, 6, 10, -2, 10, 14, 6, 6, 10, 14, 10, 10, 14, 10, 10), (2, 0, 4, 0, 0, 2, 4, 0, 0, 4, 0, 0, 0, 4, 0, 2, 0, 0, 0, 0, 0, 14, 4, 0, 14, 6, 2, 6, 0, 14, 10, 6, 2, 6, 2, 10, 14, 10, 6, 10, 6, 10, 10, 10, 14, 10, 14, 18, 6, 10, 14, 10, 10, 6, 10, -2, 10, 10, 10, 6, 10, 14, 14, 10, 14, 6), (2, 0, 4, 0, 0, 6, 0, 0, 4, 0, 0, 0, 0, 0, 4, 2, 0, 4, 0, 0, 4, 10, 0, 0, 10, 6, 2, 6, 0, 18, 14, 2, 2, 10, 2, 14, 10, 6, 10, 14, 10, 6, 14, 14, 10, 14, 10, 14, 10, 6, 10, 14, 6, 10, 14, 10, -2, 14, 6, 10, 6, 10, 10, 6, 10, 10), (4, 2, 0, 4, 0, 6, 0, 0, 0, 4, 0, 0, 4, 0, 0, 2, 0, 0, 0, 0, 0, 10, 2, 4, 14, 2, 0, 2, 0, 10, 10, 6, 2, 6, 6, 10, 14, 10, 14, 14, 14, 18, 6, 10, 6, 10, 6, 10, 14, 10, 14, 10, 10, 10, 6, 10, 14, -2, 10, 6, 10, 6, 14, 14, 10, 10), (4, 4, 2, 0, 0, 6, 0, 0, 4, 0, 0, 0, 0, 4, 0, 0, 0, 4, 0, 0, 0, 10, 0, 2, 14, 6, 2, 2, 0, 14, 14, 2, 2, 10, 6, 10, 6, 10, 10, 10, 6, 10, 14, 10, 6, 18, 14, 10, 14, 10, 10, 10, 14, 14, 6, 10, 6, 10, -2, 14, 10, 6, 14, 10, 10, 6), (0, 0, 4, 0, 0, 6, 0, 0, 0, 4, 0, 0, 4, 0, 2, 4, 0, 0, 4, 0, 0, 14, 2, 2, 14, 2, 0, 6, 0, 10, 6, 6, 2, 10, 2, 10, 18, 14, 10, 14, 10, 14, 10, 14, 10, 10, 10, 14, 10, 10, 10, 6, 6, 10, 10, 6, 10, 6, 14, -2, 6, 14, 10, 6, 14, 10), (2, 0, 4, 0, 0, 6, 0, 4, 0, 0, 0, 0, 4, 0, 2, 4, 0, 4, 0, 0, 0, 10, 0, 0, 14, 2, 0, 6, 2, 14, 10, 6, 2, 14, 2, 18, 10, 14, 6, 10, 14, 10, 6, 10, 6, 10, 10, 14, 10, 10, 14, 10, 10, 14, 14, 10, 6, 10, 10, 6, -2, 14, 6, 10, 10, 6), (4, 4, 0, 4, 0, 6, 0, 0, 4, 0, 0, 4, 0, 0, 2, 0, 0, 0, 0, 0, 0, 14, 2, 2, 14, 6, 0, 2, 0, 10, 14, 2, 2, 10, 6, 10, 10, 6, 18, 14, 10, 14, 10, 6, 10, 10, 10, 6, 10, 10, 10, 14, 14, 10, 10, 14, 10, 6, 6, 14, 14, -2, 10, 6, 6, 10), (0, 2, 2, 0, 4, 6, 0, 4, 0, 0, 0, 4, 0, 0, 4, 4, 0, 0, 0, 0, 0, 14, 0, 0, 10, 2, 0, 6, 2, 10, 14, 2, 6, 18, 2, 14, 10, 14, 10, 6, 14, 10, 10, 10, 14, 6, 10, 6, 10, 14, 10, 10, 6, 10, 10, 14, 10, 14, 14, 10, 6, 10, -2, 6, 6, 10), (0, 2, 4, 0, 0, 6, 0, 0, 4, 0, 0, 4, 0, 0, 4, 2, 0, 0, 4, 0, 0, 18, 2, 0, 14, 6, 0, 6, 0, 10, 10, 2, 2, 14, 2, 10, 14, 10, 14, 14, 6, 10, 14, 10, 14, 10, 14, 10, 6, 10, 6, 10, 10, 10, 14, 10, 6, 14, 10, 6, 10, 6, 6, -2, 10, 10), (2, 4, 0, 4, 0, 6, 0, 4, 0, 0, 4, 0, 0, 0, 4, 2, 0, 0, 0, 0, 0, 14, 0, 0, 14, 6, 2, 2, 0, 14, 18, 2, 6, 14, 2, 10, 6, 10, 14, 10, 14, 10, 10, 10, 14, 10, 6, 10, 14, 10, 6, 10, 10, 6, 10, 14, 10, 10, 10, 14, 10, 6, 6, 10, -2, 6), (4, 2, 4, 0, 0, 6, 0, 4, 0, 0, 4, 0, 0, 4, 0, 2, 0, 0, 0, 0, 0, 14, 2, 0, 18, 6, 0, 2, 0, 14, 14, 6, 2, 10, 2, 14, 10, 14, 10, 10, 10, 14, 10, 6, 10, 14, 10, 14, 10, 6, 10, 6, 14, 14, 10, 6, 10, 10, 6, 10, 6, 10, 10, 10, 6, -2)])

coxeter_matrix[(15,13,1)] = matrix([(-2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 2, 0, 0, 0, 2, 1, 0, 0, 0, 4, 0, 4), (0, -4, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 4, 0, 4, 0, 0), (0, 0, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0), (0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0), (0, 2, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4), (0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 2, -4, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, -2, 2, 0, 0, 0, 0, 0, 0, 0, 2, 2, 2, 2, 2, 2, 2, 6, 6), (0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0, 4), (1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -2, 0, 0, 0, 0, 0, 1, 2, 4, 0, 0, 4, 0), (2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, -4, 0, 0, 4, 0, 0, 0, 0, 0, 0, 4, 0), (0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, -4, 0, 4, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, -4, 0, 0, 0, 0, 4, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 4, 4, 0, -2, 2, 4, 6, 14, 10, 10, 10, 14), (2, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, -2, 0, 2, 6, 6, 2, 2, 2), (1, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 1, 0, 0, 0, 4, 0, -2, 0, 0, 4, 0, 0, 0), (0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 6, 2, 0, -2, 2, 2, 6, 2, 2), (0, 4, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 4, 0, 0, 4, 14, 6, 0, 2, -2, 10, 10, 10, 14), (0, 0, 0, 0, 0, 0, 0, 4, 0, 2, 0, 0, 0, 4, 0, 0, 0, 0, 10, 6, 4, 2, 10, -2, 14, 14, 10), (4, 4, 0, 0, 0, 0, 0, 0, 0, 2, 0, 4, 0, 0, 0, 0, 0, 0, 10, 2, 0, 6, 10, 14, -2, 14, 10), (0, 0, 0, 4, 0, 0, 0, 0, 0, 6, 0, 0, 0, 0, 4, 4, 0, 0, 10, 2, 0, 2, 10, 14, 14, -2, 10), (4, 0, 0, 0, 0, 4, 0, 0, 0, 6, 0, 0, 0, 4, 0, 0, 0, 0, 14, 2, 0, 2, 14, 10, 10, 10, -2)])

coxeter_matrix[(16,12,1)] = matrix([(-2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 1, 2, 2, 2, 2, 0, 1, 1, 0, 0, 0, 0, 2, 2, 1, 0, 0, 0, 0, 0, 1, 2, 2, 0, 4, 4, 4, 0, 0, 2, 2, 2, 2, 2, 4, 0, 0, 0, 0, 0, 0, 2, 2, 2, 2, 2, 4, 4, 4, 4, 4, 0, 0, 2, 2, 2, 4, 4, 0, 0, 0, 0, 2, 2, 2, 4, 4, 4, 4, 4, 0, 2, 2, 2, 4, 4, 0, 0, 2, 4, 4, 4, 4, 2, 4, 2, 4), (0, -4, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 2, 2, 0, 0, 0, 0, 4, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 4, 4, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0, 0, 0, 2, 0, 0, 4, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0, 0, 2, 0, 0, 4, 4, 0, 4, 0, 0, 0, 4, 4, 0, 4, 0, 4, 0, 0, 4, 0, 0, 0, 4, 0, 0, 0, 0, 4, 0, 4, 4, 4, 0, 4, 0, 0, 4, 4, 4, 0, 0, 4), (0, 0, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 4, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0, 0, 0, 4, 0, 4, 4, 4, 0, 0, 0, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 4, 0, 0, 0, 0, 0, 0, 0, 4), (0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0, 0, 0, 0, 4, 2, 0, 0, 2, 0, 0, 0, 0, 4, 0, 0, 0, 4, 0, 0, 4, 0, 0, 0, 0, 2, 0, 0, 4, 0, 2, 4, 0, 0, 0, 4, 0, 0, 0, 0, 0, 0, 4, 0, 4, 0, 4, 0, 4, 4, 0, 4, 4, 0, 0, 0, 4, 0, 0, 4, 0, 4, 0, 0, 4, 4, 0, 4, 4, 4, 4, 0), (0, 2, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0, 4, 0, 0, 4, 4, 4, 0, 0, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0, 4, 0, 0, 4, 4, 4, 0, 0, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 0, 2, 2, 0, 0, 0, 0, 4, 0, 0, 0, 0, 0, 4, 0, 0, 4, 0, 4, 4, 0, 2, 2, 0, 0, 0, 0, 0, 4, 0, 0, 0, 2, 0, 0, 0, 4, 0, 0, 4, 0, 0, 0, 0, 4, 4, 4, 0, 0, 0, 4, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0, 0, 0, 4, 4, 0, 0, 4, 0, 4, 4, 4, 4, 4, 0, 0, 4, 4, 4), (0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0, 0, 0, 0, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0, 0, 0, 0, 0, 4, 4, 0, 4, 0, 0, 0, 0, 0, 4, 0, 4, 0, 4, 0, 0, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 4, 0, 0, 0), (0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 4, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 4, 0, 4, 0, 0, 0, 0, 0, 0, 0, 4, 0, 2, 4, 0, 0, 0, 4, 0, 0, 4, 0, 4, 4, 0, 0, 0, 4, 0, 4, 0, 0, 4, 0, 0, 4, 4, 4, 0, 0, 4, 4, 0, 4, 4, 0, 0, 0, 4, 0, 0, 4, 4, 4), (0, 0, 0, 0, 0, 0, 0, 2, -4, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 4, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0, 0, 4, 0, 0, 0, 4, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0, 0, 4, 0, 0, 0, 0, 4, 0, 0, 4, 0, 0, 0, 4, 4, 0, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, -2, 1, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, 2, 2, 0, 0, 1, 0, 0, 2, 0, 2, 0, 0, 0, 2, 0, 1, 0, 1, 0, 0, 1, 0, 0, 4, 1, 0, 0, 2, 2, 2, 1, 4, 0, 0, 2, 2, 0, 4, 0, 2, 0, 0, 0, 4, 0, 2, 2, 4, 2, 2, 2, 0, 0, 0, 0, 2, 2, 2, 4, 2, 4, 0, 0, 0, 4, 0, 4, 4, 2, 0, 2, 2, 4, 4, 4, 2, 2, 2, 0, 2, 4, 0, 4, 4, 0, 4, 4, 2, 4, 4, 2, 2, 2, 4, 4, 4, 4), (0, 0, 0, 0, 0, 0, 0, 0, 0, 1, -2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 0, 2, 0, 1, 2, 0, 0, 0, 1, 0, 1, 2, 2, 1, 0, 0, 0, 1, 2, 2, 2, 2, 0, 0, 0, 0, 2, 2, 2, 2, 0, 0, 0, 2, 0, 4, 0, 4, 2, 0, 2, 0, 2, 0, 4, 4, 4, 4, 2, 2, 0, 2, 0, 2, 4, 4, 4, 0, 4, 0, 0, 2, 2, 4, 4, 0, 0, 0, 2, 4, 4, 2, 4, 0, 4, 0, 4, 4, 4, 2, 2, 4, 2, 2, 4, 2, 4, 4, 4, 2), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 2, 4, 0, 0, 0, 0, 0, 0, 0, 2, 0, 4, 0, 0, 0, 0, 0, 4, 2, 0, 4, 0, 0, 0, 0, 4, 0, 4, 0, 2, 0, 0, 0, 0, 0, 0, 4, 0, 4, 0, 0, 0, 0, 4, 0, 4, 4, 0, 4, 0, 0, 4, 4, 4, 4, 0, 0, 4, 0, 4, 0, 4, 0, 0, 0, 0, 4, 0, 4, 4, 0, 4, 0, 0, 0, 4), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -4, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0, 0, 0, 0, 0, 4, 4, 0, 0, 0, 0, 0, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0, 4, 0, 4, 0, 0, 0, 0, 4, 0, 0, 0, 4, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -2, 2, 0, 0, 0, 0, 2, 2, 2, 0, 0, 0, 0, 0, 2, 2, 2, 2, 0, 2, 2, 2, 2, 2, 2, 0, 2, 2, 2, 2, 2, 2, 2, 2, 2, 2, 2, 2, 2, 2, 2, 2, 6, 2, 2, 2, 2, 2, 2, 2, 2, 2, 2, 2, 2, 2, 6, 2, 2, 2, 6, 6, 2, 2, 2, 2, 2, 6, 6, 6, 2, 6, 6, 2, 6, 2, 6, 6, 6, 2, 2, 6, 6, 6, 6, 6, 6, 2, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6, 6), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -4, 0, 2, 0, 0, 0, 0, 0, 4, 4, 4, 2, 2, 0, 2, 4, 4, 4, 4, 4, 4, 2, 2, 2, 4, 4, 2, 4, 2, 4, 4, 4, 4, 8, 4, 8, 8, 4, 8, 8, 6, 4, 8, 8, 8, 8, 6, 6, 8, 8, 8, 8, 8, 8, 8, 4, 12, 6, 8, 8, 4, 12, 6, 12, 12, 12, 8, 8, 8, 12, 8, 8, 12, 8, 12, 8, 8, 8, 12, 12, 8, 12, 8, 8, 12, 12, 16, 12, 12, 12, 12, 12, 12, 12, 12, 12, 12, 16, 12, 12, 16, 16, 16, 16), (1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 0, -2, 0, 0, 0, 0, 2, 0, 0, 0, 2, 1, 0, 0, 0, 0, 2, 1, 0, 2, 0, 0, 0, 1, 0, 2, 0, 1, 2, 0, 0, 1, 4, 4, 0, 0, 2, 1, 2, 2, 2, 0, 0, 0, 0, 4, 0, 2, 4, 0, 0, 0, 4, 2, 0, 2, 4, 2, 2, 2, 2, 2, 0, 0, 2, 0, 2, 0, 4, 4, 4, 0, 4, 0, 0, 4, 4, 2, 2, 2, 2, 2, 0, 2, 2, 4, 2, 4, 4, 4, 0, 4, 0, 4, 4, 2, 0, 4, 2, 4, 4, 4, 2, 4), (1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, -2, 0, 2, 0, 0, 2, 0, 0, 0, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 1, 1, 2, 2, 0, 2, 2, 2, 0, 4, 0, 4, 0, 0, 1, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 2, 2, 2, 2, 4, 4, 4, 4, 0, 2, 4, 0, 4, 0, 2, 0, 0, 0, 0, 0, 2, 2, 2, 2, 2, 2, 2, 4, 4, 4, 4, 4, 4, 0, 4, 4, 0, 0, 0, 2, 2, 2, 2, 2, 2, 4, 4, 4, 4, 0, 4, 4, 2, 2, 4, 4), (2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, -4, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 4, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 4, 4, 0, 0, 0, 2, 0, 0, 0, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 4, 4, 2, 0, 4, 0, 0, 0, 0, 0, 0, 0, 0, 4, 4, 0, 4, 0, 0, 0, 4, 4, 4, 4, 0, 0, 4, 0, 0, 0, 0, 0, 4, 4, 0, 4, 0, 0, 4, 4, 4, 0, 0, 0, 0, 4, 0, 4, 0), (0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, -4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 4, 0, 4, 0, 0, 4, 0, 2, 4, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0, 4, 0, 4, 0, 0, 0, 4, 4, 4, 4, 0, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0, 4, 4, 4, 4, 0, 4, 4, 0, 4, 0, 0, 0, 0, 4, 0, 0, 4, 4, 0, 0), (0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 2, 0, 0, 0, 0, 0, -4, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 4, 0, 4, 0, 0, 0, 0, 0, 4, 0, 0, 0, 4, 0, 0, 0, 0, 2, 4, 0, 0, 4, 4, 0, 4, 0, 4, 2, 4, 0, 0, 0, 2, 0, 4, 4, 0, 0, 0, 4, 0, 0, 4, 0, 4, 0, 0, 0, 4, 4, 0, 0, 0, 4, 0, 0, 4, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0, 0, 4, 4, 4, 0, 4), (0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, -4, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 4, 0, 0, 0, 0, 4, 4, 0, 0, 0, 0, 0, 0, 0, 4, 4, 0, 2, 0, 0, 4, 4, 4, 0, 4, 4, 0, 0, 0, 4, 0, 0, 4, 2, 4, 0, 4, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0, 0, 4, 4, 0, 0, 4, 0, 0, 0, 4, 0, 0, 0, 4, 0, 4, 0, 0, 0, 4, 0, 4, 0, 0, 0, 4, 0), (0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, -4, 0, 2, 0, 0, 0, 0, 0, 4, 0, 2, 0, 4, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0, 4, 0, 0, 4, 2, 0, 4, 4, 0, 4, 0, 2, 4, 4, 0, 4, 0, 0, 0, 0, 4, 0, 0, 4, 0, 4, 0, 4, 4, 0, 0, 0, 0, 4, 0, 0, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 4, 4, 0, 4, 0, 0, 4, 0, 0, 0, 0, 0, 4, 0, 0, 0, 0, 0, 0), (0, 0, 2, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 0, 4, 0, 0, 0, 0, 0, 0, 0, -4, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 4, 0, 2, 0, 2, 0, 0, 2, 0, 2, 4, 0, 0, 4, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 4, 0, 0, 0, 2, 4, 0, 0, 4, 0, 0, 0, 4, 0, 0, 4, 4, 4, 0, 0, 0, 0, 0, 4, 0, 4, 0, 4, 0, 0, 0, 0, 4, 4, 0, 0, 0, 0, 0, 4, 4, 0, 4, 0, 0, 4, 0, 0, 4, 0, 0, 0, 0, 0, 0, 4, 4, 0, 0, 0, 0), (0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 4, 0, 0, 2, 0, 0, 2, 2, 0, -4, 0, 0, 0, 0, 0, 0, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 4, 0, 0, 0, 0, 0, 4, 0, 0, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0, 0, 0, 0, 0, 4, 0, 0, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0), (0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 4, 2, 0, 0, 0, 0, 0, 0, 0, 0, -4, 0, 0, 2, 2, 4, 0, 0, 0, 0, 0, 2, 2, 0, 0, 0, 2, 0, 0, 0, 4, 0, 0, 0, 4, 0, 0, 0, 0, 0, 0, 4, 4, 0, 0, 0, 0, 0, 0, 4, 0, 4, 0, 0, 4, 4, 0, 0, 0, 4, 4, 0, 2, 0, 0, 0, 0, 4, 0, 0, 0, 4, 0, 4, 0, 0, 0, 4, 0, 0, 4, 0, 4, 4, 4, 0, 0, 0, 0, 0, 4, 0, 4, 0, 0, 4, 4, 0, 0, 0, 0, 0, 0, 0), (0, 2, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 2, 1, 1, 0, 0, 2, 0, 0, 0, 0, 0, -2, 1, 0, 0, 4, 2, 0, 2, 0, 0, 2, 1, 1, 0, 0, 2, 1, 0, 4, 0, 0, 0, 0, 0, 4, 2, 1, 0, 4, 2, 4, 0, 4, 2, 2, 2, 0, 0, 4, 0, 2, 0, 2, 0, 2, 0, 0, 0, 4, 4, 4, 0, 4, 2, 0, 2, 4, 2, 2, 4, 4, 0, 2, 2, 0, 4, 2, 2, 0, 0, 4, 4, 2, 2, 4, 2, 2, 4, 0, 4, 2, 2, 0, 4, 0, 4, 4, 2, 0, 0, 2, 4, 0), (0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 1, 0, 0, 0, 2, 0, 1, 0, 0, 0, 2, 0, 0, 0, 0, 1, -2, 1, 2, 2, 0, 1, 0, 4, 2, 2, 1, 1, 0, 0, 0, 1, 0, 0, 4, 0, 2, 2, 0, 0, 4, 0, 4, 0, 0, 4, 4, 2, 2, 2, 0, 2, 4, 0, 0, 2, 0, 0, 2, 4, 4, 2, 0, 4, 0, 0, 0, 0, 4, 2, 4, 2, 2, 2, 0, 4, 0, 2, 2, 4, 2, 0, 0, 0, 4, 4, 0, 4, 4, 2, 0, 2, 4, 4, 0, 2, 2, 2, 0, 4, 2, 4, 0, 4, 4, 2, 0, 2), (1, 2, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 2, 0, 0, 1, 0, 0, 0, 0, 0, 2, 0, 2, 0, 1, -2, 0, 2, 4, 1, 0, 0, 0, 0, 0, 0, 1, 0, 0, 1, 0, 2, 2, 0, 2, 2, 0, 4, 4, 1, 4, 4, 2, 0, 0, 2, 4, 4, 2, 0, 2, 2, 2, 0, 4, 4, 2, 0, 4, 2, 0, 0, 0, 4, 0, 4, 4, 2, 0, 2, 0, 4, 2, 2, 2, 0, 4, 0, 2, 0, 4, 4, 0, 4, 0, 0, 0, 2, 4, 4, 2, 2, 2, 0, 0, 2, 4, 0, 2, 4, 0, 0, 2, 4, 4, 2), (0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 2, 0, 0, 2, 2, 0, 0, 0, 0, 0, 2, 0, 2, 0, -2, 2, 2, 2, 2, 2, 0, 2, 0, 2, 2, 2, 2, 0, 2, 6, 2, 0, 6, 2, 2, 2, 2, 2, 2, 6, 2, 2, 2, 6, 2, 6, 2, 2, 6, 6, 2, 6, 6, 6, 2, 2, 2, 2, 6, 2, 6, 6, 2, 6, 6, 2, 2, 2, 2, 6, 6, 2, 6, 2, 6, 2, 6, 2, 6, 6, 2, 2, 6, 6, 2, 6, 6, 2, 6, 2, 2, 6, 2, 2, 6, 2, 6, 6, 6, 6, 2, 6, 6, 6), (0, 0, 4, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 4, 0, 0, 4, 0, 0, 0, 4, 0, 0, 4, 4, 2, 2, 2, -4, 8, 2, 0, 8, 4, 2, 0, 4, 4, 4, 2, 2, 6, 8, 8, 4, 12, 8, 8, 4, 4, 4, 12, 4, 2, 8, 4, 8, 8, 8, 6, 6, 12, 4, 12, 8, 12, 12, 8, 8, 8, 6, 12, 4, 8, 8, 6, 8, 8, 12, 12, 8, 8, 4, 12, 4, 8, 8, 12, 12, 8, 4, 8, 16, 12, 8, 12, 12, 8, 12, 12, 12, 8, 16, 8, 12, 12, 12, 8, 8, 12, 12, 16, 16, 12, 16, 12, 16), (0, 0, 0, 0, 0, 0, 0, 4, 0, 2, 0, 0, 0, 2, 4, 2, 0, 0, 4, 0, 0, 0, 0, 4, 0, 2, 0, 4, 2, 8, -4, 4, 4, 8, 4, 6, 4, 4, 4, 4, 6, 2, 2, 8, 8, 0, 8, 4, 8, 4, 8, 2, 4, 4, 2, 8, 12, 12, 8, 8, 2, 6, 12, 12, 4, 16, 4, 8, 12, 12, 8, 6, 12, 12, 8, 8, 6, 8, 12, 8, 8, 4, 8, 12, 4, 12, 8, 8, 12, 12, 12, 8, 12, 8, 12, 8, 12, 16, 12, 8, 8, 4, 16, 8, 8, 12, 12, 8, 8, 16, 16, 12, 12, 16, 12, 8, 12, 12), (1, 0, 0, 2, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 4, 1, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 1, 1, 2, 2, 4, -2, 0, 2, 0, 0, 0, 1, 0, 0, 2, 1, 2, 4, 0, 1, 2, 2, 4, 4, 0, 0, 2, 2, 0, 4, 0, 2, 4, 0, 2, 0, 0, 0, 4, 0, 0, 4, 2, 4, 0, 0, 2, 2, 2, 2, 0, 0, 0, 2, 4, 2, 4, 0, 4, 4, 0, 4, 0, 4, 2, 4, 0, 2, 2, 2, 4, 0, 0, 2, 0, 4, 0, 4, 4, 0, 4, 2, 4, 2, 2, 0, 4, 0, 0, 0, 2, 2), (2, 0, 2, 0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 2, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 4, 0, -4, 4, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 4, 0, 4, 4, 4, 0, 4, 0, 4, 0, 0, 0, 0, 0, 4, 4, 0, 0, 4, 0, 4, 0, 4, 4, 4, 4, 4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0, 0, 4, 4, 0, 0, 0, 0, 0, 0, 4, 0, 4, 0, 0, 0, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0), (2, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 2, 4, 2, 0, 0, 0, 0, 0, 4, 4, 0, 0, 0, 4, 0, 2, 8, 8, 2, 4, -4, 0, 2, 4, 2, 4, 4, 6, 4, 2, 8, 8, 2, 8, 4, 8, 12, 4, 4, 8, 8, 6, 8, 4, 4, 8, 8, 6, 2, 4, 12, 4, 8, 12, 12, 12, 8, 8, 6, 8, 8, 12, 12, 6, 8, 8, 8, 4, 12, 8, 12, 12, 12, 8, 8, 12, 4, 12, 12, 16, 12, 8, 12, 12, 12, 8, 8, 12, 12, 8, 8, 16, 4, 12, 8, 16, 12, 16, 12, 8, 8, 12, 16, 16, 12), (2, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 2, 2, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 4, 4, 0, 0, 0, -4, 0, 0, 0, 0, 0, 2, 0, 2, 4, 0, 0, 4, 4, 4, 4, 0, 0, 0, 4, 2, 0, 0, 0, 0, 4, 0, 0, 0, 4, 0, 0, 4, 4, 0, 0, 0, 0, 4, 0, 4, 4, 0, 0, 0, 0, 0, 0, 4, 4, 4, 0, 4, 0, 0, 0, 4, 4, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0), (2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 2, 0, 0, 0, 0, 0, 0, 2, 2, 0, 2, 2, 2, 0, 2, 2, 6, 0, 0, 2, 0, -2, 0, 0, 2, 2, 2, 2, 2, 2, 2, 2, 6, 6, 6, 6, 2, 0, 6, 2, 2, 2, 2, 2, 6, 2, 2, 2, 2, 2, 6, 2, 6, 6, 6, 2, 6, 2, 6, 2, 2, 6, 2, 2, 2, 6, 2, 2, 6, 6, 6, 2, 6, 2, 2, 6, 2, 6, 6, 6, 2, 2, 2, 2, 2, 2, 6, 6, 2, 6, 6, 2, 6, 6, 6, 6, 2, 2, 6, 2, 6, 6, 6, 6), (0, 0, 0, 2, 0, 0, 0, 0, 0, 1, 1, 0, 0, 2, 2, 0, 1, 2, 0, 0, 0, 0, 0, 0, 2, 1, 1, 0, 0, 0, 4, 0, 0, 4, 0, 0, -2, 1, 1, 0, 0, 0, 2, 4, 0, 1, 4, 4, 2, 2, 0, 0, 4, 4, 0, 2, 2, 4, 2, 2, 2, 2, 4, 0, 4, 2, 2, 4, 0, 0, 2, 0, 4, 0, 0, 4, 0, 2, 4, 4, 4, 0, 2, 2, 4, 0, 4, 2, 2, 2, 0, 0, 0, 4, 0, 0, 2, 0, 0, 4, 4, 2, 0, 4, 0, 2, 2, 0, 2, 0, 0, 2, 4, 2, 0, 2, 0, 4), (1, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 2, 2, 1, 1, 0, 0, 0, 0, 0, 2, 0, 0, 1, 1, 0, 2, 4, 4, 1, 0, 2, 0, 0, 1, -2, 0, 0, 0, 0, 0, 0, 4, 1, 0, 4, 4, 4, 4, 0, 2, 2, 2, 0, 4, 0, 2, 2, 0, 0, 0, 4, 4, 2, 4, 0, 4, 0, 4, 0, 2, 2, 2, 2, 2, 4, 0, 4, 0, 4, 2, 2, 0, 0, 4, 2, 2, 0, 0, 4, 4, 2, 2, 2, 0, 0, 4, 0, 4, 2, 0, 0, 4, 2, 2, 4, 0, 2, 0, 0, 0, 0, 4, 2, 2, 0), (1, 0, 0, 0, 0, 2, 0, 0, 0, 1, 1, 0, 0, 0, 4, 0, 1, 0, 0, 2, 2, 0, 0, 0, 0, 0, 0, 1, 2, 4, 4, 0, 0, 4, 0, 2, 1, 0, -2, 0, 0, 0, 2, 2, 2, 1, 0, 4, 2, 2, 4, 1, 0, 4, 2, 2, 2, 0, 0, 4, 0, 0, 2, 2, 2, 0, 2, 0, 0, 4, 2, 0, 0, 4, 4, 0, 0, 2, 0, 0, 4, 4, 4, 0, 2, 2, 2, 4, 0, 2, 4, 4, 0, 0, 4, 4, 2, 0, 4, 4, 0, 4, 2, 2, 2, 4, 0, 4, 2, 0, 0, 2, 0, 2, 2, 0, 0, 0), (0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 2, 0, 0, 2, 4, 2, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 4, 4, 0, 0, 4, 0, 2, 0, 0, 0, -4, 0, 0, 0, 4, 4, 0, 0, 0, 0, 4, 4, 0, 4, 4, 0, 4, 4, 4, 4, 0, 2, 0, 0, 0, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 4, 4, 4, 4, 0, 0, 0, 4, 0, 4, 4, 0, 0, 0, 0, 0, 0, 4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 2, 2, 0, 2, 2, 0, 0, 2, 0, 2, 0, 2, 2, 0, 0, 2, 2, 6, 2, 0, 6, 2, 2, 0, 0, 0, 0, -2, 0, 2, 2, 6, 2, 2, 6, 2, 2, 6, 2, 6, 6, 2, 2, 6, 2, 2, 6, 2, 2, 6, 2, 6, 2, 6, 2, 2, 2, 6, 2, 2, 2, 2, 2, 2, 6, 6, 6, 6, 6, 2, 2, 2, 2, 6, 6, 6, 2, 2, 2, 2, 6, 6, 6, 2, 2, 6, 6, 6, 6, 2, 6, 2, 6, 2, 6, 2, 2, 2, 6, 2, 6, 6, 6, 2, 6), (0, 0, 0, 0, 0, 2, 0, 0, 0, 1, 1, 0, 0, 2, 4, 1, 0, 2, 2, 0, 0, 0, 0, 0, 0, 1, 1, 1, 0, 2, 2, 1, 0, 4, 0, 2, 0, 0, 0, 0, 0, -2, 2, 4, 4, 0, 2, 2, 4, 0, 2, 1, 0, 4, 0, 0, 4, 2, 0, 4, 0, 0, 4, 4, 4, 4, 4, 2, 2, 2, 0, 0, 4, 0, 4, 0, 2, 4, 2, 2, 2, 2, 0, 0, 0, 0, 4, 4, 4, 0, 2, 2, 2, 4, 4, 0, 4, 2, 2, 2, 2, 0, 0, 0, 0, 4, 0, 2, 0, 0, 2, 0, 2, 4, 0, 0, 0, 2), (0, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 2, 0, 2, 2, 2, 2, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 2, 6, 2, 2, 2, 2, 2, 2, 2, 0, 2, 0, 2, 2, -2, 2, 6, 0, 2, 2, 2, 6, 6, 0, 6, 2, 2, 6, 6, 6, 6, 2, 2, 2, 2, 6, 2, 6, 2, 2, 6, 2, 6, 2, 2, 6, 2, 6, 2, 6, 6, 6, 2, 6, 2, 6, 2, 6, 2, 2, 6, 2, 2, 2, 6, 2, 2, 6, 2, 6, 6, 2, 6, 2, 6, 2, 6, 2, 6, 2, 2, 6, 6, 6, 2, 2, 6, 6, 6, 2), (2, 0, 0, 0, 0, 0, 4, 0, 0, 0, 0, 4, 0, 2, 4, 0, 2, 0, 0, 0, 4, 0, 4, 0, 0, 4, 0, 2, 6, 8, 8, 4, 0, 8, 4, 2, 4, 0, 2, 4, 2, 4, 2, -4, 12, 4, 8, 12, 8, 4, 12, 2, 12, 4, 6, 8, 12, 4, 8, 8, 2, 6, 8, 8, 8, 8, 12, 4, 12, 8, 16, 6, 4, 12, 8, 8, 6, 8, 8, 8, 4, 12, 8, 12, 8, 8, 12, 8, 4, 12, 4, 12, 8, 8, 12, 8, 4, 12, 16, 8, 12, 12, 12, 12, 12, 12, 12, 16, 8, 16, 8, 12, 8, 8, 16, 16, 12, 12), (2, 0, 0, 4, 0, 0, 0, 0, 0, 4, 0, 0, 0, 2, 4, 0, 2, 0, 0, 4, 0, 0, 0, 4, 4, 0, 4, 2, 2, 8, 8, 0, 4, 8, 0, 2, 0, 4, 2, 4, 6, 4, 6, 12, -4, 4, 8, 12, 8, 12, 4, 2, 4, 12, 6, 8, 4, 12, 8, 8, 6, 6, 8, 8, 8, 8, 4, 12, 4, 8, 8, 2, 12, 12, 8, 16, 2, 8, 8, 8, 12, 4, 16, 12, 16, 8, 12, 8, 4, 12, 12, 12, 8, 8, 4, 8, 12, 4, 8, 16, 12, 12, 12, 12, 12, 12, 12, 8, 16, 8, 8, 12, 16, 8, 8, 8, 12, 12), (1, 2, 0, 0, 0, 0, 0, 2, 0, 1, 1, 0, 0, 2, 4, 1, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 1, 0, 2, 0, 2, 1, 1, 1, 0, 2, 0, 0, 4, 4, -2, 4, 0, 2, 2, 4, 0, 2, 2, 0, 2, 2, 4, 4, 4, 0, 0, 4, 4, 0, 4, 2, 4, 4, 4, 2, 2, 2, 2, 2, 2, 0, 2, 4, 0, 0, 0, 0, 4, 0, 4, 0, 0, 4, 2, 4, 0, 4, 2, 2, 2, 2, 4, 0, 0, 0, 0, 4, 0, 0, 0, 0, 0, 2, 2, 4, 2, 0, 2, 0, 0, 2, 0), (0, 0, 0, 0, 0, 4, 0, 0, 0, 0, 2, 0, 0, 2, 4, 4, 4, 0, 0, 4, 0, 0, 4, 4, 0, 0, 2, 2, 6, 12, 8, 2, 4, 8, 4, 6, 4, 0, 0, 0, 2, 2, 2, 8, 8, 4, -4, 8, 8, 12, 12, 4, 4, 12, 6, 8, 12, 8, 8, 8, 6, 2, 4, 12, 12, 8, 4, 4, 8, 8, 8, 2, 4, 12, 8, 8, 6, 16, 8, 12, 12, 16, 8, 4, 4, 12, 8, 16, 12, 4, 8, 12, 8, 8, 12, 16, 12, 4, 16, 12, 12, 12, 8, 8, 16, 12, 12, 12, 8, 8, 12, 12, 8, 8, 12, 8, 12, 8), (0, 4, 0, 0, 0, 0, 0, 0, 4, 0, 2, 0, 0, 2, 8, 4, 0, 0, 4, 0, 0, 4, 0, 0, 0, 0, 2, 2, 2, 8, 4, 2, 4, 4, 4, 6, 4, 4, 4, 0, 6, 2, 2, 12, 12, 0, 8, -4, 4, 8, 8, 4, 8, 8, 2, 12, 8, 12, 12, 4, 6, 2, 8, 8, 8, 12, 8, 8, 12, 12, 4, 6, 8, 8, 12, 4, 6, 12, 12, 8, 8, 12, 4, 8, 8, 16, 4, 12, 16, 8, 12, 8, 12, 12, 8, 12, 16, 16, 4, 8, 8, 8, 12, 4, 12, 8, 8, 8, 12, 12, 16, 8, 12, 12, 8, 12, 16, 12), (0, 4, 0, 0, 0, 0, 0, 0, 4, 2, 2, 0, 0, 2, 4, 0, 4, 0, 0, 0, 4, 0, 0, 0, 4, 0, 0, 0, 2, 8, 8, 4, 4, 8, 4, 6, 2, 4, 2, 0, 2, 4, 2, 8, 8, 2, 8, 4, -4, 8, 12, 4, 12, 12, 6, 12, 8, 12, 8, 8, 6, 6, 12, 4, 4, 8, 8, 4, 4, 8, 12, 6, 4, 12, 8, 8, 2, 12, 16, 8, 12, 12, 8, 12, 12, 12, 8, 8, 12, 8, 12, 4, 8, 8, 4, 16, 8, 12, 8, 16, 12, 12, 16, 8, 8, 12, 4, 8, 12, 8, 8, 16, 8, 12, 12, 16, 12, 12), (0, 0, 0, 0, 0, 0, 4, 0, 0, 2, 2, 0, 0, 2, 8, 0, 0, 4, 4, 0, 4, 0, 0, 0, 0, 4, 0, 4, 2, 4, 4, 4, 0, 12, 4, 6, 2, 4, 2, 4, 2, 0, 6, 4, 12, 2, 12, 8, 8, -4, 8, 4, 8, 8, 2, 8, 12, 8, 4, 12, 2, 6, 16, 8, 8, 12, 12, 8, 8, 12, 8, 6, 8, 8, 12, 4, 6, 8, 12, 4, 8, 8, 4, 8, 8, 8, 12, 12, 8, 12, 8, 8, 4, 12, 16, 4, 12, 16, 12, 12, 8, 8, 12, 12, 4, 16, 8, 12, 8, 12, 12, 12, 12, 16, 8, 12, 8, 16), (0, 0, 0, 4, 0, 0, 0, 0, 0, 2, 0, 0, 4, 2, 8, 2, 0, 4, 0, 0, 0, 4, 0, 0, 0, 2, 4, 4, 2, 4, 8, 0, 4, 4, 0, 2, 0, 4, 4, 4, 6, 2, 6, 12, 4, 4, 12, 8, 12, 8, -4, 2, 8, 8, 2, 12, 8, 8, 4, 4, 6, 6, 8, 8, 8, 12, 8, 12, 8, 8, 4, 2, 16, 8, 12, 12, 6, 4, 8, 12, 12, 8, 12, 8, 16, 8, 12, 12, 8, 8, 8, 12, 8, 12, 8, 4, 16, 12, 8, 12, 12, 8, 4, 12, 12, 8, 16, 4, 12, 12, 12, 8, 16, 12, 8, 12, 8, 16), (1, 0, 0, 2, 0, 0, 0, 2, 0, 1, 0, 2, 0, 2, 4, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 1, 2, 4, 2, 0, 0, 4, 0, 0, 0, 0, 1, 0, 2, 1, 0, 2, 2, 0, 4, 4, 4, 4, 2, -2, 4, 0, 0, 4, 4, 4, 4, 0, 0, 2, 2, 2, 2, 4, 0, 2, 4, 2, 4, 0, 4, 4, 0, 4, 0, 0, 2, 4, 2, 0, 4, 4, 2, 2, 2, 0, 0, 4, 0, 2, 2, 0, 0, 0, 0, 2, 2, 0, 2, 0, 2, 2, 2, 0, 4, 0, 0, 4, 0, 0, 2, 0, 2, 0, 0, 0), (2, 0, 0, 0, 0, 4, 0, 0, 0, 4, 0, 0, 0, 2, 8, 2, 0, 0, 4, 4, 0, 0, 0, 4, 0, 0, 4, 4, 2, 12, 4, 2, 4, 8, 0, 6, 4, 2, 0, 4, 6, 0, 6, 12, 4, 2, 4, 8, 12, 8, 8, 4, -4, 12, 6, 4, 8, 8, 4, 12, 2, 2, 8, 16, 8, 12, 8, 8, 8, 12, 4, 2, 12, 12, 16, 8, 6, 12, 4, 4, 8, 8, 12, 8, 8, 8, 12, 12, 8, 8, 16, 16, 12, 8, 12, 8, 16, 8, 12, 12, 8, 8, 12, 4, 12, 16, 8, 12, 12, 8, 12, 8, 12, 12, 8, 4, 12, 8), (2, 0, 4, 0, 0, 0, 0, 4, 0, 0, 0, 4, 0, 2, 8, 2, 0, 0, 0, 0, 0, 4, 0, 0, 0, 4, 0, 4, 6, 4, 4, 2, 0, 8, 4, 2, 4, 2, 4, 4, 6, 4, 2, 4, 12, 2, 12, 8, 12, 8, 8, 0, 12, -4, 2, 12, 8, 8, 12, 4, 2, 6, 8, 8, 8, 12, 8, 8, 16, 12, 12, 6, 12, 12, 8, 8, 6, 4, 4, 12, 8, 8, 12, 8, 8, 8, 4, 4, 8, 16, 8, 8, 12, 8, 12, 8, 8, 16, 12, 4, 8, 8, 12, 12, 12, 8, 16, 12, 4, 16, 12, 8, 12, 12, 16, 12, 12, 8), (0, 0, 0, 2, 0, 0, 0, 2, 0, 0, 2, 0, 0, 2, 6, 2, 0, 2, 2, 0, 0, 2, 0, 0, 0, 2, 0, 2, 2, 2, 2, 0, 0, 6, 2, 2, 0, 2, 2, 0, 2, 0, 2, 6, 6, 0, 6, 2, 6, 2, 2, 0, 6, 2, -2, 6, 6, 6, 6, 2, 2, 2, 6, 2, 6, 6, 2, 6, 6, 6, 2, 2, 6, 2, 2, 2, 2, 2, 6, 6, 6, 2, 2, 2, 2, 6, 2, 6, 6, 6, 2, 2, 2, 6, 6, 2, 6, 6, 2, 2, 2, 2, 2, 6, 2, 2, 6, 2, 2, 6, 6, 2, 6, 6, 2, 2, 2, 6), (4, 0, 0, 0, 0, 4, 0, 0, 0, 2, 2, 0, 0, 6, 4, 0, 0, 0, 4, 0, 0, 0, 4, 4, 4, 4, 4, 0, 2, 8, 8, 4, 0, 8, 0, 2, 2, 0, 2, 4, 2, 0, 6, 8, 8, 2, 8, 12, 12, 8, 12, 4, 4, 12, 6, -4, 8, 4, 8, 16, 2, 2, 12, 12, 12, 8, 16, 12, 12, 8, 12, 6, 12, 4, 8, 8, 6, 12, 8, 8, 4, 4, 8, 12, 4, 4, 16, 8, 12, 8, 12, 12, 16, 16, 12, 8, 8, 4, 8, 8, 12, 12, 8, 8, 8, 12, 4, 16, 12, 8, 8, 8, 8, 12, 12, 8, 12, 12), (4, 4, 4, 0, 0, 0, 0, 0, 0, 2, 2, 0, 0, 2, 8, 0, 0, 0, 0, 4, 0, 4, 0, 0, 4, 0, 4, 0, 2, 4, 12, 0, 0, 4, 0, 2, 2, 4, 2, 4, 6, 4, 6, 12, 4, 2, 12, 8, 8, 12, 8, 4, 8, 8, 6, 8, -4, 8, 12, 12, 6, 2, 8, 8, 8, 4, 12, 16, 8, 12, 8, 6, 8, 8, 12, 12, 2, 8, 4, 4, 8, 8, 12, 8, 16, 8, 4, 4, 8, 12, 16, 8, 12, 12, 8, 12, 12, 8, 4, 12, 8, 16, 12, 12, 12, 8, 8, 12, 16, 4, 12, 12, 12, 8, 8, 12, 16, 8), (4, 0, 0, 0, 0, 4, 0, 0, 0, 0, 2, 0, 4, 2, 8, 0, 0, 0, 0, 0, 4, 4, 4, 0, 0, 4, 2, 2, 6, 8, 12, 2, 0, 4, 0, 2, 4, 0, 0, 4, 2, 2, 6, 4, 12, 4, 8, 12, 12, 8, 8, 4, 8, 8, 6, 4, 8, -4, 4, 12, 2, 2, 8, 8, 8, 4, 16, 8, 12, 12, 12, 6, 8, 8, 12, 4, 6, 4, 4, 8, 8, 12, 12, 8, 8, 8, 12, 12, 8, 8, 12, 16, 12, 12, 16, 12, 8, 8, 12, 8, 8, 16, 4, 12, 12, 8, 8, 16, 12, 12, 8, 8, 4, 12, 16, 12, 8, 12), (0, 0, 0, 0, 0, 4, 0, 0, 0, 4, 0, 0, 4, 2, 8, 0, 2, 4, 0, 0, 4, 0, 0, 0, 0, 2, 2, 4, 2, 8, 8, 4, 4, 8, 0, 6, 2, 2, 0, 4, 2, 0, 6, 8, 8, 4, 8, 12, 8, 4, 4, 4, 4, 12, 6, 8, 12, 4, -4, 12, 2, 6, 12, 12, 4, 12, 12, 4, 4, 8, 8, 2, 12, 12, 16, 8, 6, 8, 8, 8, 12, 12, 12, 8, 12, 4, 16, 12, 8, 4, 12, 12, 8, 8, 12, 8, 12, 12, 16, 16, 12, 8, 8, 8, 8, 16, 8, 8, 8, 8, 8, 12, 8, 16, 12, 12, 4, 12), (0, 0, 0, 4, 0, 0, 0, 0, 4, 0, 0, 4, 0, 2, 8, 4, 2, 0, 0, 0, 0, 4, 0, 0, 0, 2, 2, 4, 6, 8, 8, 0, 4, 8, 4, 2, 2, 2, 4, 0, 6, 4, 2, 8, 8, 4, 8, 4, 8, 12, 4, 0, 12, 4, 2, 16, 12, 12, 12, -4, 6, 6, 4, 4, 12, 12, 4, 4, 12, 8, 8, 2, 12, 12, 8, 8, 6, 8, 8, 16, 12, 12, 12, 8, 12, 12, 8, 12, 8, 12, 4, 12, 8, 8, 4, 8, 12, 12, 8, 8, 12, 8, 8, 8, 16, 8, 16, 8, 8, 16, 8, 4, 16, 8, 12, 12, 12, 12), (2, 0, 0, 0, 0, 2, 0, 2, 0, 2, 0, 2, 0, 2, 6, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 2, 0, 2, 2, 6, 2, 2, 0, 6, 0, 2, 2, 0, 0, 2, 2, 0, 2, 2, 6, 0, 6, 6, 6, 2, 6, 0, 2, 2, 2, 2, 6, 2, 2, 6, -2, 2, 6, 6, 2, 6, 6, 2, 6, 6, 6, 2, 6, 6, 6, 2, 2, 2, 2, 2, 2, 2, 6, 6, 2, 2, 6, 2, 2, 6, 6, 6, 6, 2, 6, 2, 2, 6, 6, 2, 2, 2, 6, 2, 2, 6, 2, 6, 2, 6, 2, 2, 2, 6, 6, 2, 2, 2), (2, 2, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 0, 2, 6, 2, 0, 0, 2, 2, 0, 2, 2, 0, 0, 0, 2, 0, 2, 6, 6, 0, 0, 2, 0, 2, 2, 0, 0, 0, 2, 0, 2, 6, 6, 0, 2, 2, 6, 6, 6, 2, 2, 6, 2, 2, 2, 2, 6, 6, 2, -2, 2, 6, 6, 2, 6, 6, 6, 6, 2, 2, 2, 2, 6, 2, 2, 6, 2, 2, 2, 6, 2, 2, 2, 6, 2, 6, 6, 2, 6, 6, 6, 6, 6, 6, 6, 2, 2, 2, 2, 6, 2, 2, 6, 2, 2, 6, 6, 2, 6, 2, 2, 2, 2, 2, 6, 2), (2, 0, 0, 0, 4, 0, 0, 0, 0, 0, 0, 4, 0, 2, 8, 4, 2, 0, 0, 4, 0, 4, 4, 0, 0, 0, 4, 2, 6, 12, 12, 0, 4, 4, 0, 2, 4, 0, 2, 0, 6, 4, 2, 8, 8, 4, 4, 8, 12, 16, 8, 2, 8, 8, 6, 12, 8, 8, 12, 4, 6, 2, -4, 12, 12, 4, 8, 8, 8, 4, 4, 2, 8, 8, 12, 12, 6, 12, 4, 12, 8, 16, 12, 8, 12, 12, 8, 12, 8, 8, 8, 16, 12, 4, 8, 12, 8, 8, 12, 4, 8, 8, 8, 8, 16, 8, 16, 12, 12, 12, 12, 8, 12, 4, 12, 12, 16, 8), (2, 0, 0, 4, 0, 0, 0, 0, 4, 0, 4, 0, 0, 2, 8, 0, 2, 0, 0, 0, 4, 4, 0, 0, 4, 4, 0, 2, 6, 4, 12, 0, 0, 12, 4, 2, 0, 4, 2, 0, 2, 4, 6, 8, 8, 4, 12, 8, 4, 8, 8, 2, 16, 8, 2, 12, 8, 8, 12, 4, 6, 6, 12, -4, 12, 4, 8, 8, 8, 12, 12, 6, 8, 8, 4, 4, 2, 4, 12, 12, 16, 8, 12, 8, 12, 12, 8, 12, 8, 16, 8, 8, 4, 12, 8, 12, 8, 8, 4, 12, 8, 16, 8, 16, 8, 8, 8, 12, 12, 12, 4, 8, 12, 12, 12, 12, 8, 16), (2, 4, 0, 0, 0, 0, 0, 4, 0, 4, 0, 0, 4, 2, 8, 0, 2, 0, 0, 0, 4, 0, 0, 0, 0, 0, 0, 2, 2, 12, 4, 4, 4, 4, 0, 6, 4, 4, 2, 4, 6, 4, 2, 8, 8, 0, 12, 8, 4, 8, 8, 2, 8, 8, 6, 12, 8, 8, 4, 12, 2, 6, 12, 12, -4, 12, 8, 8, 8, 12, 12, 6, 8, 16, 12, 12, 2, 4, 12, 4, 8, 8, 12, 16, 12, 12, 8, 4, 8, 8, 16, 8, 12, 4, 8, 12, 8, 16, 12, 12, 8, 8, 16, 8, 8, 8, 8, 4, 12, 12, 12, 16, 4, 12, 12, 12, 8, 8), (4, 0, 0, 0, 4, 0, 0, 0, 0, 0, 4, 0, 0, 2, 8, 0, 2, 0, 0, 4, 4, 4, 4, 0, 4, 2, 2, 0, 6, 8, 16, 0, 0, 8, 0, 2, 2, 2, 0, 0, 2, 4, 6, 8, 8, 4, 8, 12, 8, 12, 12, 4, 12, 12, 6, 8, 4, 4, 12, 12, 6, 2, 4, 4, 12, -4, 12, 12, 4, 8, 8, 6, 4, 4, 8, 8, 2, 8, 8, 8, 12, 12, 12, 8, 12, 12, 8, 12, 8, 12, 12, 12, 8, 8, 12, 16, 4, 4, 8, 8, 4, 16, 8, 16, 8, 8, 8, 16, 16, 8, 8, 12, 8, 8, 12, 12, 12, 12), (0, 0, 0, 4, 0, 0, 0, 4, 0, 2, 2, 0, 0, 2, 8, 4, 4, 0, 0, 4, 0, 0, 0, 4, 0, 0, 0, 4, 6, 12, 4, 0, 4, 12, 4, 6, 2, 4, 2, 0, 6, 4, 2, 12, 4, 2, 4, 8, 8, 12, 8, 0, 8, 8, 2, 16, 12, 16, 12, 4, 6, 6, 8, 8, 8, 12, -4, 8, 8, 12, 8, 2, 8, 16, 4, 12, 2, 8, 12, 12, 16, 8, 12, 8, 8, 16, 4, 12, 8, 12, 8, 8, 4, 4, 8, 12, 12, 8, 12, 12, 8, 8, 12, 12, 12, 8, 16, 4, 8, 12, 12, 12, 12, 8, 8, 4, 8, 8), (0, 0, 0, 0, 0, 4, 0, 0, 4, 2, 0, 4, 0, 2, 8, 2, 4, 0, 0, 0, 4, 0, 0, 0, 0, 2, 0, 4, 6, 12, 8, 4, 4, 12, 4, 6, 4, 0, 0, 0, 2, 2, 2, 4, 12, 4, 4, 8, 4, 8, 12, 2, 8, 8, 6, 12, 16, 8, 4, 4, 2, 6, 8, 8, 8, 12, 8, -4, 8, 8, 12, 2, 8, 16, 12, 4, 6, 12, 8, 12, 12, 16, 12, 8, 8, 8, 12, 12, 8, 8, 8, 12, 8, 4, 8, 12, 8, 12, 16, 12, 12, 8, 12, 4, 12, 16, 8, 12, 4, 12, 4, 8, 8, 12, 16, 12, 8, 8), (0, 0, 0, 0, 4, 0, 0, 0, 0, 4, 2, 0, 0, 2, 8, 0, 4, 4, 0, 4, 4, 0, 0, 0, 4, 0, 2, 2, 2, 8, 12, 2, 4, 12, 0, 6, 0, 4, 0, 0, 2, 2, 6, 12, 4, 4, 8, 12, 4, 8, 8, 4, 8, 16, 6, 12, 8, 12, 4, 12, 6, 6, 8, 8, 8, 4, 8, 8, -4, 4, 4, 2, 8, 8, 12, 12, 2, 12, 12, 8, 16, 12, 12, 8, 16, 8, 12, 12, 8, 8, 12, 8, 4, 4, 8, 12, 8, 8, 12, 16, 8, 8, 12, 12, 4, 16, 8, 8, 12, 4, 8, 16, 12, 12, 8, 12, 8, 12), (0, 0, 0, 0, 4, 0, 0, 0, 0, 2, 0, 4, 0, 6, 4, 2, 4, 4, 0, 0, 0, 0, 4, 0, 4, 2, 4, 0, 2, 8, 12, 4, 4, 8, 0, 2, 0, 0, 4, 0, 2, 2, 2, 8, 8, 4, 8, 12, 8, 12, 8, 2, 12, 12, 6, 8, 12, 12, 8, 8, 6, 6, 4, 12, 12, 8, 12, 8, 4, -4, 8, 2, 12, 4, 8, 16, 6, 16, 12, 16, 8, 12, 8, 12, 12, 4, 16, 8, 12, 4, 4, 8, 12, 8, 4, 8, 4, 8, 12, 8, 16, 4, 8, 8, 8, 12, 12, 8, 8, 8, 8, 12, 12, 8, 12, 16, 12, 12), (0, 0, 0, 0, 4, 0, 0, 0, 0, 2, 2, 0, 0, 2, 12, 4, 0, 4, 4, 4, 0, 4, 0, 0, 0, 0, 4, 4, 2, 8, 8, 0, 4, 8, 0, 6, 2, 4, 2, 0, 6, 0, 6, 16, 8, 2, 8, 4, 12, 8, 4, 4, 4, 12, 2, 12, 8, 12, 8, 8, 6, 2, 4, 12, 12, 8, 8, 12, 4, 8, -4, 2, 12, 4, 16, 8, 6, 12, 8, 8, 12, 12, 8, 4, 12, 12, 8, 16, 12, 8, 12, 12, 8, 8, 12, 8, 16, 12, 8, 8, 4, 4, 8, 8, 8, 12, 12, 8, 12, 8, 16, 8, 16, 12, 4, 8, 12, 12), (0, 0, 0, 2, 0, 2, 0, 0, 0, 2, 0, 2, 0, 2, 6, 2, 2, 2, 0, 2, 0, 0, 0, 0, 0, 0, 2, 2, 2, 6, 6, 0, 2, 6, 0, 2, 0, 0, 0, 0, 2, 0, 2, 6, 2, 2, 2, 6, 6, 6, 2, 0, 2, 6, 2, 6, 6, 6, 2, 2, 2, 2, 2, 6, 6, 6, 2, 2, 2, 2, 2, -2, 6, 6, 6, 6, 2, 6, 2, 6, 6, 6, 6, 2, 6, 2, 6, 6, 2, 2, 2, 6, 2, 2, 2, 2, 6, 2, 6, 6, 6, 2, 2, 2, 6, 6, 6, 2, 2, 2, 2, 2, 6, 2, 2, 2, 2, 2), (2, 4, 0, 0, 0, 0, 4, 0, 0, 0, 4, 0, 0, 2, 8, 2, 4, 0, 0, 4, 4, 0, 4, 0, 0, 0, 0, 0, 6, 12, 12, 2, 0, 8, 4, 6, 4, 2, 0, 0, 2, 4, 2, 4, 12, 2, 4, 8, 4, 8, 16, 4, 12, 12, 6, 12, 8, 8, 12, 12, 6, 2, 8, 8, 8, 4, 8, 8, 8, 12, 12, 6, -4, 12, 8, 8, 2, 12, 12, 4, 8, 16, 4, 8, 8, 16, 4, 12, 8, 8, 8, 8, 4, 8, 12, 16, 8, 8, 12, 12, 8, 16, 12, 12, 12, 8, 8, 12, 12, 8, 12, 16, 4, 4, 8, 12, 12, 8), (2, 0, 0, 0, 4, 0, 0, 0, 0, 0, 4, 0, 0, 6, 8, 2, 0, 4, 4, 0, 0, 4, 4, 0, 4, 4, 4, 0, 2, 4, 12, 2, 0, 8, 0, 2, 0, 2, 4, 0, 2, 0, 6, 12, 12, 2, 12, 8, 12, 8, 8, 4, 12, 12, 2, 4, 8, 8, 12, 12, 6, 2, 8, 8, 16, 4, 16, 16, 8, 4, 4, 6, 12, -4, 8, 8, 6, 12, 12, 12, 8, 8, 4, 8, 8, 8, 12, 12, 16, 8, 8, 8, 12, 16, 12, 8, 8, 8, 4, 4, 8, 8, 4, 12, 4, 8, 8, 12, 12, 8, 12, 8, 12, 12, 8, 12, 12, 16), (2, 0, 0, 4, 0, 0, 0, 4, 0, 0, 4, 0, 0, 6, 4, 2, 4, 0, 0, 0, 0, 0, 4, 4, 4, 4, 0, 0, 6, 8, 8, 2, 0, 12, 4, 2, 0, 2, 4, 0, 2, 4, 2, 8, 8, 2, 8, 12, 8, 12, 12, 0, 16, 8, 2, 8, 12, 12, 16, 8, 6, 6, 12, 4, 12, 8, 4, 12, 12, 8, 16, 6, 8, 8, -4, 12, 2, 8, 16, 16, 12, 4, 8, 12, 4, 12, 8, 8, 12, 12, 4, 4, 8, 12, 8, 12, 4, 4, 8, 8, 12, 12, 8, 16, 8, 4, 12, 8, 8, 12, 8, 12, 8, 8, 12, 8, 8, 12), (2, 0, 0, 0, 0, 4, 0, 0, 4, 0, 4, 0, 0, 2, 12, 2, 0, 0, 4, 0, 4, 4, 0, 0, 0, 4, 0, 4, 6, 8, 8, 2, 0, 12, 4, 6, 4, 2, 0, 0, 2, 0, 6, 8, 16, 2, 8, 4, 8, 4, 12, 4, 8, 8, 2, 8, 12, 4, 8, 8, 2, 2, 12, 4, 12, 8, 12, 4, 12, 16, 8, 6, 8, 8, 12, -4, 6, 8, 8, 8, 12, 12, 8, 4, 4, 12, 8, 16, 12, 12, 12, 12, 8, 12, 16, 12, 12, 12, 8, 8, 4, 12, 8, 8, 8, 12, 4, 16, 8, 12, 8, 4, 8, 16, 12, 8, 8, 12), (2, 2, 0, 2, 0, 0, 0, 2, 0, 2, 2, 0, 0, 2, 6, 0, 2, 0, 0, 2, 2, 0, 0, 0, 2, 0, 0, 0, 2, 6, 6, 0, 0, 6, 0, 2, 0, 2, 0, 0, 2, 2, 2, 6, 2, 0, 6, 6, 2, 6, 6, 0, 6, 6, 2, 6, 2, 6, 6, 6, 2, 2, 6, 2, 2, 2, 2, 6, 2, 6, 6, 2, 2, 6, 2, 6, -2, 2, 6, 2, 6, 2, 6, 6, 6, 6, 2, 2, 2, 6, 6, 2, 2, 2, 2, 6, 2, 2, 2, 6, 2, 6, 6, 6, 2, 2, 2, 2, 6, 2, 2, 6, 2, 2, 2, 2, 2, 2), (4, 0, 0, 4, 0, 0, 0, 4, 0, 2, 2, 0, 4, 2, 12, 0, 0, 0, 0, 0, 4, 4, 0, 0, 0, 4, 0, 4, 6, 8, 8, 0, 0, 8, 0, 2, 2, 4, 2, 4, 6, 4, 6, 8, 8, 2, 16, 12, 12, 8, 4, 0, 12, 4, 2, 12, 8, 4, 8, 8, 2, 6, 12, 4, 4, 8, 8, 12, 12, 16, 12, 6, 12, 12, 8, 8, 2, -4, 8, 8, 12, 4, 16, 12, 12, 12, 8, 8, 4, 16, 12, 12, 8, 8, 12, 8, 8, 12, 8, 8, 4, 12, 8, 16, 8, 4, 12, 8, 12, 16, 8, 8, 8, 12, 12, 8, 4, 12), (4, 0, 4, 0, 0, 4, 0, 0, 0, 2, 0, 4, 0, 2, 12, 2, 0, 0, 0, 4, 0, 4, 0, 0, 0, 2, 4, 4, 6, 8, 12, 0, 0, 8, 0, 2, 4, 0, 0, 4, 6, 2, 6, 8, 8, 4, 8, 12, 16, 12, 8, 2, 4, 4, 6, 8, 4, 4, 8, 8, 2, 2, 4, 12, 12, 8, 12, 8, 12, 12, 8, 2, 12, 12, 16, 8, 6, 8, -4, 8, 8, 12, 16, 4, 12, 4, 8, 8, 4, 12, 12, 16, 12, 8, 12, 8, 12, 8, 12, 8, 8, 12, 8, 8, 16, 12, 12, 16, 8, 8, 8, 4, 12, 8, 12, 8, 12, 4), (4, 4, 0, 0, 0, 0, 4, 0, 0, 4, 2, 0, 0, 2, 12, 0, 0, 0, 4, 4, 4, 0, 0, 0, 0, 0, 2, 2, 2, 12, 8, 2, 0, 8, 0, 6, 4, 4, 0, 4, 6, 2, 6, 8, 8, 0, 12, 8, 8, 4, 12, 4, 4, 12, 6, 8, 4, 8, 8, 16, 2, 2, 12, 12, 4, 8, 12, 12, 8, 16, 8, 6, 4, 12, 16, 8, 2, 8, 8, -4, 4, 8, 8, 12, 12, 12, 8, 8, 4, 12, 16, 12, 8, 8, 12, 8, 12, 12, 8, 12, 4, 12, 16, 8, 8, 12, 4, 12, 16, 8, 12, 12, 8, 8, 4, 8, 12, 8), (4, 4, 0, 0, 0, 0, 4, 0, 0, 2, 0, 4, 0, 6, 8, 2, 0, 0, 4, 0, 0, 0, 4, 0, 0, 2, 4, 0, 2, 12, 8, 4, 0, 4, 0, 2, 4, 0, 4, 4, 6, 2, 2, 4, 12, 0, 12, 8, 12, 8, 12, 2, 8, 8, 6, 4, 8, 8, 12, 12, 2, 2, 8, 16, 8, 12, 16, 12, 16, 8, 12, 6, 8, 8, 12, 12, 6, 12, 8, 4, -4, 8, 4, 16, 8, 8, 12, 4, 8, 8, 8, 12, 16, 12, 8, 4, 8, 12, 8, 4, 12, 8, 12, 4, 12, 8, 8, 12, 12, 12, 12, 8, 8, 4, 8, 12, 16, 8), (4, 0, 0, 4, 0, 0, 0, 4, 0, 4, 2, 0, 0, 6, 8, 0, 0, 0, 4, 0, 0, 0, 0, 4, 4, 4, 2, 2, 2, 8, 4, 2, 0, 12, 0, 2, 0, 4, 4, 4, 6, 2, 6, 12, 4, 0, 16, 12, 12, 8, 8, 0, 8, 8, 2, 4, 8, 12, 12, 12, 2, 6, 16, 8, 8, 12, 8, 16, 12, 12, 12, 6, 16, 8, 4, 12, 2, 4, 12, 8, 8, -4, 12, 16, 8, 8, 12, 4, 8, 16, 12, 8, 12, 12, 8, 4, 8, 8, 4, 8, 8, 8, 12, 12, 4, 8, 8, 8, 12, 12, 8, 8, 12, 12, 8, 4, 8, 12), (0, 4, 0, 0, 0, 0, 4, 0, 0, 0, 4, 0, 0, 6, 8, 4, 2, 4, 4, 0, 0, 0, 4, 0, 0, 2, 2, 0, 2, 8, 8, 4, 0, 8, 4, 6, 2, 2, 4, 0, 2, 0, 2, 8, 16, 0, 8, 4, 8, 4, 12, 4, 12, 12, 2, 8, 12, 12, 12, 12, 6, 2, 12, 12, 12, 12, 12, 12, 12, 8, 8, 6, 4, 4, 8, 8, 6, 16, 16, 8, 4, 12, -4, 8, 4, 12, 8, 12, 16, 4, 4, 4, 8, 16, 12, 8, 12, 12, 8, 8, 12, 8, 8, 8, 8, 8, 8, 8, 8, 8, 16, 12, 8, 8, 4, 12, 12, 12), (0, 0, 4, 0, 0, 4, 0, 0, 0, 0, 4, 0, 0, 2, 12, 4, 2, 4, 0, 4, 0, 4, 0, 0, 0, 2, 2, 4, 6, 4, 12, 0, 0, 12, 4, 6, 2, 2, 0, 0, 2, 0, 6, 12, 12, 4, 4, 8, 12, 8, 8, 4, 8, 8, 2, 12, 8, 8, 8, 8, 6, 2, 8, 8, 16, 8, 8, 8, 8, 12, 4, 2, 8, 8, 12, 4, 6, 12, 4, 12, 16, 16, 8, -4, 8, 8, 4, 16, 12, 8, 8, 8, 4, 12, 16, 12, 16, 8, 12, 12, 8, 12, 4, 12, 12, 12, 12, 12, 4, 4, 12, 8, 12, 12, 8, 8, 8, 8), (2, 0, 0, 0, 0, 4, 0, 4, 0, 0, 4, 0, 0, 6, 8, 4, 2, 0, 4, 0, 0, 0, 4, 4, 0, 4, 0, 2, 6, 12, 4, 4, 0, 12, 4, 6, 4, 0, 2, 0, 2, 0, 2, 8, 16, 0, 4, 8, 12, 8, 16, 2, 8, 8, 2, 4, 16, 8, 12, 12, 2, 2, 12, 12, 12, 12, 8, 8, 16, 12, 12, 6, 8, 8, 4, 4, 6, 12, 12, 12, 8, 8, 4, 8, -4, 12, 8, 12, 16, 8, 8, 8, 12, 12, 16, 12, 8, 8, 12, 4, 8, 8, 8, 8, 8, 8, 8, 12, 4, 12, 12, 8, 4, 12, 12, 4, 8, 8), (2, 0, 4, 0, 0, 4, 0, 0, 0, 4, 0, 4, 0, 6, 8, 0, 2, 4, 0, 0, 0, 0, 0, 0, 4, 4, 4, 2, 2, 4, 12, 4, 0, 12, 0, 2, 0, 0, 2, 4, 2, 0, 6, 8, 8, 4, 12, 16, 12, 8, 8, 2, 8, 8, 6, 4, 8, 8, 4, 12, 2, 6, 12, 12, 12, 12, 16, 8, 8, 4, 12, 2, 16, 8, 12, 12, 6, 12, 4, 12, 8, 8, 12, 8, 12, -4, 16, 4, 8, 8, 8, 8, 12, 12, 8, 4, 8, 8, 12, 12, 16, 8, 8, 8, 8, 16, 8, 12, 4, 4, 4, 8, 12, 12, 12, 12, 8, 8), (2, 4, 4, 0, 0, 0, 0, 4, 0, 0, 4, 0, 0, 2, 12, 4, 2, 0, 0, 4, 0, 4, 0, 0, 0, 0, 0, 2, 6, 8, 8, 0, 0, 8, 4, 6, 4, 4, 2, 0, 6, 4, 2, 12, 12, 0, 8, 4, 8, 12, 12, 2, 12, 4, 2, 16, 4, 12, 16, 8, 6, 2, 8, 8, 8, 8, 4, 12, 12, 16, 8, 6, 4, 12, 8, 8, 2, 8, 8, 8, 12, 12, 8, 4, 8, 16, -4, 8, 12, 12, 12, 4, 8, 8, 12, 16, 12, 12, 8, 8, 4, 12, 12, 12, 12, 4, 12, 8, 8, 8, 16, 12, 8, 8, 8, 8, 12, 4), (4, 4, 4, 0, 0, 0, 0, 4, 0, 4, 0, 4, 0, 6, 8, 0, 2, 0, 0, 0, 0, 0, 0, 0, 4, 2, 2, 0, 2, 8, 8, 4, 0, 8, 0, 2, 2, 2, 4, 4, 6, 4, 2, 8, 8, 0, 16, 12, 8, 12, 12, 0, 12, 4, 6, 8, 4, 12, 12, 12, 2, 6, 12, 12, 4, 12, 12, 12, 12, 8, 16, 6, 12, 12, 8, 16, 2, 8, 8, 8, 4, 4, 12, 16, 12, 4, 8, -4, 8, 12, 12, 4, 16, 8, 4, 8, 4, 12, 8, 8, 12, 8, 16, 8, 8, 8, 8, 8, 8, 8, 8, 12, 8, 8, 12, 12, 12, 4), (4, 0, 0, 4, 0, 0, 4, 0, 0, 4, 0, 4, 0, 2, 12, 0, 2, 0, 0, 4, 4, 0, 0, 0, 0, 2, 2, 4, 6, 12, 12, 0, 0, 12, 0, 2, 2, 2, 0, 4, 6, 4, 6, 4, 4, 4, 12, 16, 12, 8, 8, 0, 8, 8, 6, 12, 8, 8, 8, 8, 2, 6, 8, 8, 8, 8, 8, 8, 8, 12, 12, 2, 8, 16, 12, 12, 2, 4, 4, 4, 8, 8, 16, 12, 16, 8, 12, 8, -4, 16, 8, 16, 4, 4, 8, 4, 8, 8, 12, 12, 8, 12, 12, 12, 12, 12, 12, 12, 12, 12, 4, 8, 12, 4, 8, 8, 8, 8), (0, 4, 0, 0, 0, 4, 0, 0, 0, 2, 2, 0, 4, 6, 8, 4, 4, 4, 0, 0, 0, 0, 4, 0, 0, 0, 4, 0, 2, 12, 12, 4, 4, 4, 0, 6, 2, 0, 2, 0, 2, 0, 2, 12, 12, 2, 4, 8, 8, 12, 8, 4, 8, 16, 6, 8, 12, 8, 4, 12, 6, 2, 8, 16, 8, 12, 12, 8, 8, 4, 8, 2, 8, 8, 12, 12, 6, 16, 12, 12, 8, 16, 4, 8, 8, 8, 12, 12, 16, -4, 8, 8, 12, 12, 8, 12, 12, 8, 12, 12, 16, 8, 4, 4, 12, 8, 8, 4, 8, 4, 12, 12, 4, 8, 8, 12, 8, 8), (0, 0, 0, 4, 0, 0, 4, 0, 0, 0, 2, 4, 0, 6, 8, 4, 4, 4, 0, 0, 0, 0, 4, 0, 0, 4, 2, 2, 6, 8, 12, 2, 0, 12, 4, 2, 0, 0, 4, 0, 2, 2, 2, 4, 12, 4, 8, 12, 12, 8, 8, 0, 16, 8, 2, 12, 16, 12, 12, 4, 6, 6, 8, 8, 16, 12, 8, 8, 12, 4, 12, 2, 8, 8, 4, 12, 6, 12, 12, 16, 8, 12, 4, 8, 8, 8, 12, 12, 8, 8, -4, 8, 4, 12, 8, 4, 8, 8, 12, 8, 16, 8, 4, 12, 12, 8, 16, 8, 4, 12, 8, 8, 12, 4, 8, 12, 8, 12), (0, 4, 4, 0, 0, 0, 0, 4, 0, 2, 4, 0, 0, 6, 8, 2, 4, 4, 0, 0, 0, 0, 0, 0, 4, 2, 0, 0, 2, 4, 8, 4, 0, 12, 4, 6, 0, 4, 4, 0, 2, 2, 2, 12, 12, 0, 12, 8, 4, 8, 12, 2, 16, 8, 2, 12, 8, 16, 12, 12, 6, 6, 16, 8, 8, 12, 8, 12, 8, 8, 12, 6, 8, 8, 4, 12, 2, 12, 16, 12, 12, 8, 4, 8, 8, 8, 4, 4, 16, 8, 8, -4, 8, 12, 8, 12, 8, 12, 8, 12, 12, 8, 12, 12, 4, 8, 8, 4, 4, 4, 12, 16, 8, 12, 8, 12, 8, 8), (0, 0, 0, 4, 0, 0, 4, 0, 0, 2, 4, 0, 0, 2, 12, 2, 4, 4, 0, 4, 4, 0, 0, 0, 0, 2, 0, 4, 6, 8, 12, 0, 0, 16, 4, 6, 0, 4, 0, 0, 2, 2, 6, 8, 8, 4, 8, 12, 8, 4, 8, 2, 12, 12, 2, 16, 12, 12, 8, 8, 6, 6, 12, 4, 12, 8, 4, 8, 4, 12, 8, 2, 4, 12, 8, 8, 2, 8, 12, 8, 16, 12, 8, 4, 12, 12, 8, 16, 4, 12, 4, 8, -4, 8, 12, 8, 12, 8, 12, 16, 8, 12, 8, 16, 8, 12, 12, 8, 8, 8, 8, 12, 12, 8, 4, 8, 4, 12), (2, 0, 0, 0, 4, 0, 0, 4, 0, 4, 0, 4, 0, 2, 12, 2, 4, 0, 0, 4, 4, 0, 0, 0, 0, 0, 0, 4, 6, 16, 8, 2, 4, 12, 0, 6, 4, 2, 0, 0, 6, 4, 2, 8, 8, 2, 8, 12, 8, 12, 12, 0, 8, 8, 6, 16, 12, 12, 8, 8, 2, 6, 4, 12, 4, 8, 4, 4, 4, 8, 8, 2, 8, 16, 12, 12, 2, 8, 8, 8, 12, 12, 16, 12, 12, 12, 8, 8, 4, 12, 12, 12, 8, -4, 8, 12, 4, 12, 16, 8, 4, 4, 16, 8, 8, 12, 12, 8, 8, 12, 8, 12, 8, 8, 12, 8, 8, 4), (2, 4, 0, 4, 0, 0, 0, 0, 4, 4, 0, 4, 0, 6, 8, 2, 4, 0, 0, 0, 0, 0, 0, 0, 4, 0, 4, 0, 2, 12, 12, 2, 4, 8, 0, 2, 0, 2, 4, 0, 6, 4, 2, 12, 4, 2, 12, 8, 4, 16, 8, 0, 12, 12, 6, 12, 8, 16, 12, 4, 6, 6, 8, 8, 8, 12, 8, 8, 8, 4, 12, 2, 12, 12, 8, 16, 2, 12, 12, 12, 8, 8, 12, 16, 16, 8, 12, 4, 8, 8, 8, 8, 12, 8, -4, 8, 8, 8, 4, 12, 16, 8, 12, 4, 12, 8, 8, 4, 12, 8, 4, 8, 12, 4, 8, 12, 12, 8), (2, 0, 0, 4, 0, 0, 4, 0, 0, 4, 0, 4, 0, 6, 12, 2, 0, 4, 4, 0, 0, 0, 0, 0, 0, 4, 4, 4, 2, 8, 8, 2, 0, 12, 0, 2, 0, 2, 4, 4, 6, 0, 6, 8, 8, 2, 16, 12, 16, 4, 4, 0, 8, 8, 2, 8, 12, 12, 8, 8, 2, 6, 12, 12, 12, 16, 12, 12, 12, 8, 8, 2, 16, 8, 12, 12, 6, 8, 8, 8, 4, 4, 8, 12, 12, 4, 16, 8, 4, 12, 4, 12, 8, 12, 8, -4, 12, 12, 8, 8, 12, 4, 8, 8, 8, 12, 12, 8, 8, 12, 8, 4, 16, 8, 4, 8, 8, 12), (4, 0, 0, 0, 4, 0, 0, 4, 0, 2, 2, 4, 0, 6, 8, 0, 4, 0, 0, 0, 4, 0, 4, 0, 4, 4, 0, 0, 6, 12, 12, 4, 0, 12, 0, 2, 2, 0, 2, 0, 2, 4, 2, 4, 12, 2, 12, 16, 8, 12, 16, 0, 16, 8, 6, 8, 12, 8, 12, 12, 2, 6, 8, 8, 8, 4, 12, 8, 8, 4, 16, 6, 8, 8, 4, 12, 2, 8, 12, 12, 8, 8, 12, 16, 8, 8, 12, 4, 8, 12, 8, 8, 12, 4, 8, 12, -4, 8, 12, 4, 8, 8, 12, 12, 4, 8, 8, 12, 8, 12, 4, 12, 4, 8, 16, 12, 8, 8), (4, 0, 0, 4, 0, 4, 0, 0, 0, 2, 4, 0, 0, 6, 8, 2, 4, 0, 0, 4, 0, 0, 4, 4, 4, 2, 4, 0, 6, 12, 16, 0, 0, 12, 0, 2, 0, 0, 0, 0, 2, 2, 6, 12, 4, 4, 4, 16, 12, 16, 12, 2, 8, 16, 6, 4, 8, 8, 12, 12, 6, 2, 8, 8, 16, 4, 8, 12, 8, 8, 12, 2, 8, 8, 4, 12, 2, 12, 8, 12, 12, 8, 12, 8, 8, 8, 12, 12, 8, 8, 8, 12, 8, 12, 8, 12, 8, -4, 8, 12, 12, 16, 4, 12, 12, 8, 8, 12, 12, 4, 4, 8, 8, 4, 8, 4, 8, 8), (4, 4, 0, 4, 0, 0, 0, 0, 4, 2, 4, 0, 0, 6, 12, 2, 0, 0, 4, 0, 0, 4, 0, 0, 4, 2, 4, 0, 2, 8, 12, 0, 0, 8, 0, 2, 0, 4, 4, 0, 6, 2, 6, 16, 8, 0, 16, 4, 8, 12, 8, 2, 12, 12, 2, 8, 4, 12, 16, 8, 6, 2, 12, 4, 12, 8, 12, 16, 12, 12, 8, 6, 12, 4, 8, 8, 2, 8, 12, 8, 8, 4, 8, 12, 12, 12, 8, 8, 12, 12, 12, 8, 12, 16, 4, 8, 12, 8, -4, 8, 8, 12, 8, 8, 8, 4, 4, 8, 16, 8, 8, 4, 12, 8, 4, 8, 12, 12), (4, 0, 0, 0, 4, 0, 0, 4, 0, 0, 2, 4, 0, 6, 12, 4, 0, 0, 4, 0, 0, 4, 4, 0, 0, 4, 2, 2, 6, 12, 8, 2, 0, 8, 0, 2, 4, 0, 4, 0, 6, 2, 2, 8, 16, 0, 12, 8, 16, 12, 12, 0, 12, 4, 2, 8, 12, 8, 16, 8, 2, 2, 4, 12, 12, 8, 12, 12, 16, 8, 8, 6, 12, 4, 8, 8, 6, 8, 8, 12, 4, 8, 8, 12, 4, 12, 8, 8, 12, 12, 8, 12, 16, 8, 12, 8, 4, 12, 8, -4, 4, 4, 8, 8, 8, 4, 12, 12, 8, 16, 12, 4, 8, 8, 12, 8, 12, 8), (4, 0, 0, 0, 4, 0, 0, 4, 0, 2, 4, 0, 0, 2, 16, 2, 0, 0, 4, 4, 4, 4, 0, 0, 0, 2, 0, 4, 6, 12, 8, 0, 0, 12, 0, 6, 4, 4, 0, 0, 6, 2, 6, 12, 12, 0, 12, 8, 12, 8, 12, 2, 8, 8, 2, 12, 8, 8, 12, 12, 2, 2, 8, 8, 8, 4, 8, 12, 8, 16, 4, 6, 8, 8, 12, 4, 2, 4, 8, 4, 12, 8, 12, 8, 8, 16, 4, 12, 8, 16, 16, 12, 8, 4, 16, 12, 8, 12, 8, 4, -4, 8, 12, 12, 4, 8, 8, 12, 12, 12, 12, 8, 8, 12, 8, 4, 8, 8), (0, 0, 0, 0, 4, 0, 0, 4, 0, 4, 0, 4, 0, 6, 12, 4, 2, 4, 4, 0, 0, 0, 0, 0, 0, 2, 2, 4, 2, 12, 4, 4, 4, 12, 0, 6, 2, 2, 4, 0, 6, 0, 2, 12, 12, 0, 12, 8, 12, 8, 8, 0, 8, 8, 2, 12, 16, 16, 8, 8, 2, 6, 8, 16, 8, 16, 8, 8, 8, 4, 4, 2, 16, 8, 12, 12, 6, 12, 12, 12, 8, 8, 8, 12, 8, 8, 12, 8, 12, 8, 8, 8, 12, 4, 8, 4, 8, 16, 12, 4, 8, -4, 12, 4, 4, 12, 12, 4, 4, 12, 12, 8, 12, 12, 8, 8, 8, 8), (2, 0, 0, 4, 0, 4, 0, 0, 0, 0, 4, 0, 4, 6, 12, 4, 2, 4, 0, 0, 0, 4, 4, 0, 0, 4, 4, 2, 6, 8, 16, 0, 0, 8, 0, 2, 0, 0, 2, 0, 2, 0, 6, 12, 12, 4, 8, 12, 16, 12, 4, 2, 12, 12, 2, 8, 12, 4, 8, 8, 6, 2, 8, 8, 16, 8, 12, 12, 12, 8, 8, 2, 12, 4, 8, 8, 6, 8, 8, 16, 12, 12, 8, 4, 8, 8, 12, 16, 12, 4, 4, 12, 8, 16, 12, 8, 12, 4, 8, 8, 12, 12, -4, 12, 12, 4, 12, 8, 8, 8, 8, 4, 8, 8, 8, 8, 4, 12), (2, 4, 0, 0, 0, 4, 0, 0, 4, 4, 0, 4, 0, 6, 12, 4, 2, 0, 4, 0, 0, 0, 0, 0, 0, 0, 4, 2, 2, 16, 8, 4, 4, 8, 0, 6, 4, 0, 2, 0, 6, 0, 2, 12, 12, 0, 8, 4, 8, 12, 12, 2, 4, 12, 6, 8, 12, 12, 8, 8, 2, 2, 8, 16, 8, 16, 12, 4, 12, 8, 8, 2, 12, 12, 16, 8, 6, 16, 8, 8, 4, 12, 8, 12, 8, 8, 12, 8, 12, 4, 12, 12, 16, 8, 4, 8, 12, 12, 8, 8, 12, 4, 12, -4, 12, 12, 4, 8, 8, 8, 8, 4, 8, 8, 8, 8, 12, 4), (2, 0, 0, 0, 4, 0, 0, 4, 0, 4, 4, 0, 0, 6, 12, 0, 2, 4, 4, 0, 4, 0, 0, 0, 4, 4, 0, 2, 2, 8, 8, 4, 0, 16, 0, 6, 0, 4, 2, 0, 2, 0, 6, 12, 12, 0, 16, 12, 8, 4, 12, 2, 12, 12, 2, 8, 12, 12, 8, 16, 2, 6, 16, 8, 8, 8, 12, 12, 4, 8, 8, 6, 12, 4, 8, 8, 2, 8, 16, 8, 12, 4, 8, 12, 8, 8, 12, 8, 12, 12, 12, 4, 8, 8, 12, 8, 4, 12, 8, 8, 4, 4, 12, 12, -4, 12, 4, 8, 8, 8, 8, 12, 8, 16, 8, 8, 4, 12), (4, 4, 0, 4, 0, 0, 0, 4, 0, 0, 4, 0, 4, 6, 12, 4, 2, 0, 0, 0, 0, 4, 4, 0, 0, 2, 2, 0, 6, 12, 12, 0, 0, 4, 0, 2, 2, 2, 4, 0, 6, 4, 2, 12, 12, 0, 12, 8, 12, 16, 8, 0, 16, 8, 2, 12, 8, 8, 16, 8, 6, 2, 8, 8, 8, 8, 8, 16, 16, 12, 12, 6, 8, 8, 4, 12, 2, 4, 12, 12, 8, 8, 8, 12, 8, 16, 4, 8, 12, 8, 8, 8, 12, 12, 8, 12, 8, 8, 4, 4, 8, 12, 4, 12, 12, -4, 12, 4, 12, 12, 12, 8, 4, 4, 8, 8, 8, 8), (4, 4, 0, 0, 0, 4, 0, 0, 4, 4, 4, 0, 0, 6, 12, 0, 2, 0, 4, 0, 4, 0, 0, 0, 4, 2, 2, 0, 2, 12, 12, 4, 0, 12, 0, 6, 2, 2, 0, 0, 2, 0, 6, 12, 12, 0, 12, 8, 4, 8, 16, 4, 8, 16, 6, 4, 8, 8, 8, 16, 2, 2, 16, 8, 8, 8, 16, 8, 8, 12, 12, 6, 8, 8, 12, 4, 2, 12, 12, 4, 8, 8, 8, 12, 8, 8, 12, 8, 12, 8, 16, 8, 12, 12, 8, 12, 8, 8, 4, 12, 8, 12, 12, 4, 4, 12, -4, 12, 12, 4, 4, 8, 4, 12, 8, 8, 8, 8), (0, 4, 0, 4, 0, 0, 0, 4, 0, 4, 2, 0, 4, 6, 12, 4, 4, 4, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 2, 12, 8, 2, 4, 8, 0, 6, 0, 4, 4, 0, 6, 2, 2, 16, 8, 0, 12, 8, 8, 12, 4, 0, 12, 12, 2, 16, 12, 16, 8, 8, 6, 6, 12, 12, 4, 16, 4, 12, 8, 8, 8, 2, 12, 12, 8, 16, 2, 8, 16, 12, 12, 8, 8, 12, 12, 12, 8, 8, 12, 4, 8, 4, 8, 8, 4, 8, 12, 12, 8, 12, 12, 4, 8, 8, 8, 4, 12, -4, 8, 8, 12, 12, 8, 8, 4, 8, 4, 8), (0, 0, 4, 0, 0, 4, 0, 4, 0, 2, 2, 4, 0, 6, 12, 4, 4, 4, 0, 0, 0, 0, 0, 0, 0, 4, 0, 4, 6, 8, 8, 4, 0, 16, 4, 6, 2, 0, 2, 0, 2, 0, 2, 8, 16, 2, 8, 12, 12, 8, 12, 0, 12, 4, 2, 12, 16, 12, 8, 8, 2, 6, 12, 12, 12, 16, 8, 4, 12, 8, 12, 2, 12, 12, 8, 8, 6, 12, 8, 16, 12, 12, 8, 4, 4, 4, 8, 8, 12, 8, 4, 4, 8, 8, 12, 8, 8, 12, 16, 8, 12, 4, 8, 8, 8, 12, 12, 8, -4, 8, 8, 8, 8, 12, 12, 8, 4, 4), (2, 4, 4, 0, 0, 4, 0, 0, 0, 4, 4, 0, 0, 6, 12, 2, 4, 4, 0, 4, 0, 0, 0, 0, 4, 0, 4, 0, 2, 8, 16, 2, 0, 12, 0, 6, 0, 2, 0, 0, 2, 0, 6, 16, 8, 2, 8, 12, 8, 12, 12, 4, 8, 16, 6, 8, 4, 12, 8, 16, 6, 2, 12, 12, 12, 8, 12, 12, 4, 8, 8, 2, 8, 8, 12, 12, 2, 16, 8, 8, 12, 12, 8, 4, 12, 4, 8, 8, 12, 4, 12, 4, 8, 12, 8, 12, 12, 4, 8, 16, 12, 12, 8, 8, 8, 12, 4, 8, 8, -4, 8, 12, 8, 8, 4, 8, 8, 4), (4, 0, 0, 4, 0, 4, 0, 0, 4, 4, 2, 4, 0, 6, 12, 0, 4, 0, 0, 0, 4, 0, 0, 0, 4, 4, 2, 2, 6, 12, 16, 2, 0, 16, 0, 2, 0, 0, 0, 0, 2, 2, 6, 8, 8, 4, 12, 16, 8, 12, 12, 0, 12, 12, 6, 8, 12, 8, 8, 8, 2, 6, 12, 4, 12, 8, 12, 4, 8, 8, 16, 2, 12, 12, 8, 8, 2, 8, 8, 12, 12, 8, 16, 12, 12, 4, 16, 8, 4, 12, 8, 12, 8, 8, 4, 8, 4, 4, 8, 12, 12, 12, 8, 8, 8, 12, 4, 12, 8, 8, -4, 4, 8, 8, 12, 8, 4, 8), (4, 0, 0, 4, 0, 4, 0, 0, 4, 2, 2, 4, 0, 6, 16, 4, 0, 0, 4, 0, 0, 4, 0, 0, 0, 4, 4, 4, 6, 12, 12, 0, 0, 12, 0, 2, 2, 0, 2, 0, 6, 0, 6, 12, 12, 2, 12, 8, 16, 12, 8, 0, 8, 8, 2, 8, 12, 8, 12, 4, 2, 2, 8, 8, 16, 12, 12, 8, 16, 12, 8, 2, 16, 8, 12, 4, 6, 8, 4, 12, 8, 8, 12, 8, 8, 8, 12, 12, 8, 12, 8, 16, 12, 12, 8, 4, 12, 8, 4, 4, 8, 8, 4, 4, 12, 8, 8, 12, 8, 12, 4, -4, 12, 8, 8, 4, 8, 8), (4, 4, 0, 0, 0, 4, 0, 4, 0, 2, 4, 0, 4, 6, 12, 2, 4, 0, 0, 0, 4, 0, 4, 0, 0, 2, 0, 0, 6, 16, 12, 4, 0, 8, 0, 6, 4, 0, 0, 0, 2, 2, 2, 8, 16, 0, 8, 12, 8, 12, 16, 2, 12, 12, 6, 8, 12, 4, 8, 16, 2, 2, 12, 12, 4, 8, 12, 8, 12, 12, 16, 6, 4, 12, 8, 8, 2, 8, 12, 8, 8, 12, 8, 12, 4, 12, 8, 8, 12, 4, 12, 8, 12, 8, 12, 16, 4, 8, 12, 8, 8, 12, 8, 8, 8, 4, 4, 8, 8, 8, 8, 12, -4, 8, 12, 8, 4, 4), (4, 4, 0, 4, 0, 0, 4, 0, 0, 2, 2, 4, 0, 6, 12, 4, 4, 0, 0, 4, 0, 0, 4, 0, 0, 0, 4, 0, 6, 16, 16, 0, 0, 8, 0, 2, 2, 0, 2, 0, 6, 4, 2, 8, 8, 2, 8, 12, 12, 16, 12, 0, 12, 12, 6, 12, 8, 12, 16, 8, 6, 2, 4, 12, 12, 8, 8, 12, 12, 8, 12, 2, 4, 12, 8, 16, 2, 12, 8, 8, 4, 12, 8, 12, 12, 12, 8, 8, 4, 8, 4, 12, 8, 8, 4, 8, 8, 4, 8, 8, 12, 12, 8, 8, 16, 4, 12, 8, 12, 8, 8, 8, 8, -4, 4, 8, 12, 4), (2, 4, 0, 4, 0, 0, 4, 0, 0, 4, 4, 0, 0, 6, 16, 4, 2, 4, 4, 4, 0, 0, 0, 0, 0, 0, 4, 2, 2, 12, 12, 0, 0, 12, 0, 6, 0, 4, 2, 0, 6, 0, 6, 16, 8, 0, 12, 8, 12, 8, 8, 2, 8, 16, 2, 12, 8, 16, 12, 12, 6, 2, 12, 12, 12, 12, 8, 16, 8, 12, 4, 2, 8, 8, 12, 12, 2, 12, 12, 4, 8, 8, 4, 8, 12, 12, 8, 12, 8, 8, 8, 8, 4, 12, 8, 4, 16, 8, 4, 12, 8, 8, 8, 8, 8, 8, 8, 4, 12, 4, 12, 8, 12, 4, -4, 4, 8, 8), (4, 0, 0, 4, 0, 4, 0, 4, 0, 4, 4, 0, 0, 6, 16, 4, 2, 0, 4, 4, 0, 0, 0, 4, 0, 2, 2, 4, 6, 16, 8, 0, 0, 16, 0, 6, 2, 2, 0, 0, 6, 0, 6, 16, 8, 0, 8, 12, 16, 12, 12, 0, 4, 12, 2, 8, 12, 12, 12, 12, 2, 2, 12, 12, 12, 12, 4, 12, 12, 16, 8, 2, 12, 12, 8, 8, 2, 8, 8, 8, 12, 4, 12, 8, 4, 12, 8, 12, 8, 12, 12, 12, 8, 8, 12, 8, 12, 4, 8, 8, 4, 8, 8, 8, 8, 8, 8, 8, 8, 8, 8, 4, 8, 8, 4, -4, 4, 4), (2, 0, 0, 4, 0, 4, 0, 4, 0, 4, 4, 0, 4, 6, 16, 2, 4, 4, 0, 0, 4, 0, 0, 0, 0, 4, 0, 4, 6, 12, 12, 2, 0, 16, 0, 6, 0, 2, 0, 0, 2, 0, 6, 12, 12, 2, 12, 16, 12, 8, 8, 0, 12, 12, 2, 12, 16, 8, 4, 12, 2, 6, 16, 8, 8, 12, 8, 8, 8, 12, 12, 2, 12, 12, 8, 8, 2, 4, 12, 12, 16, 8, 12, 8, 8, 8, 12, 12, 8, 8, 8, 8, 4, 8, 12, 8, 8, 8, 12, 12, 8, 8, 4, 12, 4, 8, 8, 4, 4, 8, 4, 8, 4, 12, 8, 4, -4, 8), (4, 4, 4, 0, 0, 4, 0, 4, 0, 4, 2, 4, 0, 6, 16, 4, 4, 0, 0, 4, 0, 0, 0, 0, 0, 0, 2, 2, 6, 16, 12, 2, 0, 12, 0, 6, 4, 0, 0, 0, 6, 2, 2, 12, 12, 0, 8, 12, 12, 16, 16, 0, 8, 8, 6, 12, 8, 12, 12, 12, 2, 2, 8, 16, 8, 12, 8, 8, 12, 12, 12, 2, 8, 16, 12, 12, 2, 12, 4, 8, 8, 12, 12, 8, 8, 8, 4, 4, 8, 8, 12, 8, 12, 4, 8, 12, 8, 8, 12, 8, 8, 8, 12, 4, 12, 8, 8, 8, 4, 4, 8, 8, 4, 4, 8, 4, 8, -4)])

coxeter_matrix[(16,14,1)] = matrix([(-2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 2, 0, 0, 0, 2, 0, 1, 0, 0, 0, 4, 0, 4), (0, -4, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 2, 4, 0, 4, 0, 0), (0, 0, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0), (0, 2, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4), (0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 2, -4, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, -2, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 2, 0, 2, 2, 2, 2, 2, 2), (0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 4, 4), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 4, 0, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -4, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 4, 0, 0, 4), (1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, -2, 0, 0, 0, 0, 0, 2, 1, 0, 4, 0, 0, 4, 0), (2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, -4, 4, 0, 0, 0, 0, 0, 2, 0, 0, 0, 4, 0), (0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 4, -4, 4, 0, 0, 4, 4, 2, 12, 8, 8, 8, 12), (0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 4, -4, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0), (0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, -4, 0, 0, 0, 0, 4, 0, 0, 0, 0), (2, 0, 2, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, -4, 0, 0, 0, 4, 4, 0, 0, 0), (0, 0, 0, 0, 0, 0, 2, 0, 0, 2, 0, 0, 0, 0, 0, 2, 0, 4, 0, 0, 0, -4, 0, 0, 0, 0, 4, 0, 0), (1, 2, 0, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 1, 0, 4, 0, 0, 0, 0, -2, 0, 0, 4, 0, 0, 0), (0, 2, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 2, 0, 2, 2, 0, 0, 0, 0, 0, -2, 2, 2, 2, 2, 2), (0, 4, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 0, 0, 0, 4, 0, 12, 0, 4, 4, 0, 0, 2, -4, 8, 8, 8, 12), (0, 0, 0, 0, 0, 0, 0, 4, 0, 2, 0, 0, 0, 0, 4, 0, 0, 8, 0, 0, 4, 0, 4, 2, 8, -4, 12, 12, 8), (4, 4, 0, 0, 0, 0, 0, 0, 0, 2, 0, 0, 4, 0, 0, 0, 0, 8, 0, 0, 0, 4, 0, 2, 8, 12, -4, 12, 8), (0, 0, 0, 4, 0, 0, 0, 0, 0, 2, 4, 0, 0, 0, 0, 4, 4, 8, 0, 0, 0, 0, 0, 2, 8, 12, 12, -4, 8), (4, 0, 0, 0, 0, 4, 0, 0, 0, 2, 4, 0, 0, 0, 4, 0, 0, 12, 0, 0, 0, 0, 0, 2, 12, 8, 8, 8, -4)])

